Sim-to-Real Transfer for Mobile Robots with Reinforcement Learning: from NVIDIA Isaac Sim to Gazebo and Real ROS 2 Robots

Unprecedented agility and dexterous manipulation have been demonstrated with controllers based on deep reinforcement learning (RL), with a significant impact on legged and humanoid robots. Modern tooling and simulation platforms, such as NVIDIA Isaac Sim, have been enabling such advances. This article focuses on demonstrating the applications of Isaac in local planning and obstacle avoidance as one of the most fundamental ways in which a mobile robot interacts with its environments. Although there is extensive research on proprioception-based RL policies, the article highlights less standardized and reproducible approaches to exteroception. At the same time, the article aims to provide a base framework for end-to-end local navigation policies and how a custom robot can be trained in such simulation environment. We benchmark end-to-end policies with the state-of-the-art Nav2, navigation stack in Robot Operating System (ROS). We also cover the sim-to-real transfer process by demonstrating zero-shot transferability of policies trained in the Isaac simulator to real-world robots. This is further evidenced by the tests with different simulated robots, which show the generalization of the learned policy. Finally, the benchmarks demonstrate comparable performance to Nav2, opening the door to quick deployment of state-of-the-art end-to-end local planners for custom robot platforms, but importantly furthering the possibilities by expanding the state and action spaces or task definitions for more complex missions. Overall, with this article we introduce the most important steps, and aspects to consider, in deploying RL policies for local path planning and obstacle avoidance with Isaac Sim training, Gazebo testing, and ROS 2 for real-time inference in real robots. The code is available at https://github.com/sahars93/RL-Navigation.

==> tex/3dynamic_real.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{crimson2143940}{RGB}{214,39,40}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1},width=0.45\textwidth,
            height=0.4\textwidth,legend style={at={(0.03,0.97)}, anchor=north west}]
% \nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\tiny},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel style={align=center}, xlabel={X (m)} \\ \\ {\small{(a)}},
% xmin=-1.5, xmax=6,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Y (m)},
% ymin=0, ymax=9,
% ytick style={color=black}
% ]
% \addplot [draw=blue, fill=blue, mark=*, only marks,,mark size=1.2]
% table{%
% x  y
% 3.02059534247928 0.472029335143898
% 3.0205931559311 0.47200792613601
% 3.02059095874297 0.471986469791925
% 3.02058874424712 0.471964901618476
% 3.02058652568218 0.471943350912043
% 3.02234607499932 0.48925719122799
% 3.02568032094531 0.564715637425118
% 3.02017846434137 0.669405047303169
% 3.00527981482496 0.773436060511512
% 2.99466796658582 0.88073184938203
% 2.99251028809062 0.985510653096527
% 2.98975325416969 1.09104957396834
% 2.98178666479775 1.19713424017674
% 2.97494570486577 1.30369389778182
% 2.97332752601918 1.40973175925227
% 2.97240174241666 1.5158993030803
% 2.96878910329011 1.62158546668947
% 2.96585752418525 1.7282356182526
% 2.96514902454756 1.83520621409144
% 2.96526899202302 1.94177305892734
% 2.96581478732491 2.04836384966086
% 2.96691217834088 2.15525992776047
% 2.96860244621932 2.26182136253769
% 2.97094360196803 2.36839112937684
% 2.97398038347754 2.47525241417438
% 2.977928518208 2.58178259797698
% 2.98277179942128 2.68827124121189
% 2.9884716602249 2.79503274738485
% 2.99489504509289 2.9014326989189
% 3.00207742538376 3.00778587820435
% 3.01038667423434 3.11441934712126
% 3.01998052614045 3.22060495001699
% 3.0309311993352 3.3266788703009
% 3.04268114019426 3.43289378084433
% 3.05328934558338 3.5387075466375
% 3.06233804793714 3.64482237625667
% 3.07231666552554 3.7513296789618
% 3.08272741022659 3.85733856698172
% 3.09113535600306 3.96340547005917
% 3.09886987996235 4.07007309616951
% 3.10826274201496 4.17490244428637
% 3.11860129944152 4.27998135526066
% 3.12611705608109 4.38631630767695
% 3.13259782907875 4.49242562434037
% 3.1418990610499 4.59871859870427
% 3.15238625124243 4.70289745032409
% 3.15886735025231 4.80874843107354
% 3.16270475152664 4.91493490186689
% 3.1689760378437 5.02180547722191
% 3.17672544129199 5.12614498738681
% 3.18191704138786 5.23192023128533
% 3.18507569496837 5.33869321071513
% 3.1919836985247 5.44464383433425
% 3.20204157022042 5.54944166748625
% 3.21218515792344 5.65538219303463
% 3.22505077676872 5.76128966483319
% 3.24553682195843 5.86624267318505
% 3.27846017849771 5.96898985715263
% 3.32232610005777 6.06249360527285
% 3.35746490589545 6.10870944551335
% 3.38985681251768 6.13136149090591
% 3.41111813012423 6.14047555446902
% 3.41746348544831 6.14249073907684
% 3.41744903057965 6.14248674977371
% 3.41743400325348 6.14248255695277
% 3.41741893176995 6.14247835102656
% 3.41740378235398 6.14247412278341
% 3.41738864929205 6.14246989862978
% 3.41737348884629 6.14246566633162
% 3.41735825588209 6.1424614132774
% 3.41734304245686 6.14245716521888
% 3.41732780305748 6.14245290943256
% };
% \addlegendentry{Turtlebot}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\tiny},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={Y (m)},
xlabel style={align=center}, xlabel={X (m)},
xmin=-1.5, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=9,
ytick style={color=black},
yticklabels={}
]
% \addplot [densely dotted,mark=,black, forget plot ] coordinates{(0.27, 3.7) (0.7, 4.3)};
% \addplot [densely dotted,mark=,black, forget plot ] coordinates{(0.6, 3.8) (0.7, 4.3)};
% \node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 0.7, 4.3) {$t=15s$};

% \addplot [densely dotted,mark=,black, forget plot ] coordinates{(1.59, 6.74) (1.4, 7.2)};
% \addplot [densely dotted,mark=,black, forget plot ] coordinates{(1.33, 6.24) (1.4, 7.2)};
% \node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 1.8, 7.2) {$t=26s$};

% \addplot [draw=black, fill=black, mark=|, only marks,mark size=1 , forget plot]
% table{%
% x  y
% 0.27 3.7
% };
% \addplot [draw=black, fill=black, mark=|, only marks,mark size=1 , forget plot]
% table{%
% x  y
% 0.6 3.8
% };
% \addplot [draw=black, fill=black, mark=|, only marks,mark size=1 , forget plot]
% table{%
% x  y
% 1.59 6.74
% };
% \addplot [draw=black, fill=black, mark=|, only marks,mark size=1 , forget plot]
% table{%
% x  y
% 1.33 6.24
% };
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks,mark size=2 ]
table{%
x  y
3.41732780305748 6.44245290943256
};
\addlegendentry{Target}
\addplot [draw=black, fill=black, mark=*, only marks,mark size=2 ]
table{%
x  y
3.06633257865906 0.23
};
\addlegendentry{Start}
\addplot [dashed, draw=crimson2143940, fill=crimson2143940, mark=*, only marks,,mark size=0.5]
table{%
x  y
3.02059534247928 0.472029335143898
3.0205931559311 0.47200792613601
3.02059095874297 0.471986469791925
3.02058874424712 0.471964901618476
3.02058652568218 0.471943350912043
3.02234607499932 0.48925719122799
3.02568032094531 0.564715637425118
3.02017846434137 0.669405047303169
3.00527981482496 0.773436060511512
2.99466796658582 0.88073184938203
2.99251028809062 0.985510653096527
2.98975325416969 1.09104957396834
2.98178666479775 1.19713424017674
2.97494570486577 1.30369389778182
2.97332752601918 1.40973175925227
2.97240174241666 1.5158993030803
2.96878910329011 1.62158546668947
2.96585752418525 1.7282356182526
2.96514902454756 1.83520621409144
2.96526899202302 1.94177305892734
2.96581478732491 2.04836384966086
2.96691217834088 2.15525992776047
2.96860244621932 2.26182136253769
2.97094360196803 2.36839112937684
2.97398038347754 2.47525241417438
2.977928518208 2.58178259797698
2.98277179942128 2.68827124121189
2.9884716602249 2.79503274738485
2.99489504509289 2.9014326989189
3.00207742538376 3.00778587820435
3.01038667423434 3.11441934712126
3.01998052614045 3.22060495001699
3.0309311993352 3.3266788703009
3.04268114019426 3.43289378084433
3.05328934558338 3.5387075466375
3.06233804793714 3.64482237625667
3.07231666552554 3.7513296789618
3.08272741022659 3.85733856698172
3.09113535600306 3.96340547005917
3.09886987996235 4.07007309616951
3.10826274201496 4.17490244428637
3.11860129944152 4.27998135526066
3.12611705608109 4.38631630767695
3.13259782907875 4.49242562434037
3.1418990610499 4.59871859870427
3.15238625124243 4.70289745032409
3.15886735025231 4.80874843107354
3.16270475152664 4.91493490186689
3.1689760378437 5.02180547722191
3.17672544129199 5.12614498738681
3.18191704138786 5.23192023128533
3.18507569496837 5.33869321071513
3.1919836985247 5.44464383433425
3.20204157022042 5.54944166748625
3.21218515792344 5.65538219303463
3.22505077676872 5.76128966483319
3.24553682195843 5.86624267318505
3.27846017849771 5.96898985715263
3.32232610005777 6.06249360527285
3.35746490589545 6.10870944551335
3.38985681251768 6.13136149090591
3.41111813012423 6.14047555446902
3.41746348544831 6.14249073907684
3.41744903057965 6.14248674977371
3.41743400325348 6.14248255695277
3.41741893176995 6.14247835102656
3.41740378235398 6.14247412278341
3.41738864929205 6.14246989862978
3.41737348884629 6.14246566633162
3.41735825588209 6.1424614132774
3.41734304245686 6.14245716521888
3.41732780305748 6.14245290943256
};
\addlegendentry{Unobstructed}

\addplot [draw=blue, fill=blue, mark=x, only marks,mark size=1 ]
table{%
x  y
3.06633257865906 0.241290971636772
3.06627535820007 0.241303399205208
3.06629991531372 0.241286918520927
3.06628489494324 0.241283759474754
3.06626629829407 0.241297483444214
3.06624698638916 0.241291686892509
3.06624054908752 0.241288930177689
3.06628561019897 0.241298481822014
3.0662407875061 0.241305202245712
3.0662567615509 0.241306915879249
3.06626319885254 0.241295754909515
3.06630182266235 0.241279125213623
3.06632089614868 0.241274654865265
3.06627631187439 0.241298675537109
3.06622862815857 0.241287112236023
3.06627440452576 0.241295710206032
3.06625819206238 0.241293013095856
3.06628465652466 0.241299197077751
3.06625318527222 0.24130243062973
3.06631755828857 0.241270333528519
3.06633973121643 0.241272091865539
3.06629920005798 0.241283491253853
3.0663206577301 0.241276815533638
3.06630873680115 0.241259604692459
3.06627225875854 0.24125662446022
3.06632351875305 0.241260051727295
3.06628918647766 0.241278797388077
3.06632089614868 0.241262286901474
3.06627869606018 0.241276040673256
3.06627583503723 0.241274923086166
3.06628894805908 0.241271525621414
3.06630444526672 0.241267502307892
3.0662989616394 0.241277873516083
3.06626558303833 0.241273671388626
3.06626582145691 0.241285368800163
3.06629848480225 0.241238042712212
3.06626558303833 0.241285279393196
3.06624937057495 0.241278752684593
3.06630301475525 0.241276860237121
3.06623888015747 0.241296425461769
3.06625461578369 0.24129119515419
3.0662624835968 0.241268754005432
3.06623411178589 0.241288870573044
3.06625771522522 0.241295486688614
3.06622695922852 0.241296976804733
3.06624841690063 0.241284430027008
3.06633043289185 0.241260141134262
3.06630778312683 0.241282299160957
3.06628322601318 0.241258546710014
3.06628274917603 0.241275906562805
3.06623935699463 0.241277545690536
3.06624364852905 0.241293027997017
3.06625413894653 0.241278201341629
3.06625199317932 0.241282701492309
3.06625032424927 0.241234287619591
3.06630229949951 0.241257637739181
3.06624484062195 0.241243869066238
3.06624674797058 0.24128894507885
3.06623721122742 0.24123427271843
3.06626224517822 0.241283193230629
3.06626558303833 0.241295412182808
3.06577944755554 0.244045078754425
3.06543517112732 0.255346745252609
3.06430816650391 0.274909883737564
3.06161665916443 0.300931930541992
3.05763077735901 0.327259242534637
3.05320572853088 0.351505041122437
3.04727697372436 0.375800490379333
3.03980422019958 0.400543242692947
3.03122115135193 0.425778061151505
3.02232265472412 0.450933486223221
3.01248621940613 0.473824292421341
2.99885129928589 0.504504799842834
2.98525524139404 0.529293060302734
2.9639265537262 0.549235582351685
2.95259118080139 0.568508207798004
2.93726468086243 0.587790608406067
2.92443180084229 0.609682261943817
2.9085750579834 0.628448724746704
2.88467001914978 0.646482110023499
2.86600184440613 0.667652189731598
2.84526586532593 0.685079038143158
2.82454037666321 0.70516961812973
2.80300688743591 0.728616297245026
2.78090214729309 0.748719871044159
2.75958824157715 0.770388901233673
2.74057769775391 0.788400769233704
2.72195076942444 0.806118547916412
2.70280575752258 0.821132302284241
2.68142175674438 0.833452641963959
2.65939879417419 0.846507906913757
2.63737630844116 0.865278720855713
2.61446213722229 0.879743337631226
2.58904576301575 0.896675825119019
2.56540727615356 0.914056122303009
2.52672505378723 0.95922863483429
2.51730799674988 0.942714989185333
2.49481344223022 0.956995666027069
2.47375130653381 0.974003314971924
2.45849370956421 0.985347986221314
2.43682169914246 1.00381243228912
2.40838003158569 1.02554965019226
2.39525532722473 1.03564345836639
2.37388300895691 1.05445766448975
2.35153889656067 1.07355606555939
2.33106231689453 1.09221172332764
2.30919337272644 1.11260831356049
2.28756546974182 1.13212513923645
2.26578402519226 1.15075743198395
2.24571537971497 1.16813945770264
2.09998559951782 1.08571720123291
2.20678997039795 1.20799207687378
2.17530632019043 1.24048185348511
2.15614175796509 1.261195063591
2.14036583900452 1.27813017368317
2.13200736045837 1.28938126564026
2.11390686035156 1.31003880500793
2.08255004882812 1.34230124950409
2.063969373703 1.36360096931458
2.05219507217407 1.37885510921478
2.02702283859253 1.40676188468933
2.09113311767578 1.3663045167923
1.99146544933319 1.45392882823944
1.97275364398956 1.47599530220032
1.96670401096344 1.48666048049927
1.93782722949982 1.52228891849518
1.93197894096374 1.5335009098053
1.91735315322876 1.55669975280762
1.90097641944885 1.58121633529663
1.88521957397461 1.60495710372925
1.86883163452148 1.62777614593506
1.85157632827759 1.65097665786743
1.83106219768524 1.67735040187836
1.70188009738922 1.58409881591797
1.79712283611298 1.7196968793869
1.77792644500732 1.74314880371094
1.75851225852966 1.7663426399231
1.73951983451843 1.78907454013824
1.72009229660034 1.81209874153137
1.7005558013916 1.83512878417969
1.68088757991791 1.85829663276672
1.6624048948288 1.88043403625488
1.64352381229401 1.90240919589996
1.62303197383881 1.92517745494843
1.6027843952179 1.94794547557831
1.58216464519501 1.97011148929596
1.56187188625336 1.99250543117523
1.54334795475006 2.01406145095825
1.52542304992676 2.03354835510254
1.50401186943054 2.05555319786072
1.48292601108551 2.0773332118988
1.46297609806061 2.09862899780273
1.44388127326965 2.12007212638855
1.42418479919434 2.14179039001465
1.40473246574402 2.16382026672363
1.38573479652405 2.18604159355164
1.36695408821106 2.20881581306458
1.34831619262695 2.2316882610321
1.3301123380661 2.25448846817017
1.31172943115234 2.27787232398987
1.29526519775391 2.30057549476624
1.27843999862671 2.32148718833923
1.25888323783875 2.34500861167908
1.2404078245163 2.3676974773407
1.22299695014954 2.38976621627808
1.20520436763763 2.41422247886658
1.1880704164505 2.437424659729
1.17175710201263 2.4614052772522
1.1554811000824 2.48390889167786
1.1370040178299 2.50787591934204
1.11820030212402 2.53140354156494
1.0991507768631 2.55528974533081
1.08060574531555 2.57945823669434
1.06326460838318 2.60237693786621
1.04684472084045 2.6233057975769
1.02713263034821 2.64629983901978
1.0072660446167 2.66903638839722
0.987744331359863 2.69065761566162
0.969366431236267 2.71277666091919
0.949790239334106 2.73606276512146
0.931055963039398 2.75776672363281
0.913368940353394 2.77881193161011
0.894487321376801 2.80340600013733
0.876458406448364 2.8260018825531
0.860119581222534 2.84859943389893
0.84250807762146 2.87321448326111
0.825012683868408 2.89701795578003
0.806981801986694 2.92037653923035
0.788772106170654 2.94365572929382
0.771556556224823 2.96655249595642
0.754945039749146 2.98842835426331
0.738148212432861 3.00924587249756
0.719520568847656 3.02956557273865
0.700670003890991 3.05121731758118
0.679900169372559 3.07503652572632
0.661506414413452 3.09622263908386
0.645037829875946 3.11650156974792
0.628921627998352 3.13732433319092
0.609790980815887 3.15872383117676
0.589984476566315 3.17978692054749
0.569952964782715 3.2001736164093
0.549432933330536 3.21979451179504
0.530984282493591 3.2381911277771
0.513368308544159 3.25775790214539
0.495738655328751 3.27821755409241
0.47922870516777 3.29890418052673
0.463475257158279 3.32012391090393
0.448292523622513 3.34193778038025
0.433725386857986 3.36440587043762
0.419340789318085 3.38922238349915
0.404827892780304 3.41439008712769
0.391501158475876 3.43983697891235
0.377525597810745 3.4660906791687
0.363212734460831 3.49166440963745
0.350023686885834 3.51526808738708
0.337896734476089 3.53925490379333
0.326198399066925 3.56416058540344
0.315626800060272 3.58914589881897
0.305575728416443 3.61451649665833
0.296740710735321 3.64029145240784
0.288349241018295 3.66613578796387
0.281069785356522 3.69235348701477
0.274470388889313 3.7206130027771
0.268499374389648 3.7466197013855
0.263389259576797 3.77301692962646
0.259308576583862 3.79969453811646
0.256147861480713 3.82908535003662
0.253284126520157 3.85855913162231
0.250665366649628 3.88792419433594
0.248228326439857 3.91646432876587
0.246283039450645 3.9450740814209
0.244841694831848 3.97004508972168
0.243854641914368 3.99173665046692
0.243602812290192 4.02014255523682
0.244221091270447 4.04660177230835
0.246557548642159 4.07276821136475
0.24782931804657 4.0999870300293
0.249887123703957 4.12836122512817
0.251556664705276 4.15203666687012
0.251599729061127 4.17702913284302
0.250431090593338 4.20182991027832
0.248106211423874 4.22678756713867
0.244662553071976 4.25125646591187
0.240164875984192 4.27559566497803
0.23313795030117 4.30218362808228
0.225287064909935 4.3288688659668
0.219782799482345 4.3536810874939
0.214426204562187 4.37799167633057
0.206786692142486 4.40236902236938
0.198022127151489 4.42926406860352
0.190492630004883 4.4548864364624
0.184091359376907 4.48112392425537
0.178520321846008 4.50795269012451
0.174853026866913 4.53415822982788
0.17008912563324 4.55964517593384
0.165287613868713 4.58622074127197
0.161562129855156 4.61263465881348
0.158918425440788 4.63914632797241
0.157075271010399 4.66591930389404
0.156386703252792 4.69314765930176
0.15661358833313 4.72049522399902
0.158011198043823 4.74851560592651
0.159392848610878 4.77505779266357
0.162087172269821 4.80230569839478
0.165478304028511 4.83034181594849
0.169513821601868 4.85693740844727
0.174971833825111 4.88298654556274
0.17955669760704 4.90907049179077
0.184029892086983 4.93863964080811
0.188639014959335 4.96646595001221
0.193445980548859 4.99310922622681
0.199876561760902 5.02125835418701
0.206932827830315 5.04901266098022
0.214780524373055 5.07689046859741
0.223100408911705 5.10483074188232
0.232722580432892 5.13411617279053
0.241198688745499 5.16192865371704
0.249496340751648 5.1880087852478
0.258742928504944 5.21474885940552
0.268973618745804 5.24148845672607
0.279503643512726 5.267653465271
0.290566980838776 5.29496669769287
0.302398830652237 5.32262182235718
0.314486652612686 5.34956359863281
0.327063411474228 5.37604665756226
0.339836895465851 5.40266847610474
0.352777779102325 5.42888402938843
0.36619445681572 5.45548391342163
0.379840731620789 5.48160743713379
0.392654657363892 5.50659704208374
0.405597805976868 5.53001689910889
0.419721573591232 5.55337858200073
0.434280633926392 5.57634258270264
0.449130713939667 5.5993127822876
0.466598749160767 5.62302446365356
0.484691441059112 5.64662313461304
0.502716839313507 5.66835355758667
0.519251048564911 5.69119024276733
0.535884380340576 5.71452951431274
0.551250219345093 5.73480224609375
0.56989860534668 5.75720357894897
0.589756548404694 5.77962875366211
0.607811689376831 5.80013227462769
0.624726116657257 5.81949281692505
0.645723223686218 5.84009838104248
0.667624890804291 5.8609881401062
0.687860727310181 5.8805980682373
0.70906001329422 5.89988851547241
0.73253870010376 5.92057180404663
0.755666732788086 5.9402756690979
0.779036343097687 5.95964241027832
0.799581229686737 5.9771466255188
0.817232251167297 5.99244213104248
0.839305102825165 6.01018333435059
0.860201835632324 6.026123046875
0.878143846988678 6.0391640663147
0.886673152446747 6.04530048370361
0.896081507205963 6.05140113830566
0.915895938873291 6.06242036819458
0.942353427410126 6.07652950286865
0.969848036766052 6.09018754959106
0.996326208114624 6.10445022583008
1.02128744125366 6.11815214157104
1.04460942745209 6.13068199157715
1.0713928937912 6.14292049407959
1.09628522396088 6.15354251861572
1.11143434047699 6.16079473495483
1.12825381755829 6.16797208786011
1.15391671657562 6.17769002914429
1.17778098583221 6.18742418289185
1.20270812511444 6.19830369949341
1.22787845134735 6.2080078125
1.25336909294128 6.2167387008667
1.28219437599182 6.22486734390259
1.30886447429657 6.23166513442993
1.33217751979828 6.23806762695312
1.356449842453 6.24703788757324
1.37891614437103 6.25693225860596
1.39560759067535 6.26469945907593
1.41601228713989 6.27243041992188
1.44270896911621 6.28224515914917
1.46842002868652 6.28974914550781
1.4947304725647 6.29739141464233
1.52114546298981 6.30358791351318
1.5501754283905 6.30944061279297
1.57935917377472 6.31519842147827
1.6001261472702 6.31983232498169
1.60992300510406 6.32191848754883
1.61369454860687 6.32240343093872
1.62215459346771 6.32353591918945
1.63145208358765 6.32434749603271
1.6385463476181 6.32507848739624
1.65654969215393 6.32419872283936
1.68140387535095 6.32325506210327
1.71082735061646 6.32140493392944
1.7385231256485 6.3212718963623
1.76491463184357 6.3207483291626
1.79299867153168 6.31804847717285
1.82299745082855 6.31578016281128
1.84833252429962 6.31340789794922
1.86410355567932 6.31309938430786
1.88016533851624 6.31173944473267
1.90707719326019 6.31043148040771
1.93517231941223 6.30810165405273
1.96254801750183 6.30457258224487
1.98973619937897 6.29976844787598
2.01900577545166 6.29435253143311
2.04780316352844 6.28868865966797
2.07261204719543 6.28379583358765
2.09906601905823 6.27775144577026
2.12531638145447 6.27040338516235
2.151362657547 6.26160764694214
2.17877149581909 6.25276851654053
2.20856142044067 6.24264669418335
2.2375545501709 6.23393392562866
2.26470923423767 6.22484493255615
2.28783512115479 6.21730136871338
2.31336617469788 6.21103286743164
2.33830285072327 6.20519781112671
2.36590600013733 6.20046806335449
2.39020156860352 6.19751119613647
2.40542960166931 6.19594049453735
2.42351603507996 6.19368028640747
2.45095944404602 6.1901535987854
2.48022317886353 6.18440914154053
2.50829911231995 6.17841863632202
2.53489184379578 6.17384624481201
2.56251120567322 6.16689348220825
2.58871245384216 6.16030120849609
2.61448955535889 6.15208053588867
2.64194679260254 6.14292669296265
2.66776823997498 6.13524770736694
2.69089460372925 6.12845087051392
2.71527814865112 6.12364673614502
2.7421510219574 6.12015151977539
2.76642608642578 6.11757326126099
2.7798113822937 6.11611080169678
2.79440975189209 6.11385917663574
2.8199417591095 6.10828113555908
2.84830284118652 6.1023964881897
2.87408208847046 6.09672164916992
2.89635229110718 6.09030771255493
2.90849113464355 6.0864725112915
2.91298007965088 6.08512926101685
2.91235041618347 6.08546590805054
2.91239356994629 6.08541107177734
2.91240477561951 6.08539056777954
2.91241788864136 6.0853796005249
2.91241383552551 6.08535051345825
2.91239714622498 6.0853796005249
2.91239023208618 6.08537197113037
2.9124002456665 6.08535861968994
2.91241455078125 6.08536148071289
2.91239714622498 6.08535385131836
2.91237902641296 6.08523321151733
2.912109375 6.08506202697754
2.91212558746338 6.08506298065186
2.91210889816284 6.08509349822998
2.91211366653442 6.08499765396118
2.9120945930481 6.08513975143433
2.91209030151367 6.08485269546509
2.91214060783386 6.08494520187378
2.91204237937927 6.08472442626953
2.91205191612244 6.08489227294922
2.91205978393555 6.084716796875
2.91229891777039 6.08498668670654
2.91235899925232 6.08518123626709
2.91234183311462 6.08521795272827
2.91234993934631 6.08520269393921
2.91236758232117 6.08520603179932
2.91236710548401 6.08540678024292
2.91234445571899 6.08540773391724
2.91233944892883 6.08539247512817
2.91236042976379 6.08539438247681
2.91236710548401 6.08538722991943
};
\addlegendentry{Turtlebot }
\addplot [draw=green, fill=green, mark=x, only marks,mark size=1 ]
table{%
x  y
3.12791204452515 1.17819952964783
3.11960768699646 1.17300868034363
3.1516387462616 1.10557055473328
3.14862847328186 1.1531879901886
3.10543394088745 1.16279208660126
3.10420274734497 1.18144953250885
3.07049536705017 1.23298990726471
3.06770300865173 1.23546540737152
3.06611180305481 1.23939335346222
3.06378102302551 1.24116599559784
3.09451365470886 1.17874789237976
3.05904340744019 1.24117970466614
3.09525680541992 1.19861769676208
3.09160923957825 1.16487789154053
3.09087729454041 1.16336107254028
3.05550599098206 1.23512017726898
3.09202909469604 1.19002556800842
3.09190917015076 1.19030570983887
3.08896803855896 1.16240751743317
3.0570240020752 1.23656821250916
3.08971095085144 1.16281747817993
3.08952927589417 1.16241145133972
3.09064269065857 1.17819368839264
3.05427646636963 1.23421251773834
3.08799576759338 1.17815589904785
3.09014916419983 1.18807506561279
3.08865976333618 1.18624830245972
3.04886698722839 1.22881293296814
3.07968306541443 1.16078889369965
3.07695031166077 1.14814972877502
3.07462406158447 1.14501309394836
3.07402610778809 1.14264953136444
3.07556533813477 1.14048421382904
3.07639265060425 1.13832116127014
3.07627034187317 1.13615596294403
3.0751621723175 1.13465344905853
3.07712602615356 1.14332914352417
3.07163643836975 1.13265383243561
3.06877946853638 1.12959051132202
3.06545877456665 1.12512969970703
3.06307172775269 1.1216858625412
3.06225395202637 1.11945557594299
3.06174111366272 1.1182382106781
3.0608446598053 1.11790335178375
3.06170964241028 1.11817860603333
3.0633180141449 1.11749315261841
3.06605458259583 1.11646687984467
3.06927156448364 1.11392593383789
3.07111763954163 1.1104542016983
3.0715606212616 1.10739743709564
3.0712103843689 1.10570919513702
3.07031798362732 1.10458934307098
3.07634305953979 1.13038432598114
3.07564926147461 1.12511563301086
3.06786894798279 1.11128211021423
3.06828999519348 1.12026762962341
3.07000088691711 1.12481367588043
3.07215785980225 1.12989771366119
3.07453083992004 1.13432252407074
3.0765700340271 1.13821506500244
3.07761764526367 1.14170622825623
3.08092308044434 1.15414798259735
3.07674956321716 1.14433979988098
3.07573342323303 1.14517414569855
3.07498025894165 1.14659655094147
3.07351350784302 1.14742040634155
3.07283687591553 1.14760422706604
3.07783102989197 1.16865801811218
3.07686400413513 1.1699059009552
3.07032608985901 1.14712083339691
3.06935453414917 1.14606094360352
3.06845688819885 1.14475667476654
3.0668511390686 1.15499067306519
3.06511163711548 1.14400315284729
3.06358242034912 1.14379382133484
3.06195330619812 1.159991979599
3.06042313575745 1.14937841892242
3.06032729148865 1.1522399187088
3.06036901473999 1.14210963249207
3.06245541572571 1.15343153476715
3.06303668022156 1.14433288574219
3.06433892250061 1.14495837688446
3.06577682495117 1.14590311050415
3.06692314147949 1.14656925201416
3.06819367408752 1.15754294395447
3.0691077709198 1.15780973434448
3.06999802589417 1.14769279956818
3.07063221931458 1.14801979064941
3.07129144668579 1.14801812171936
3.07241225242615 1.16544055938721
3.07273077964783 1.16483938694
3.07830166816711 1.16839694976807
3.07902407646179 1.16859745979309
3.07535481452942 1.14823091030121
3.07671070098877 1.14980518817902
3.0816171169281 1.18061113357544
3.07999134063721 1.15454077720642
3.08182263374329 1.17427825927734
3.08590507507324 1.18651866912842
3.08672618865967 1.18693244457245
3.08731365203857 1.18703889846802
3.08758234977722 1.18683421611786
3.08740091323853 1.18658590316772
3.08673286437988 1.18643569946289
3.08615612983704 1.18634808063507
3.08586359024048 1.18591642379761
3.08553123474121 1.18537020683289
3.08493614196777 1.185098528862
3.08022809028625 1.15609991550446
3.07950329780579 1.15552639961243
3.07875442504883 1.15554642677307
3.07847499847412 1.1561861038208
3.07836055755615 1.15703630447388
3.07813215255737 1.15855610370636
3.07833909988403 1.16033911705017
3.07886290550232 1.1615401506424
3.07983660697937 1.16227269172668
3.08166217803955 1.16263866424561
3.08346605300903 1.16218590736389
3.08550620079041 1.16256189346313
3.08716440200806 1.16284513473511
3.08833599090576 1.16314268112183
3.08858776092529 1.16401267051697
3.08824825286865 1.16484296321869
3.08776545524597 1.16496503353119
3.08740091323853 1.16550838947296
3.08683037757874 1.16533374786377
3.08611035346985 1.16485488414764
3.08549380302429 1.16378653049469
3.08516979217529 1.16234016418457
3.08547258377075 1.16053223609924
3.08644390106201 1.15869283676147
3.08768320083618 1.1572859287262
3.08854055404663 1.15608167648315
3.0890474319458 1.15513432025909
3.08968162536621 1.15452575683594
3.09018182754517 1.1537379026413
3.09084677696228 1.15301048755646
3.09157109260559 1.15227937698364
3.09219861030579 1.1510968208313
3.09315204620361 1.1502457857132
3.09416484832764 1.14938879013062
3.09543514251709 1.14865875244141
3.09644556045532 1.14736318588257
3.0971360206604 1.14598655700684
3.09796786308289 1.14455115795135
3.09834861755371 1.14290237426758
3.09925651550293 1.14144444465637
3.10018825531006 1.13998603820801
3.10104751586914 1.13891160488129
3.10166001319885 1.13768410682678
3.10243487358093 1.13703536987305
3.10281229019165 1.13604497909546
3.10266971588135 1.13583517074585
3.10225772857666 1.13558220863342
3.10171103477478 1.13542544841766
3.10142350196838 1.13528907299042
3.10646271705627 1.16332387924194
3.10776472091675 1.15511882305145
3.10014867782593 1.13368654251099
3.10005855560303 1.13300681114197
3.10002994537354 1.13222825527191
3.0995945930481 1.13131928443909
3.09888339042664 1.13047766685486
3.0982882976532 1.13960945606232
3.10238933563232 1.15586280822754
3.09656953811646 1.12665593624115
3.09530687332153 1.12554955482483
3.09413981437683 1.12494122982025
3.09299468994141 1.12438499927521
3.09177803993225 1.12314355373383
3.09107232093811 1.12232780456543
3.09070062637329 1.12174260616302
3.09062790870667 1.12132620811462
3.09095335006714 1.12124514579773
3.09128093719482 1.12108778953552
3.09168124198914 1.12072062492371
3.09215712547302 1.12071895599365
3.09254050254822 1.12089157104492
3.09256649017334 1.12091684341431
3.09221029281616 1.12094259262085
3.09181666374206 1.12068569660187
3.0913519859314 1.12053096294403
3.09074068069458 1.12050223350525
3.09058427810669 1.12118268013
3.09067153930664 1.12180316448212
3.09068918228149 1.12271046638489
3.09079647064209 1.12397921085358
3.0904815196991 1.12435936927795
3.09237289428711 1.15093600749969
3.08779501914978 1.12679743766785
3.09185409545898 1.1500803232193
3.09324645996094 1.15063989162445
3.09491062164307 1.15562844276428
3.08817148208618 1.13028657436371
3.08697772026062 1.13199520111084
3.08560967445374 1.13333988189697
3.08373928070068 1.13419938087463
3.08104610443115 1.1346127986908
3.07863593101501 1.13479435443878
3.07607531547546 1.13531756401062
3.07362937927246 1.13609576225281
3.0701117515564 1.13615214824677
3.06549263000488 1.13629186153412
3.06033754348755 1.13598549365997
3.05526351928711 1.13666796684265
3.05013251304626 1.13926684856415
3.04550766944885 1.14345681667328
3.04218864440918 1.15075576305389
3.0414092540741 1.16086637973785
3.04362416267395 1.17282629013062
3.0493528842926 1.18750667572021
3.05970883369446 1.20496726036072
3.07588863372803 1.22584056854248
3.0977578163147 1.24994027614594
3.12370085716248 1.27645945549011
3.15120792388916 1.30438125133514
3.17772221565247 1.33250892162323
3.20123839378357 1.35852444171906
3.22255277633667 1.3833292722702
3.24214911460876 1.40800178050995
3.25896239280701 1.43196249008179
3.27387738227844 1.45572662353516
3.28744125366211 1.47908020019531
3.33638286590576 1.54607331752777
3.33261561393738 1.56744992733002
3.34288334846497 1.59959018230438
3.35127878189087 1.63383829593658
3.3581850528717 1.67096841335297
3.40015649795532 1.8324146270752
3.38028526306152 1.87208771705627
3.38280558586121 1.91368305683136
3.38439202308655 1.95339334011078
3.38463830947876 1.99137592315674
3.38196563720703 2.030029296875
3.37334752082825 2.06685924530029
3.36442041397095 2.10256743431091
3.35699105262756 2.13500046730042
3.34767055511475 2.16616487503052
3.33745789527893 2.19706249237061
3.32648348808289 2.22811007499695
3.31429982185364 2.26065444946289
3.30339741706848 2.29423213005066
3.29369282722473 2.32710981369019
3.28397297859192 2.35998558998108
3.27213621139526 2.39239406585693
3.25897240638733 2.42489171028137
3.2438018321991 2.45898938179016
3.22713828086853 2.49544978141785
3.21087074279785 2.53414082527161
3.19633078575134 2.57300305366516
3.18166494369507 2.60990023612976
3.16609001159668 2.64456391334534
3.15221858024597 2.67703294754028
3.14051651954651 2.70841598510742
3.13126611709595 2.74003553390503
3.12304472923279 2.77339434623718
3.11503839492798 2.80829977989197
3.10653948783875 2.84455680847168
3.09587287902832 2.88093543052673
3.08549213409424 2.91602063179016
3.07553219795227 2.9496374130249
3.06442975997925 2.98138952255249
3.05430316925049 3.01118469238281
3.04421234130859 3.03825616836548
3.03203535079956 3.06220841407776
3.02102732658386 3.08274340629578
3.01039171218872 3.09959530830383
2.99903964996338 3.11488246917725
2.98629999160767 3.12933111190796
2.9725022315979 3.14077043533325
2.96016430854797 3.15209317207336
2.94586563110352 3.16422557830811
2.93175888061523 3.17830085754395
2.91671705245972 3.19249391555786
2.90109276771545 3.20664072036743
2.88498640060425 3.22013688087463
2.86736035346985 3.23376870155334
2.8493013381958 3.24832558631897
2.83039832115173 3.26390171051025
2.81234622001648 3.27924990653992
2.79415965080261 3.29412460327148
2.77410554885864 3.30708742141724
2.75328135490417 3.31948375701904
2.73118543624878 3.33074045181274
2.70930647850037 3.34133768081665
2.68879961967468 3.35228276252747
2.66698312759399 3.36366701126099
2.64620232582092 3.37504601478577
2.62694215774536 3.38495922088623
2.60923743247986 3.39409565925598
2.59298849105835 3.40151929855347
2.57798099517822 3.40731954574585
2.56401944160461 3.4111156463623
2.55046558380127 3.41361451148987
2.5361602306366 3.41522884368896
2.52064371109009 3.41528296470642
2.50336265563965 3.41402363777161
2.48512768745422 3.41191935539246
2.46660923957825 3.40962409973145
2.44791674613953 3.40759587287903
2.42864966392517 3.40526652336121
2.40898013114929 3.40323233604431
2.38869905471802 3.40161538124084
2.36716055870056 3.40023374557495
2.34478735923767 3.39953899383545
2.32214879989624 3.39947175979614
2.30060005187988 3.4004807472229
2.28005695343018 3.40296769142151
2.26027894020081 3.40583515167236
2.24041414260864 3.40910530090332
2.22054982185364 3.41297101974487
2.20045924186706 3.41780138015747
2.18058323860169 3.4232931137085
2.16110253334045 3.4296452999115
2.14208984375 3.43654084205627
2.12313532829285 3.44398403167725
2.10284972190857 3.45144820213318
2.08249235153198 3.4583055973053
2.06412243843079 3.464271068573
2.04743552207947 3.46908831596375
2.03119850158691 3.47327351570129
2.01456880569458 3.4775218963623
1.99762642383575 3.48187828063965
1.98031973838806 3.48635935783386
1.96274530887604 3.49028325080872
1.94595766067505 3.49391436576843
1.92898428440094 3.49695706367493
1.91231989860535 3.49953508377075
1.89566814899445 3.50131988525391
1.87995505332947 3.50297474861145
1.86524438858032 3.50459480285645
1.85096406936646 3.5062370300293
1.83641302585602 3.50752449035645
1.82121980190277 3.50836992263794
1.80592060089111 3.50858330726624
1.7913955450058 3.50843787193298
1.77630722522736 3.50831079483032
1.76024174690247 3.50831294059753
1.74420344829559 3.50829672813416
1.72853446006775 3.5075900554657
1.71366608142853 3.50561571121216
1.69870328903198 3.50370478630066
1.68331515789032 3.50177621841431
1.66774940490723 3.50053215026855
1.6508868932724 3.50028324127197
1.63323104381561 3.50088691711426
1.61558055877686 3.50223469734192
1.59802901744843 3.50429677963257
1.58058094978333 3.5069534778595
1.56292200088501 3.50998616218567
1.54564380645752 3.51392865180969
1.52888810634613 3.5180881023407
1.51408588886261 3.52271389961243
1.50029444694519 3.52808356285095
1.48642909526825 3.53443765640259
1.47216868400574 3.54215931892395
1.45679914951324 3.55124688148499
1.43981730937958 3.5605902671814
1.42190706729889 3.56950616836548
1.40447628498077 3.5773754119873
1.38835859298706 3.58462452888489
1.37317836284637 3.59112596511841
1.35909104347229 3.59751176834106
1.34509384632111 3.60381436347961
1.33111250400543 3.61096715927124
1.31628608703613 3.61781811714172
1.30210602283478 3.62368965148926
1.2883380651474 3.62832832336426
1.27503979206085 3.63211393356323
1.26271116733551 3.63489484786987
1.24972891807556 3.63747000694275
1.23718023300171 3.63931202888489
1.22452509403229 3.6401481628418
1.21181356906891 3.6403534412384
1.19972574710846 3.63929414749146
1.18807101249695 3.63754963874817
1.17594611644745 3.63536214828491
1.16203594207764 3.63258004188538
1.14738237857819 3.62949109077454
1.13290178775787 3.62667226791382
1.11846125125885 3.62404298782349
1.10364663600922 3.62175965309143
1.08794343471527 3.61897945404053
1.07201898097992 3.61559915542603
1.05643570423126 3.6123583316803
1.04118955135345 3.60968232154846
1.02639603614807 3.60842776298523
1.01171326637268 3.60736322402954
0.997863173484802 3.60729479789734
0.984871983528137 3.60868668556213
0.972258627414703 3.61073470115662
0.96008563041687 3.61296224594116
0.947655022144318 3.61546111106873
0.935308933258057 3.61819267272949
0.923220217227936 3.61982393264771
0.911931753158569 3.62159466743469
0.900654017925262 3.62309002876282
0.889467716217041 3.62471699714661
0.878593862056732 3.62758493423462
0.867069959640503 3.63104677200317
0.855814754962921 3.63542652130127
0.844034790992737 3.64107632637024
0.832045018672943 3.64773988723755
0.818534851074219 3.65457510948181
0.804224610328674 3.66268157958984
0.790688574314117 3.6703314781189
0.77865594625473 3.67829966545105
0.767025947570801 3.68683338165283
0.754221677780151 3.69617033004761
0.740737617015839 3.70631217956543
0.72830867767334 3.71577787399292
0.716748595237732 3.72369003295898
0.706423401832581 3.73234462738037
0.696993887424469 3.7410888671875
0.688033044338226 3.74999070167542
0.679867923259735 3.75856375694275
0.672442138195038 3.76637601852417
0.664651930332184 3.77322602272034
0.65766716003418 3.77892184257507
0.652465105056763 3.78394675254822
0.647874176502228 3.78676080703735
0.642932116985321 3.79107618331909
0.636703252792358 3.79325437545776
0.630098342895508 3.79626679420471
0.622769355773926 3.7982325553894
0.616025567054749 3.80011343955994
0.60975444316864 3.80224633216858
0.604935765266418 3.80465006828308
0.600258469581604 3.80640268325806
0.595326662063599 3.80769729614258
0.590694546699524 3.80791187286377
0.585133612155914 3.80623292922974
0.578499555587769 3.80448508262634
0.570604205131531 3.80127000808716
0.562722444534302 3.7971818447113
0.555077731609344 3.79210758209229
0.546652615070343 3.7857358455658
0.535903573036194 3.77960157394409
0.52411276102066 3.77243447303772
0.513129353523254 3.76405310630798
0.502306759357452 3.75465798377991
0.491119503974914 3.74558329582214
0.478254318237305 3.73713636398315
0.463420897722244 3.73099088668823
0.446575284004211 3.72440910339355
0.429944694042206 3.72003149986267
0.414080172777176 3.71701431274414
0.399817764759064 3.71398067474365
0.387175530195236 3.71089148521423
0.374787241220474 3.70781660079956
0.362360090017319 3.70488715171814
0.348554164171219 3.70251441001892
0.332238286733627 3.70090079307556
0.313677430152893 3.699542760849
0.293391585350037 3.69957518577576
0.271614998579025 3.70040464401245
0.24900871515274 3.70324110984802
0.225992903113365 3.70803165435791
0.200982823967934 3.71470069885254
0.175724342465401 3.73064184188843
0.148940026760101 3.73264694213867
0.123898640275001 3.74165725708008
0.0997474193572998 3.75021553039551
0.077249489724636 3.75896024703979
0.0533502511680126 3.77097487449646
0.0296587832272052 3.78391265869141
0.0078540537506341 3.79955220222473
-0.0127444230020046 3.81598734855652
-0.0332149416208267 3.83133792877197
-0.0536039844155311 3.85226607322693
-0.0791824609041214 3.86834073066711
-0.103820577263832 3.88940024375916
-0.130815640091896 3.9074182510376
-0.159652799367905 3.92866611480713
-0.18935826420784 3.94812560081482
-0.221654161810875 3.97159767150879
-0.257329612970352 3.99640989303589
-0.294752955436706 4.02454423904419
-0.33153435587883 4.05220127105713
-0.365485906600952 4.07942247390747
-0.398785293102264 4.10847425460815
-0.430879682302475 4.13777160644531
-0.461832612752914 4.16830015182495
-0.49324893951416 4.20103788375854
-0.524778306484222 4.23355102539062
-0.553220272064209 4.26712560653687
-0.579891800880432 4.30091285705566
-0.603760361671448 4.33760261535645
-0.627375602722168 4.37533092498779
-0.648058116436005 4.41518974304199
-0.670804262161255 4.45599937438965
-0.693437159061432 4.49433565139771
-0.713526487350464 4.53163719177246
-0.732398450374603 4.57248020172119
-0.752095520496368 4.61612558364868
-0.770610272884369 4.65940046310425
-0.789389789104462 4.70186424255371
-0.807559967041016 4.74318742752075
-0.824662566184998 4.78451299667358
-0.891270279884338 5.04176044464111
-0.891674339771271 5.10613250732422
-0.895668923854828 5.15095520019531
-0.894545912742615 5.20307779312134
-0.89072197675705 5.25138998031616
-0.886216759681702 5.28508615493774
-0.857619762420654 5.36543893814087
-0.847180664539337 5.40595865249634
-0.838905155658722 5.45041561126709
-0.834012389183044 5.49378538131714
-0.828327596187592 5.53918838500977
-0.821307599544525 5.58531808853149
-0.814862847328186 5.6315770149231
-0.810349702835083 5.67686700820923
-0.805498719215393 5.72326040267944
-0.802308201789856 5.76956129074097
-0.796827793121338 5.81620073318482
-0.78983348608017 5.86413526535034
-0.781955718994141 5.91189384460449
-0.771418571472168 5.95904874801636
-0.75992876291275 6.00528383255005
-0.741733193397522 6.05555582046509
-0.722099363803864 6.09291791915894
-0.705251038074493 6.12497472763062
-0.690990805625916 6.15408658981323
-0.676503241062164 6.18017721176147
-0.662388920783997 6.20068645477295
-0.649735987186432 6.21727275848389
-0.642050981521606 6.23222827911377
-0.635339975357056 6.25036191940308
-0.631481766700745 6.27327537536621
-0.627085626125336 6.30459356307983
-0.621574580669403 6.33078765869141
-0.613568067550659 6.35483264923096
-0.603363454341888 6.37549781799316
-0.591649889945984 6.395423412323
-0.577216863632202 6.41356706619263
-0.555890679359436 6.43784427642822
-0.535724341869354 6.4569411277771
-0.511849105358124 6.47485017776489
-0.465901136398315 6.49827718734741
-0.44306293129921 6.50579833984375
-0.414924621582031 6.5123872756958
-0.390139400959015 6.51592254638672
-0.364425212144852 6.51951885223389
-0.338968992233276 6.52462434768677
-0.31411474943161 6.52956342697144
-0.287193655967712 6.53546619415283
-0.260042101144791 6.53980493545532
-0.231223627924919 6.54367065429688
-0.204913794994354 6.5480842590332
-0.178608506917953 6.55352735519409
-0.152900785207748 6.55958700180054
-0.125816658139229 6.56548976898193
-0.0998092293739318 6.57213926315308
-0.0730534270405769 6.57947111129761
-0.0468886271119117 6.58863735198975
-0.0205368064343929 6.59878587722778
0.0073900585994124 6.60895156860352
0.0347767993807792 6.61735486984253
0.064701609313488 6.62782764434814
0.0910350754857063 6.63699340820312
0.116318687796593 6.64544248580933
0.14227283000946 6.65171146392822
0.169024422764778 6.65563869476318
0.196505233645439 6.65972328186035
0.223523691296577 6.66359519958496
0.249057501554489 6.66809129714966
0.272582590579987 6.67404937744141
0.294335424900055 6.67928886413574
0.319272845983505 6.68603515625
0.339350938796997 6.69009733200073
0.360123306512833 6.69316482543945
0.394134044647217 6.69414854049683
0.425640106201172 6.69359254837036
0.449426501989365 6.69176483154297
0.474218279123306 6.69025039672852
0.49906450510025 6.68533182144165
0.53345775604248 6.68139600753784
0.558597028255463 6.67851734161377
0.581976115703583 6.67551565170288
0.61523449420929 6.67359161376953
0.639905691146851 6.67286348342896
0.663064301013947 6.67261648178101
0.684054255485535 6.67152452468872
0.702861368656158 6.67081737518311
0.720928490161896 6.6708722114563
0.737070441246033 6.67168235778809
0.752860069274902 6.67317867279053
0.769337117671967 6.67426109313965
0.785596132278442 6.67904853820801
0.799278378486633 6.6820330619812
0.815474510192871 6.68655920028687
0.83542138338089 6.69330024719238
0.851697146892548 6.70044803619385
0.865993142127991 6.70628118515015
0.881259560585022 6.71052980422974
0.898858070373535 6.71943950653076
0.915854334831238 6.72737836837769
0.931655585765839 6.73286724090576
0.947548449039459 6.73896265029907
0.963908731937408 6.74253082275391
0.980258822441101 6.74555444717407
0.99721497297287 6.74663019180298
1.01310980319977 6.74868631362915
1.02896523475647 6.74995899200439
1.0435049533844 6.75146150588989
1.05658042430878 6.75426816940308
1.06929266452789 6.75565624237061
1.0824339389801 6.75679016113281
1.09503531455994 6.75589513778687
1.10769271850586 6.75464963912964
1.12109351158142 6.75341272354126
1.13401067256927 6.7518949508667
1.14648997783661 6.75030899047852
1.15681326389313 6.74908351898193
1.16659677028656 6.74736404418945
1.17697644233704 6.74468231201172
1.18695187568665 6.74200820922852
1.19680964946747 6.73942756652832
1.20698821544647 6.73710680007935
1.20903980731964 6.73927021026611
1.22895443439484 6.7262134552002
1.23849582672119 6.71957588195801
1.2470862865448 6.7122392654419
1.25580990314484 6.70604038238525
1.26525330543518 6.69952249526978
1.27430999279022 6.69483232498169
1.28406727313995 6.69218111038208
1.29424607753754 6.69140291213989
1.30407047271729 6.69245290756226
1.3147976398468 6.69427680969238
1.32624840736389 6.69584274291992
1.33955407142639 6.69666385650635
1.35451924800873 6.69733238220215
1.37071645259857 6.69845151901245
1.38666713237762 6.70042705535889
1.40264487266541 6.70295286178589
1.41881549358368 6.70531225204468
1.43448722362518 6.70728254318237
1.45085573196411 6.70918607711792
1.46700584888458 6.71141624450684
1.48311352729797 6.71420049667358
1.50089299678802 6.71692943572998
1.51852011680603 6.72061634063721
1.53564584255219 6.72472620010376
1.55209374427795 6.72888708114624
1.56814539432526 6.73341703414917
1.58766341209412 6.73883676528931
1.61462020874023 6.74525451660156
1.63500678539276 6.74782514572144
1.65536999702454 6.74827003479004
1.67047667503357 6.74832153320312
1.68420815467834 6.74935531616211
1.69853281974792 6.75148296356201
1.7112797498703 6.75320291519165
1.72355651855469 6.75395727157593
1.73534119129181 6.75480699539185
1.74764001369476 6.75486278533936
1.75991761684418 6.75359058380127
1.77102267742157 6.75196075439453
1.7822163105011 6.74894189834595
1.79412245750427 6.74499750137329
1.80642950534821 6.74042749404907
1.81809425354004 6.73663568496704
1.82895088195801 6.73320770263672
1.84068703651428 6.7291407585144
1.8536581993103 6.72464036941528
1.86643195152283 6.71859121322632
1.87915730476379 6.71295166015625
1.89124202728271 6.70774221420288
1.90265500545502 6.7031397819519
1.91319811344147 6.69760322570801
1.92370975017548 6.69051790237427
1.93280041217804 6.68476581573486
1.94021606445312 6.68111276626587
1.94859254360199 6.67895126342773
1.95751690864563 6.67725229263306
1.96547019481659 6.67757415771484
1.97241544723511 6.67921352386475
1.98022532463074 6.68151092529297
1.9883759021759 6.68354082107544
1.99733901023865 6.68596029281616
2.00674772262573 6.68908166885376
2.01599311828613 6.69278478622437
2.02536201477051 6.69718980789185
2.03568196296692 6.70218896865845
2.0477888584137 6.70676803588867
2.05957174301147 6.71207571029663
2.07057166099548 6.71820783615112
2.08173298835754 6.72390794754028
2.093092918396 6.72988748550415
2.10471892356873 6.73552274703979
2.11573934555054 6.74089002609253
2.12669372558594 6.74636030197144
2.13754463195801 6.75184059143066
2.14778542518616 6.75728845596313
2.15784215927124 6.7628345489502
2.1689784526825 6.76855325698853
2.18043351173401 6.77301692962646
2.19348382949829 6.77651071548462
2.2069890499115 6.77921533584595
2.220374584198 6.78093528747559
2.23319816589355 6.78243064880371
2.24436235427856 6.78375959396362
2.25416612625122 6.78487920761108
2.26387476921082 6.78601455688477
2.27325963973999 6.78716468811035
2.28311944007874 6.7871994972229
2.29318594932556 6.78664779663086
2.30274128913879 6.7863917350769
2.31145238876343 6.78578662872314
2.32043766975403 6.78482866287231
2.33050012588501 6.78336429595947
2.34114289283752 6.78047132492065
2.35411596298218 6.77678298950195
2.36810994148254 6.77180433273315
2.38149642944336 6.76751518249512
2.39376187324524 6.7627649307251
2.4049506187439 6.75786113739014
2.41714429855347 6.75193786621094
2.42959976196289 6.7455587387085
2.44179821014404 6.73985481262207
2.45433902740479 6.73533153533936
2.4668664932251 6.73063230514526
2.48024749755859 6.72447109222412
2.49425601959229 6.71649503707886
2.50743985176086 6.70912218093872
2.51844215393066 6.70316553115845
2.52892065048218 6.69824123382568
2.53997159004211 6.69507932662964
2.55053853988647 6.69349718093872
2.5602879524231 6.69431209564209
2.57003593444824 6.69679880142212
2.58064103126526 6.6993989944458
2.59346675872803 6.70225811004639
2.60782074928284 6.70503616333008
2.6230640411377 6.70791435241699
2.64002776145935 6.70959329605103
2.65875649452209 6.71107339859009
2.67750191688538 6.71447134017944
2.69618606567383 6.71824359893799
2.71419334411621 6.72285079956055
2.73201179504395 6.72751712799072
2.75074601173401 6.73221397399902
2.77005171775818 6.73469734191895
2.78840017318726 6.73837804794312
2.80587697029114 6.74196577072144
2.824134349823 6.74520254135132
2.842768907547 6.74789524078369
2.8611524105072 6.74965190887451
2.87842440605164 6.75079298019409
2.89400315284729 6.75255346298218
2.90821170806885 6.75419616699219
2.92230463027954 6.75497436523438
2.93635416030884 6.75623750686646
2.95177316665649 6.75688314437866
2.9677255153656 6.75669860839844
2.9846978187561 6.75536441802979
3.00218343734741 6.75377893447876
3.01965069770813 6.75146818161011
3.03626298904419 6.74875164031982
3.05348896980286 6.74618196487427
3.07307577133179 6.74126386642456
3.09358596801758 6.7358512878418
3.11183285713196 6.73178195953369
3.12974953651428 6.72875785827637
3.14807462692261 6.7256293296814
3.1660099029541 6.72265100479126
3.18450427055359 6.7189793586731
3.20405721664429 6.71547651290894
3.22340178489685 6.7118353843689
3.24104952812195 6.70944786071777
3.26161170005798 6.70713901519775
3.27632236480713 6.7067232131958
3.29064393043518 6.70667743682861
3.30488348007202 6.70822143554688
3.31971979141235 6.71020126342773
3.33107733726501 6.72581768035889
3.35324215888977 6.71729469299316
3.37145376205444 6.72189521789551
3.39249110221863 6.72638463973999
3.41365766525269 6.73241806030273
3.43661904335022 6.73961067199707
3.46323251724243 6.74580001831055
3.49230694770813 6.75108289718628
3.51971530914307 6.75699424743652
3.5470142364502 6.76123285293579
3.57403802871704 6.76546239852905
3.59986996650696 6.76715517044067
3.626056432724 6.76657104492188
3.65087246894836 6.76598405838013
3.67352175712586 6.76360702514648
3.69436407089233 6.76152420043945
3.71174383163452 6.75999641418457
3.72740793228149 6.76006555557251
3.74178838729858 6.76069355010986
3.75483536720276 6.76253795623779
3.76775050163269 6.76400518417358
3.78083419799805 6.76389789581299
3.79435062408447 6.76177787780762
3.80832958221436 6.75851583480835
3.82251906394958 6.75356388092041
3.8367965221405 6.74664926528931
3.85176038742065 6.73867750167847
3.86500024795532 6.73078966140747
3.87841773033142 6.72369146347046
3.89173340797424 6.71730327606201
3.90472364425659 6.71189451217651
3.91767859458923 6.70630216598511
3.93091750144958 6.69969129562378
3.9429497718811 6.69404983520508
3.95431637763977 6.69002771377563
3.96780395507812 6.6852560043335
3.98241901397705 6.6786322593689
3.99826526641846 6.67184638977051
4.01554679870605 6.66536378860474
4.0352783203125 6.65736389160156
4.05900478363037 6.64910554885864
4.08692073822021 6.63996696472168
4.11636590957642 6.62736225128174
4.14590311050415 6.60840845108032
4.17692422866821 6.58142566680908
4.2037181854248 6.54281187057495
4.22617959976196 6.49563074111938
4.2408299446106 6.44379663467407
4.25118350982666 6.38906574249268
4.25712871551514 6.3310375213623
4.2544469833374 6.27400493621826
4.25212955474854 6.24344921112061
4.23956966400146 6.19548845291138
4.22309732437134 6.15960502624512
4.19527006149292 6.11116886138916
4.18724536895752 6.10962677001953
4.17059183120728 6.11650037765503
4.15637159347534 6.08889102935791
4.14423942565918 6.08550786972046
4.1222095489502 6.07389688491821
4.11176633834839 6.08458375930786
4.09885549545288 6.09823799133301
4.08008909225464 6.07756423950195
4.06853342056274 6.08132696151733
4.05999183654785 6.08727121353149
4.05257701873779 6.09639883041382
4.04666805267334 6.10574436187744
4.04310131072998 6.11423683166504
4.04231691360474 6.12203645706177
4.04362678527832 6.12791633605957
4.04585933685303 6.13243722915649
4.04740571975708 6.13539886474609
4.04915046691895 6.13885927200317
4.0514554977417 6.14333963394165
4.05447721481323 6.14729690551758
4.05883312225342 6.15052556991577
4.06289529800415 6.15321922302246
4.07426595687866 6.16980075836182
4.06960201263428 6.15593957901001
4.07141828536987 6.15647649765015
4.07302331924438 6.15641450881958
4.07537078857422 6.15734386444092
4.07918691635132 6.15860271453857
4.08301782608032 6.160071849823
4.08599853515625 6.16068029403687
4.08849143981934 6.16144800186157
4.09002828598022 6.16176128387451
4.0909276008606 6.16167879104614
4.09207963943482 6.16159868240356
4.09337568283081 6.16210794448853
4.09470987319946 6.16205978393555
};
\addlegendentry{Dynamic Object}
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(0.27, 3.7) (0.7, 4.3)};
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(0.6, 3.8) (0.7, 4.3)};
\node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 0.7, 4.3) {$t=15s$};

\addplot [densely dotted,mark=,black, forget plot ] coordinates{(1.59, 6.74) (1.4, 7.2)};
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(1.33, 6.24) (1.4, 7.2)};
\node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 1.8, 7.2) {$t=26s$};

\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
0.27 3.7
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
0.6 3.8
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
1.59 6.74
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
1.33 6.24
};
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.03,0.03)},
  % anchor=south west,
  draw=lightgray204,
  ,font=\tiny
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={Y (m)},
xlabel style={align=center}, xlabel={X (m)},
xmin=-1.5, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=9,
ytick style={color=black},
yticklabels={}
]

\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks,mark size=2 ]
table{%
x  y
3.41732780305748 6.44245290943256
};
\addlegendentry{Target}
\addplot [draw=black, fill=black, mark=*, only marks,mark size=2 ]
table{%
x  y
3.06633257865906 0.23
};
\addlegendentry{Start}
\addplot [dashed, draw=crimson2143940, fill=crimson2143940, mark=*, only marks,,mark size=0.5]
table{%
x  y
3.02059534247928 0.472029335143898
3.0205931559311 0.47200792613601
3.02059095874297 0.471986469791925
3.02058874424712 0.471964901618476
3.02058652568218 0.471943350912043
3.02234607499932 0.48925719122799
3.02568032094531 0.564715637425118
3.02017846434137 0.669405047303169
3.00527981482496 0.773436060511512
2.99466796658582 0.88073184938203
2.99251028809062 0.985510653096527
2.98975325416969 1.09104957396834
2.98178666479775 1.19713424017674
2.97494570486577 1.30369389778182
2.97332752601918 1.40973175925227
2.97240174241666 1.5158993030803
2.96878910329011 1.62158546668947
2.96585752418525 1.7282356182526
2.96514902454756 1.83520621409144
2.96526899202302 1.94177305892734
2.96581478732491 2.04836384966086
2.96691217834088 2.15525992776047
2.96860244621932 2.26182136253769
2.97094360196803 2.36839112937684
2.97398038347754 2.47525241417438
2.977928518208 2.58178259797698
2.98277179942128 2.68827124121189
2.9884716602249 2.79503274738485
2.99489504509289 2.9014326989189
3.00207742538376 3.00778587820435
3.01038667423434 3.11441934712126
3.01998052614045 3.22060495001699
3.0309311993352 3.3266788703009
3.04268114019426 3.43289378084433
3.05328934558338 3.5387075466375
3.06233804793714 3.64482237625667
3.07231666552554 3.7513296789618
3.08272741022659 3.85733856698172
3.09113535600306 3.96340547005917
3.09886987996235 4.07007309616951
3.10826274201496 4.17490244428637
3.11860129944152 4.27998135526066
3.12611705608109 4.38631630767695
3.13259782907875 4.49242562434037
3.1418990610499 4.59871859870427
3.15238625124243 4.70289745032409
3.15886735025231 4.80874843107354
3.16270475152664 4.91493490186689
3.1689760378437 5.02180547722191
3.17672544129199 5.12614498738681
3.18191704138786 5.23192023128533
3.18507569496837 5.33869321071513
3.1919836985247 5.44464383433425
3.20204157022042 5.54944166748625
3.21218515792344 5.65538219303463
3.22505077676872 5.76128966483319
3.24553682195843 5.86624267318505
3.27846017849771 5.96898985715263
3.32232610005777 6.06249360527285
3.35746490589545 6.10870944551335
3.38985681251768 6.13136149090591
3.41111813012423 6.14047555446902
3.41746348544831 6.14249073907684
3.41744903057965 6.14248674977371
3.41743400325348 6.14248255695277
3.41741893176995 6.14247835102656
3.41740378235398 6.14247412278341
3.41738864929205 6.14246989862978
3.41737348884629 6.14246566633162
3.41735825588209 6.1424614132774
3.41734304245686 6.14245716521888
3.41732780305748 6.14245290943256
};
\addlegendentry{Unobstructed}

\addplot [draw=blue, fill=blue, mark=x, only marks,mark size=1]
table{%
x  y
3.05138158798218 0.191843181848526
3.0513653755188 0.191847324371338
3.05171990394592 0.191572040319443
3.05137515068054 0.191870421171188
3.05170321464539 0.191568329930305
3.05169892311096 0.191554665565491
3.05135464668274 0.191863059997559
3.05136179924011 0.191865652799606
3.05169272422791 0.191585436463356
3.05137848854065 0.191866725683212
3.05133938789368 0.191850855946541
3.05166244506836 0.191569223999977
3.0516881942749 0.191560998558998
3.05169129371643 0.191577225923538
3.05134344100952 0.191839724779129
3.0517041683197 0.191551938652992
3.05168175697327 0.191568344831467
3.05137419700623 0.191844150424004
3.05167531967163 0.191563576459885
3.05135917663574 0.191852211952209
3.05169558525085 0.19156713783741
3.05137515068054 0.191847667098045
3.05132937431335 0.191838517785072
3.05134630203247 0.191834464669228
3.05136704444885 0.191830530762672
3.05167889595032 0.191551983356476
3.05135560035706 0.191844075918198
3.05166935920715 0.191546589136124
3.05167555809021 0.191573947668076
3.05135869979858 0.191856682300568
3.05169653892517 0.191550523042679
3.05168700218201 0.191544830799103
3.05135321617126 0.191828593611717
3.05169606208801 0.191555827856064
3.05170059204102 0.191552951931953
3.05171799659729 0.191557303071022
3.0513756275177 0.191837221384048
3.05169796943665 0.19154380261898
3.05166625976562 0.191583976149559
3.05134034156799 0.191843390464783
3.05167984962463 0.191547572612762
3.05136394500732 0.191844418644905
3.05168700218201 0.191595211625099
3.05134510993958 0.191867560148239
3.0513870716095 0.191838905215263
3.05134558677673 0.191847309470177
3.05138874053955 0.191844329237938
3.05138516426086 0.191847831010818
3.05135059356689 0.191856130957603
3.05138993263245 0.191841587424278
3.05136895179749 0.191854149103165
3.05134558677673 0.191856354475021
3.05170917510986 0.191574826836586
3.05136299133301 0.19184048473835
3.05168151855469 0.191565126180649
3.05169272422791 0.191564530134201
3.05132579803467 0.191868841648102
3.05165696144104 0.191562727093697
3.05168032646179 0.191556185483932
3.05169010162354 0.191575780510902
3.05132985115051 0.191871002316475
3.0516951084137 0.191569715738297
3.05136847496033 0.191844820976257
3.05137777328491 0.191838949918747
3.05136728286743 0.191858500242233
3.05167651176453 0.191577643156052
3.05138278007507 0.191845163702965
3.05170345306396 0.191565304994583
3.05137586593628 0.191855266690254
3.05168199539185 0.191582068800926
3.0516836643219 0.191553860902786
3.05166602134705 0.191548138856888
3.05168628692627 0.191566050052643
3.05135989189148 0.191857427358627
3.05168914794922 0.191577851772308
3.05168104171753 0.191546440124512
3.05167388916016 0.191562965512276
3.05136799812317 0.191858783364296
3.05167484283447 0.191574782133102
3.05135059356689 0.191837623715401
3.05168676376343 0.1915552765131
3.05168914794922 0.191575527191162
3.05137133598328 0.191845089197159
3.05168509483337 0.191560789942741
3.05134892463684 0.191833660006523
3.05136799812317 0.191846489906311
3.05135798454285 0.191845744848251
3.05167746543884 0.191560730338097
3.05135297775269 0.191845178604126
3.05136799812317 0.191839888691902
3.05138039588928 0.191848665475845
3.05136322975159 0.19185596704483
3.0513379573822 0.191845133900642
3.05133056640625 0.191842257976532
3.05166554450989 0.191542983055115
3.05167126655579 0.191573292016983
3.05137372016907 0.19182687997818
3.05167841911316 0.191541448235512
3.05168271064758 0.191568434238434
3.05134439468384 0.191860392689705
3.05137538909912 0.191847890615463
3.05136823654175 0.191830858588219
3.05170106887817 0.191562831401825
3.05136728286743 0.191848754882812
3.0513768196106 0.191840305924416
3.05137181282043 0.19183649122715
3.05171537399292 0.191533073782921
3.0513710975647 0.19185097515583
3.05169820785522 0.191564679145813
3.05170297622681 0.191560834646225
3.05135130882263 0.19184285402298
3.05136728286743 0.191829994320869
3.05168199539185 0.191559955477715
3.05136656761169 0.191842511296272
3.05169653892517 0.191543817520142
3.05133605003357 0.191844418644905
3.05137300491333 0.191846072673798
3.05135917663574 0.191854208707809
3.05133581161499 0.191841840744018
3.05135822296143 0.191837966442108
3.05137300491333 0.191851243376732
3.05134057998657 0.191864967346191
3.05136680603027 0.191845297813415
3.05167770385742 0.191533207893371
3.05169677734375 0.191556423902512
3.05166983604431 0.191574454307556
3.05136036872864 0.191849663853645
3.05135893821716 0.191839963197708
3.05166888237 0.191560283303261
3.05169916152954 0.191559940576553
3.05134797096252 0.191845387220383
3.05168175697327 0.191552400588989
3.05166125297546 0.191550850868225
3.05168318748474 0.191563606262207
3.05170083045959 0.19156776368618
3.0513551235199 0.191850751638412
3.05169081687927 0.191546082496643
3.05169153213501 0.191574156284332
3.05168533325195 0.191574111580849
3.05168724060059 0.191574066877365
3.05134868621826 0.191844522953033
3.05167126655579 0.191560566425323
3.05170392990112 0.19156613945961
3.05136513710022 0.191851705312729
3.05166029930115 0.191550970077515
3.05167174339294 0.191553354263306
3.05169606208801 0.191563323140144
3.05136179924011 0.191861554980278
3.05133938789368 0.191852658987045
3.05170655250549 0.191554218530655
3.05169463157654 0.191556513309479
3.05136108398438 0.191854745149612
3.05161356925964 0.193882048130035
3.05228400230408 0.204917564988136
3.05473923683167 0.223903432488441
3.05569362640381 0.249479681253433
3.05589604377747 0.274874567985535
3.05480217933655 0.300072997808456
3.05274963378906 0.325312793254852
3.04962229728699 0.350050628185272
3.04517912864685 0.374304234981537
3.03958296775818 0.398220777511597
3.03198719024658 0.423152804374695
3.0232846736908 0.449635714292526
3.01669454574585 0.472461581230164
3.00810790061951 0.49595695734024
2.99577951431274 0.528007030487061
2.98184967041016 0.548610270023346
2.97278141975403 0.571352183818817
2.95622110366821 0.590956687927246
2.93952369689941 0.611022114753723
2.92649865150452 0.632907509803772
2.91226959228516 0.652153849601746
2.89485502243042 0.671757519245148
2.87119054794312 0.689446032047272
2.85235452651978 0.707523763179779
2.83712315559387 0.727979600429535
2.81980156898499 0.748674333095551
2.80015683174133 0.76978862285614
2.78246259689331 0.787206888198853
2.7651162147522 0.80298376083374
2.74591898918152 0.818346500396729
2.72331643104553 0.832066416740417
2.69968509674072 0.845161318778992
2.67626476287842 0.863883078098297
2.65611290931702 0.879713118076324
2.63151884078979 0.898508489131927
2.60890746116638 0.914638340473175
2.58975076675415 0.930270791053772
2.56783676147461 0.950221538543701
2.55162024497986 0.961705803871155
2.53031492233276 0.981348276138306
2.5041880607605 1.00934660434723
2.48608207702637 1.02383232116699
2.46302628517151 1.04187166690826
2.44714879989624 1.05125188827515
2.42609906196594 1.06912791728973
2.40336894989014 1.08958327770233
2.38129043579102 1.10956215858459
2.35933542251587 1.12927865982056
2.33689117431641 1.14824879169464
2.31457209587097 1.16727089881897
2.29139590263367 1.18626582622528
2.26785683631897 1.20548641681671
2.24463605880737 1.22380483150482
2.22110939025879 1.24235939979553
2.19700860977173 1.26087951660156
2.17339372634888 1.27903258800507
2.15250515937805 1.29449796676636
2.13080668449402 1.31297898292542
2.10732531547546 1.33374118804932
2.0854229927063 1.35329389572144
2.06524634361267 1.37158715724945
2.04293751716614 1.3931530714035
2.02105736732483 1.41388154029846
1.99883031845093 1.43464493751526
1.97711706161499 1.45458042621613
1.95727121829987 1.47359132766724
1.93511402606964 1.49540567398071
1.91667592525482 1.51341736316681
1.89838242530823 1.53294634819031
1.88053584098816 1.55475604534149
1.86383175849915 1.57604205608368
1.84455537796021 1.59721350669861
1.82431757450104 1.61962962150574
1.80436384677887 1.64144170284271
1.78379726409912 1.66361129283905
1.75160467624664 1.69633114337921
1.74246919155121 1.70787680149078
1.72160661220551 1.73024761676788
1.70048153400421 1.75250804424286
1.67967462539673 1.77491319179535
1.65486145019531 1.80129945278168
1.63225269317627 1.82545804977417
1.6120001077652 1.84771609306335
1.59080803394318 1.8698707818985
1.56009411811829 1.90338790416718
1.54019892215729 1.92554950714111
1.52039206027985 1.9478405714035
1.4999783039093 1.97035145759582
1.48064625263214 1.99263763427734
1.46093010902405 2.01595520973206
1.44147825241089 2.03870987892151
1.42250943183899 2.06138229370117
1.4031982421875 2.08449625968933
1.38439190387726 2.10748410224915
1.36597561836243 2.13018107414246
1.34754085540771 2.15342426300049
1.32924151420593 2.17658948898315
1.31067097187042 2.20059990882874
1.29261863231659 2.22435545921326
1.27492344379425 2.24795532226562
1.25710260868073 2.27206516265869
1.23977744579315 2.29649591445923
1.2223938703537 2.32074666023254
1.20551896095276 2.34519362449646
1.18875765800476 2.36991190910339
1.17272090911865 2.39416313171387
1.15659046173096 2.41801166534424
1.14150238037109 2.4397349357605
1.12271285057068 2.46367859840393
1.10407018661499 2.48730969429016
1.08626818656921 2.51020479202271
1.06794548034668 2.53365921974182
1.05000376701355 2.55714273452759
1.03193688392639 2.58100557327271
1.01415085792542 2.60499119758606
0.996446549892426 2.62902641296387
0.97925341129303 2.65271902084351
0.9625483751297 2.6754105091095
0.945754051208496 2.69940090179443
0.92997670173645 2.72319626808167
0.915515065193176 2.74641132354736
0.899703323841095 2.77318739891052
0.885120034217834 2.79744219779968
0.871029853820801 2.82331800460815
0.857260704040527 2.84864234924316
0.844772338867188 2.87205410003662
0.833114504814148 2.896000623703
0.822099387645721 2.92149829864502
0.811113774776459 2.94867014884949
0.801356315612793 2.97437262535095
0.79115229845047 3.0039267539978
0.780973076820374 3.03295278549194
0.773158729076385 3.05693507194519
0.764901578426361 3.08003163337708
0.75494509935379 3.10270214080811
0.743107318878174 3.12566614151001
0.727906167507172 3.151522397995
0.713342189788818 3.17686724662781
0.699631810188293 3.20160675048828
0.686838269233704 3.22574782371521
0.674839317798615 3.25058341026306
0.662878155708313 3.27557110786438
0.65160083770752 3.30037951469421
0.641210734844208 3.32480883598328
0.631961584091187 3.34978151321411
0.623705387115479 3.37571239471436
0.61571216583252 3.40519547462463
0.609536528587341 3.42877793312073
0.602178335189819 3.45170187950134
0.592631936073303 3.47481822967529
0.581957995891571 3.49810767173767
0.57115513086319 3.51976180076599
0.557968139648438 3.54170441627502
0.542412161827087 3.56589865684509
0.52804833650589 3.58897137641907
0.514598548412323 3.61216497421265
0.502468049526215 3.63614368438721
0.492733120918274 3.6590256690979
0.481459975242615 3.68072366714478
0.468169182538986 3.70237851142883
0.453335165977478 3.72455501556396
0.43895223736763 3.74766087532043
0.421427726745605 3.77284145355225
0.404011577367783 3.79694962501526
0.388451188802719 3.81855297088623
0.373904496431351 3.84039688110352
0.359947174787521 3.86337947845459
0.346692860126495 3.88693380355835
0.334520846605301 3.91050839424133
0.323645770549774 3.93427681922913
0.313308924436569 3.95914101600647
0.303897529840469 3.98441696166992
0.295340090990066 4.00996208190918
0.287804931402206 4.03439140319824
0.283090740442276 4.0515832901001
0.278630137443542 4.07276487350464
0.272898256778717 4.09845113754272
0.265454173088074 4.12508201599121
0.256317764520645 4.15120649337769
0.248551517724991 4.17617559432983
0.241730630397797 4.20212650299072
0.235802829265594 4.2283763885498
0.230846300721168 4.25496435165405
0.226862370967865 4.28138589859009
0.223893046379089 4.30988693237305
0.221198499202728 4.33849573135376
0.218984246253967 4.36545515060425
0.217470929026604 4.39237880706787
0.216685473918915 4.41949319839478
0.216782838106155 4.44693994522095
0.218437016010284 4.47464895248413
0.220805630087852 4.50345993041992
0.223206251859665 4.52967596054077
0.226922869682312 4.55653810501099
0.231745779514313 4.58351755142212
0.237575218081474 4.61226415634155
0.242085039615631 4.63391256332397
0.248757287859917 4.66115760803223
0.257807075977325 4.69267082214355
0.283392786979675 4.76241493225098
0.302877247333527 4.80853509902954
0.358525365591049 4.91631507873535
0.498156607151031 5.17446279525757
0.521397590637207 5.22061395645142
0.651725769042969 5.45536804199219
0.681457161903381 5.50345706939697
0.696589171886444 5.52835559844971
0.728783071041107 5.57820653915405
0.750082194805145 5.60828161239624
0.77238529920578 5.64380502700806
0.789195239543915 5.6713547706604
0.804114878177643 5.69443511962891
0.871190428733826 5.78292417526245
1.13016140460968 6.04210090637207
1.21911227703094 6.11949396133423
1.24168157577515 6.1388144493103
1.25941145420074 6.15525007247925
1.28826439380646 6.18705987930298
1.33667373657227 6.24744033813477
1.38302111625671 6.31776332855225
1.41434967517853 6.38346862792969
1.42235004901886 6.40658664703369
1.44323945045471 6.48135900497437
1.46200931072235 6.64987421035767
1.45953559875488 6.6770453453064
1.45444130897522 6.70771932601929
1.45100545883179 6.73424625396729
1.44889354705811 6.76051378250122
1.44768702983856 6.78829622268677
1.44742953777313 6.81475830078125
1.44791901111603 6.84094190597534
1.45138740539551 6.87783575057983
1.45465731620789 6.94739770889282
1.45917749404907 7.00125312805176
1.46140503883362 7.03050661087036
1.46370482444763 7.05726003646851
1.46671557426453 7.08332920074463
1.47101581096649 7.1101222038269
1.47698426246643 7.13947296142578
1.48136818408966 7.16593360900879
1.48693037033081 7.19213676452637
1.49413871765137 7.2166862487793
1.50005042552948 7.24084377288818
1.50444388389587 7.26574182510376
1.5224609375 7.45932483673096
1.52411937713623 7.48440742492676
1.52490878105164 7.50934028625488
1.52432322502136 7.53895044326782
1.52397680282593 7.56290483474731
1.52168822288513 7.59861898422241
1.52114808559418 7.62530612945556
1.52206790447235 7.65271902084351
1.52407765388489 7.68092155456543
1.52543222904205 7.71491956710815
1.52428722381592 7.74023485183716
1.51863384246826 7.77907657623291
1.51712393760681 7.80554485321044
1.51588451862335 7.83274412155151
1.51544320583344 7.85912799835205
1.51598989963531 7.88568687438965
1.51739943027496 7.9115452766418
1.52226364612579 7.9591741561889
1.5260204076767 7.9860444068908
1.53068017959595 8.0123300552368
1.53639602661133 8.0385093688964
1.54368662834167 8.0674819946289
1.55160295963287 8.0936498641967
1.55974972248077 8.11953163146972
1.56914401054382 8.1450948715209
1.57929241657257 8.1702795028686
1.59073948860168 8.1946802139282
1.60436129570007 8.2221746444705
1.62167823314667 8.254835128784
1.63061130046844 8.276335716247
1.6483610868454 8.3019075393676
1.67645227909088 8.34379863739
1.70421087741852 8.3814764022827
1.72171270847321 8.40244102478
1.7415269613266 8.419323921203
1.75866055488586 8.43719291687
1.77808284759521 8.45597743988
1.79915499687195 8.472980499267
1.82013738155365 8.4919729232788
1.84124255180359 8.50816822052
1.86343240737915 8.52393913269
1.8858391046524 8.539203643798
1.90861177444458 8.55381488800048
1.93238604068756 8.5672960281372
1.95605111122131 8.578722000122
1.98017168045044 8.59113407135
2.00773048400879 8.6043949127197
2.03272271156311 8.614321708679
2.05805277824402 8.6240720748905
2.08403754234314 8.632316589355
2.11006784439087 8.6404018402099
2.13594150543213 8.6467151641845
2.16546177864075 8.6535139083862
2.19486427307129 8.6576766967773
2.22115755081177 8.66247177124
2.25117301940918 8.666234016418
2.27802968025208 8.66747570037842
2.30478310585022 8.66850566864014
2.33763194084167 8.66841506958008
2.36447906494141 8.6671895980835
2.39133763313293 8.6658992767334
2.41849446296692 8.662522315979
2.44502997398376 8.65919780731201
2.4716944694519 8.65446758270264
2.49830865859985 8.64967632293701
2.52484607696533 8.6433572769165
2.5563690662384 8.63500690460205
2.58505296707153 8.62637424468994
2.61467885971069 8.61472988128662
2.6438455581665 8.60372924804688
2.6716628074646 8.59227085113525
2.69733667373657 8.58305740356445
2.72295880317688 8.57371616363525
2.75289559364319 8.56063175201416
2.77936887741089 8.5471134185791
2.80632996559143 8.53472423553467
2.83445763587952 8.52182769775391
2.85964441299438 8.50992393493652
2.88467049598694 8.49695682525635
2.91098594665527 8.48237419128418
2.9366340637207 8.46748161315918
2.95987033843994 8.45507621765137
2.98332691192627 8.44241428375244
3.01055026054382 8.42766380310059
3.03082394599915 8.41367244720459
3.04415702819824 8.40174102783203
3.0724356174469 8.38131713867188
3.09331178665161 8.36260986328125
3.11544013023376 8.3425235748291
3.13741707801819 8.32428359985352
3.15861129760742 8.30611515045166
3.18238401412964 8.28781032562256
3.2064962387085 8.27022075653076
3.22328639030456 8.25033092498779
3.2472665309906 8.22591590881348
3.26780533790588 8.20511722564697
3.29205656051636 8.18275833129883
3.31677293777466 8.16139984130859
3.33624339103699 8.14348602294922
3.35719084739685 8.12326049804688
3.37535643577576 8.10166645050049
3.39399838447571 8.08077239990234
3.41206979751587 8.05973720550537
3.43257117271423 8.03558349609375
3.45028972625732 8.01461696624756
3.4666440486908 7.99148893356323
3.4866361618042 7.96359348297119
3.50530862808228 7.9358115196228
3.52237749099731 7.91089582443237
3.55350089073181 7.86325073242188
3.5674512386322 7.84389305114746
3.58368515968323 7.82199478149414
3.60208320617676 7.80157995223999
3.6209990978241 7.78284406661987
3.63787841796875 7.76179218292236
3.65307354927063 7.74126815795898
3.66805553436279 7.7226939201355
3.6856746673584 7.70415687561035
3.70525765419006 7.68534421920776
3.72143697738647 7.66793537139893
3.74124383926392 7.65067005157471
3.7610547542572 7.6334867477417
3.77893829345703 7.61537218093872
3.80052256584167 7.59638404846191
3.81836080551147 7.57905960083008
3.84315299987793 7.55697250366211
3.86344981193542 7.54340505599976
3.89521622657776 7.51640939712524
3.93041515350342 7.50387001037598
3.93827342987061 7.48112869262695
3.95865225791931 7.46695899963379
3.98001980781555 7.45420932769775
4.00287818908691 7.44224977493286
4.03049278259277 7.42988014221191
4.05461025238037 7.41870927810669
4.07826805114746 7.4071044921875
4.10180807113647 7.39334106445312
4.12267160415649 7.37984657287598
4.14341306686401 7.36932992935181
4.16617393493652 7.35762071609497
4.18874979019165 7.34730291366577
4.21787643432617 7.33696556091309
4.24321889877319 7.32889366149902
4.26800060272217 7.31959533691406
4.29004859924316 7.31001234054565
4.31406736373901 7.30215501785278
4.3408145904541 7.29480028152466
4.36575794219971 7.28651809692383
4.39053344726562 7.27770805358887
4.41791963577271 7.26870393753052
4.44298791885376 7.25872039794922
4.467116355896 7.24956130981445
4.49346017837524 7.24094247817993
4.51747512817383 7.23162078857422
4.53935670852661 7.22122621536255
4.56200075149536 7.21176910400391
4.58574104309082 7.20367336273193
4.61222743988037 7.19604682922363
4.692626953125 7.17334794998169
4.71909523010254 7.16713809967041
4.7534065246582 7.16570854187012
4.81154203414917 7.14301490783691
4.83730602264404 7.13520956039429
4.86253261566162 7.12627506256104
4.88783025741577 7.11629629135132
4.96999597549438 7.08563041687012
5.04640817642212 7.03549098968506
5.06744623184204 7.0236291885376
5.19510793685913 6.97387266159058
5.31131029129028 6.90198040008545
5.33504390716553 6.88661909103394
5.35784959793091 6.87120532989502
5.3809118270874 6.85396671295166
5.40396690368652 6.83582782745361
5.42292642593384 6.82087421417236
5.44084501266479 6.80548763275146
5.46210050582886 6.78641271591187
5.48187637329102 6.76822996139526
5.50087404251099 6.74894618988037
5.51883506774902 6.72922134399414
5.53654909133911 6.70930337905884
5.5499587059021 6.69296503067017
5.55623817443848 6.68544721603394
5.55839252471924 6.68295764923096
5.56168746948242 6.67953300476074
5.56785726547241 6.67016935348511
5.57844924926758 6.65165662765503
5.58919954299927 6.62820672988892
5.60158681869507 6.60432958602905
5.61411142349243 6.58009147644043
5.62529993057251 6.55579471588135
5.63574266433716 6.5310263633728
5.6452522277832 6.50629711151123
5.65387725830078 6.48081064224243
5.66192674636841 6.45454788208008
5.66892385482788 6.42908096313477
5.67500877380371 6.40302515029907
5.68003606796265 6.37677526473999
5.68459558486938 6.34997844696045
5.68823719024658 6.32374477386475
5.69072484970093 6.29662561416626
5.69246768951416 6.26788568496704
5.68051671981812 6.25909328460693
5.67984008789062 6.2324686050415
5.67994594573975 6.20591878890991
5.67820978164673 6.17924451828003
5.67654800415039 6.15003395080566
5.68635129928589 6.13072919845581
5.68330335617065 6.07716608047485
5.65958738327026 6.06012868881226
5.67215347290039 6.0212025642395
5.66464900970459 5.99184131622314
5.65554761886597 5.96110582351685
5.63430643081665 5.95496225357056
5.61748743057251 5.94041347503662
5.62687587738037 5.88344669342041
5.60192537307739 5.87837219238281
5.58967542648315 5.85364055633545
5.58880281448364 5.80654287338257
5.57685995101929 5.78462028503418
5.56411981582642 5.76235103607178
5.55181217193604 5.73824167251587
5.52533912658691 5.73470592498779
5.52431154251099 5.6920018196106
5.49641609191895 5.68931245803833
5.48219680786133 5.66658973693848
5.43013668060303 5.67250490188599
5.45976829528809 5.60512113571167
5.42671775817871 5.60232973098755
5.4207181930542 5.5627121925354
5.4008002281189 5.54279375076294
5.34927320480347 5.49538803100586
5.3151650428772 5.49537563323975
5.28076505661011 5.43943548202515
5.25861692428589 5.42266225814819
5.23532581329346 5.40598297119141
5.21144437789917 5.38947868347168
5.16127920150757 5.35627603530884
5.13719987869263 5.34240341186523
5.11203098297119 5.32818078994751
5.05980968475342 5.3020167350769
5.03379011154175 5.28965520858765
5.00619459152222 5.27716541290283
4.92081594467163 5.24000549316406
4.89263963699341 5.22818517684937
4.8059778213501 5.19602060317993
4.74353647232056 5.17414712905884
4.71770620346069 5.16649389266968
4.691162109375 5.1596884727478
4.65009927749634 5.14748525619507
4.62260341644287 5.13976144790649
4.59444999694824 5.13263034820557
4.56270837783813 5.12612056732178
4.52860307693482 5.12039756774902
4.49999713897705 5.11522579193115
4.47386360168457 5.111985206604
4.43222713470459 5.10353899002075
4.40610551834106 5.09912252426147
4.37985277175903 5.09680509567261
4.3433666229248 5.093590259552
4.31585311889648 5.08826541900635
4.28914976119995 5.0833215713501
4.25999021530151 5.07872152328491
4.22680330276489 5.07488632202148
4.19818449020386 5.07200479507446
4.17000865936279 5.06983995437622
4.14048290252686 5.06936502456665
4.11557197570801 5.06690359115601
4.08941650390625 5.06274461746216
4.06045818328857 5.05707836151123
4.02820301055908 5.05030584335327
4.00086641311646 5.04309701919556
3.97537231445312 5.03686046600342
3.94518136978149 5.03207969665527
3.92072033882141 5.02777338027954
3.89667105674744 5.02226066589355
3.87113165855408 5.0139627456665
3.84758472442627 5.00763559341431
3.82371282577515 5.00014019012451
3.80084586143494 4.99175834655762
3.77802801132202 4.98205995559692
3.75366950035095 4.96908664703369
3.72748208045959 4.95582008361816
3.70063519477844 4.94219160079956
3.67689299583435 4.92998504638672
3.65279912948608 4.91833591461182
3.628422498703 4.90752744674683
3.60385966300964 4.8977370262146
3.57880783081055 4.88898754119873
3.5502507686615 4.88011598587036
3.52391242980957 4.87287330627441
3.49873638153076 4.86687135696411
3.47202849388123 4.8614673614502
3.44540071487427 4.85692262649536
3.41927218437195 4.85368871688843
3.39218783378601 4.85084247589111
3.36511182785034 4.84927797317505
3.33844947814941 4.84844827651978
3.31140303611755 4.84837341308594
3.28455424308777 4.84929752349854
3.25791215896606 4.85120582580566
3.23052000999451 4.85401010513306
3.2046947479248 4.85756731033325
3.17753982543945 4.86230516433716
3.14848113059998 4.86814451217651
3.12206768989563 4.87454605102539
3.09575319290161 4.88173913955688
3.05369710922241 4.89112186431885
3.02498126029968 4.90304946899414
3.00397920608521 4.91034269332886
2.98230743408203 4.93421363830566
2.95537042617798 4.93261814117432
2.93036246299744 4.94331693649292
2.91863799095154 4.9578104019165
2.89891791343689 4.96141386032104
2.85859727859497 4.97523880004883
2.84994006156921 4.98401641845703
2.82146549224854 5.00241422653198
2.79693984985352 5.02190971374512
2.76814365386963 5.04042625427246
2.74825024604797 5.05406475067139
2.72430515289307 5.06892395019531
2.70204401016235 5.08415985107422
2.68574571609497 5.09571170806885
2.66665029525757 5.11096382141113
2.64602494239807 5.12610578536987
2.62225294113159 5.14143466949463
2.5990207195282 5.16030216217041
2.58029341697693 5.17405462265015
2.55505681037903 5.19329357147217
2.53604006767273 5.20721769332886
2.5143141746521 5.22589778900146
2.49157094955444 5.2445592880249
2.46912264823914 5.26242256164551
2.46166729927063 5.26281595230103
2.43481159210205 5.28001260757446
2.41491079330444 5.29308223724365
2.39990592002869 5.30398082733154
2.37693095207214 5.32226085662842
2.35702514648438 5.33991241455078
2.33722186088562 5.35815048217773
2.31772065162659 5.37706136703491
2.29877591133118 5.39652442932129
2.28143072128296 5.41628837585449
2.26396656036377 5.43735456466675
2.24769997596741 5.45842409133911
2.23208785057068 5.48056983947754
2.2169017791748 5.50316905975342
2.20246291160583 5.52604627609253
2.18893313407898 5.54949808120728
2.17610192298889 5.57345628738403
2.16501045227051 5.59533214569092
2.15686798095703 5.61217498779297
2.14576935768127 5.63962364196777
2.13644003868103 5.66484642028809
2.12816905975342 5.69016170501709
2.12059020996094 5.7167263031005
2.11179137229919 5.7506709098815
2.10727643966675 5.77124977111816
2.10347485542297 5.7923593521118
2.0989670753479 5.821325302124
2.09613609313965 5.8469190597534
2.09377431869507 5.8739929199218
2.09235501289368 5.9009680747985
2.09171485900879 5.92740440368652
2.09201693534851 5.9546561241149
2.09349775314331 5.9812774658203
2.09559059143066 6.00867319107055
2.09899759292603 6.035283088684
2.10299777984619 6.0618548393249
2.10763669013977 6.0881209373474
2.1133770942688 6.1140284538269
2.12063956260681 6.1392712593078
2.12751126289368 6.1649351119995
2.13280129432678 6.1894326210021
2.13697624206543 6.2182993888854
2.14151382446289 6.2461585998535
2.14433264732361 6.2742476463317
2.14799571037292 6.29994773864746
2.15237903594971 6.32662153244018
2.15833377838135 6.3531889915466
2.16502094268799 6.3795537948608
2.17045736312866 6.39975070953369
2.17298913002014 6.4094834327697
2.17700982093811 6.4218487739562
2.18689107894897 6.446578502655
2.1987156867981 6.4729385375976
2.21007943153381 6.4962677955627
2.22297644615173 6.520854473114
2.23591136932373 6.5436792373657
2.24977397918701 6.5670418739318
2.26452946662903 6.5896825790405
2.28044390678406 6.6107087135314
2.29478597640991 6.63216495513916
2.31034231185913 6.65400171279907
2.32578015327454 6.67353439331054
2.34096932411194 6.6955852508544
2.35276985168457 6.7155632972717
2.36255764961243 6.7318592071533
2.37351131439209 6.74877500534058
2.38907289505005 6.77123308181762
2.40545916557312 6.7930965423584
2.42202758789062 6.81333017349243
2.43882966041565 6.8327050209045
2.45044803619385 6.8456978797912
2.4634792804718 6.8560390472412
2.47484421730042 6.86651802062988
2.50170183181763 6.89453029632568
2.52395176887512 6.91451978683471
2.54341602325439 6.9305963516235
2.56497168540955 6.94711589813232
2.57980728149414 6.9581804275512
2.5870156288147 6.9637908935546
2.60119724273682 6.9724941253662
2.62484097480774 6.9858889579772
2.65355134010315 7.0006399154663
2.67826890945435 7.012005329132
2.70296359062195 7.0229911804199
2.72810101509094 7.0323147773742
2.75588798522949 7.04220151901245
2.77969598770142 7.04919958114624
2.80246877670288 7.05728006362915
2.82737374305725 7.06874752044677
2.85175228118896 7.07930946350097
2.87780785560608 7.09043645858764
2.90302133560181 7.0974254608154
2.92921996116638 7.10472917556762
2.95566153526306 7.1114702224731
2.98265647888184 7.11756420135498
3.00888800621033 7.12220335006713
3.04080367088318 7.1269550323486
3.06736993789673 7.1297698020935
3.09445142745972 7.13211822509765
3.12083077430725 7.13342475891113
3.14787673950195 7.1338095664978
3.17503929138184 7.13313055038452
3.20140099525452 7.1314234733581
3.22832560539246 7.12893009185791
3.25515246391296 7.12585639953613
3.2813618183136 7.1217103004455
3.30793166160583 7.11688995361328
3.33432960510254 7.11066579818725
3.36017298698425 7.10405492782592
3.38624739646912 7.09623575210571
};
\addlegendentry{Turtlebot }
\addplot [draw=green, fill=green, mark=x, only marks,mark size=1 ]
table{%
x  y
3.14022302627563 1.31952404975891
3.14015030860901 1.31842350959778
3.14054107666016 1.31723952293396
3.14078092575073 1.31666219234467
3.14125323295593 1.31597244739532
3.14162278175354 1.31532824039459
3.14235973358154 1.31458985805511
3.14291572570801 1.31438553333282
3.14333558082581 1.31441795825958
3.14376282691956 1.31427812576294
3.14425420761108 1.31400609016418
3.14508032798767 1.31396114826202
3.14587998390198 1.31363832950592
3.14657306671143 1.31322431564331
3.14656567573547 1.31303000450134
3.14602947235107 1.31284618377686
3.14457297325134 1.31337368488312
3.14326119422913 1.31355857849121
3.1423442363739 1.31358706951141
3.14131999015808 1.31389391422272
3.14058065414429 1.31390023231506
3.13985157012939 1.31419706344604
3.13941764831543 1.31457805633545
3.139004945755 1.31445348262787
3.13805460929871 1.31390488147736
3.13717436790466 1.3131777048111
3.13554501533508 1.31193482875824
3.13338327407837 1.31088960170746
3.13138628005981 1.31060290336609
3.12941670417786 1.31051886081696
3.12736868858337 1.31046867370605
3.12591242790222 1.31018018722534
3.12428784370422 1.31003296375275
3.12329792976379 1.30852651596069
3.12198710441589 1.30797183513641
3.1213858127594 1.30693829059601
3.12231731414795 1.30531084537506
3.12166380882263 1.30502676963806
3.12216281890869 1.30440270900726
3.12323212623596 1.30395352840424
3.12410473823547 1.30512154102325
3.12554955482483 1.30607008934021
3.12625980377197 1.30685532093048
3.12747192382812 1.30721259117126
3.1280472278595 1.30699455738068
3.12861490249634 1.30672633647919
3.12905764579773 1.30674719810486
3.12918400764465 1.30713450908661
3.12975358963013 1.30789458751678
3.12911677360535 1.30870890617371
3.12914228439331 1.30934870243073
3.12938141822815 1.30987644195557
3.13034915924072 1.30971419811249
3.13065528869629 1.3095999956131
3.13090467453003 1.30951011180878
3.1313693523407 1.30953311920166
3.13197231292725 1.30975699424744
3.13313722610474 1.30976128578186
3.13391304016113 1.30975079536438
3.13434648513794 1.30986225605011
3.13420748710632 1.30986475944519
3.13349509239197 1.30956637859344
3.13232827186584 1.30896639823914
3.13148617744446 1.30892789363861
3.13072443008423 1.30889105796814
3.13018870353699 1.30894613265991
3.12979221343994 1.3086279630661
3.12939858436584 1.30816686153412
3.1291332244873 1.3081328868866
3.12906527519226 1.30838859081268
3.12907743453979 1.30905425548553
3.12922096252441 1.30942606925964
3.12925958633423 1.30936646461487
3.12889361381531 1.30905544757843
3.12795805931091 1.30857515335083
3.12708401679993 1.30862927436829
3.12599110603333 1.30875432491302
3.12525582313538 1.31704926490784
3.12316942214966 1.3080997467041
3.12138843536377 1.30787408351898
3.12078952789307 1.30728054046631
3.12077927589417 1.30640411376953
3.12071943283081 1.30472338199615
3.11983704566956 1.30311012268066
3.11917042732239 1.30196630954742
3.11868476867676 1.30162060260773
3.11836838722229 1.30207753181458
3.11834144592285 1.30292570590973
3.11899828910828 1.30386126041412
3.11987686157227 1.30471587181091
3.12126111984253 1.30485343933105
3.12205791473389 1.30489933490753
3.12239217758179 1.30507361888885
3.12331914901733 1.30494964122772
3.12396788597107 1.30521595478058
3.12468218803406 1.30598962306976
3.1255419254303 1.30665349960327
3.12647795677185 1.30784976482391
3.12753772735596 1.30918765068054
3.12929558753967 1.31070911884308
3.12976861000061 1.31162011623383
3.1305890083313 1.31265318393707
3.1314115524292 1.31366539001465
3.13170027732849 1.3139591217041
3.13215899467468 1.31425166130066
3.13242650032043 1.31444430351257
3.133469581604 1.31525897979736
3.13414001464844 1.31607568264008
3.13445734977722 1.316326379776
3.13542795181274 1.31599879264832
3.13635635375977 1.31644856929779
3.1372697353363 1.31616961956024
3.13837885856628 1.31554567813873
3.13928270339966 1.31482827663422
3.14096522331238 1.31488025188446
3.14268159866333 1.31491148471832
3.14510059356689 1.31461036205292
3.14721441268921 1.31420290470123
3.14878225326538 1.31366109848022
3.15010142326355 1.31372582912445
3.15107440948486 1.31365418434143
3.15201330184936 1.31318509578705
3.15316224098206 1.31310188770294
3.15343737602234 1.31344938278198
3.1539421081543 1.3134822845459
3.15454387664795 1.31371653079987
3.15469360351562 1.31438720226288
3.15416145324707 1.31532764434814
3.15378618240356 1.3161404132843
3.15253949165344 1.31788599491119
3.1514585018158 1.3189959526062
3.1507031917572 1.32022154331207
3.15061664581299 1.32037615776062
3.15086460113525 1.32020115852356
3.15125942230225 1.32042276859283
3.15181088447571 1.32073080539703
3.15210437774658 1.32100975513458
3.1517333984375 1.32097613811493
3.15064573287964 1.32061755657196
3.14947175979614 1.31960332393646
3.14847803115845 1.31893110275269
3.14774656295776 1.3181380033493
3.1471266746521 1.31700670719147
3.14653205871582 1.31590890884399
3.14569401741028 1.31440472602844
3.14449167251587 1.31345844268799
3.14383220672607 1.31272172927856
3.14305758476257 1.31177604198456
3.14257836341858 1.31116139888763
3.14228820800781 1.31094193458557
3.14194488525391 1.31061768531799
3.14153981208801 1.31035256385803
3.14146876335144 1.31011605262756
3.14175271987915 1.30936133861542
3.14169549942017 1.30828261375427
3.14192771911621 1.30690062046051
3.14168667793274 1.30575811862946
3.14153385162354 1.30452156066895
3.14237308502197 1.3126677274704
3.14179110527039 1.31192910671234
3.13947677612305 1.30237424373627
3.13767576217651 1.3019642829895
3.13596725463867 1.30158364772797
3.13392949104309 1.30097413063049
3.13250994682312 1.30104267597198
3.13116216659546 1.30164015293121
3.12983679771423 1.30260837078094
3.12962198257446 1.30306458473206
3.12953805923462 1.30332720279694
3.12940835952759 1.30343842506409
3.12950944900513 1.30360901355743
3.12951707839966 1.30335283279419
3.12961006164551 1.30266261100769
3.12971615791321 1.3020761013031
3.12963342666626 1.30212998390198
3.12876915931702 1.3028815984726
3.12849998474121 1.30318176746368
3.12867641448975 1.30402565002441
3.12832164764404 1.30417835712433
3.12808179855347 1.30404412746429
3.12813496589661 1.30377316474915
3.12779998779297 1.30228400230408
3.12832355499268 1.30080270767212
3.12845468521118 1.29891967773438
3.12740230560303 1.29700827598572
3.12699246406555 1.29583370685577
3.12803244590759 1.29559397697449
3.12981677055359 1.29533743858337
3.1312735080719 1.29566562175751
3.13252639770508 1.29657864570618
3.13421440124512 1.29829359054565
3.13493275642395 1.29952228069305
3.13595914840698 1.30083274841309
3.13725972175598 1.3014885187149
3.13841724395752 1.30172777175903
3.13907217979431 1.30269408226013
3.13934373855591 1.30336713790894
3.13886260986328 1.30428302288055
3.13853049278259 1.30544197559357
3.13786292076111 1.30612170696259
3.13802027702332 1.31567645072937
3.13696074485779 1.30724287033081
3.137540102005 1.31627178192139
3.13746643066406 1.3164050579071
3.13656640052795 1.3078385591507
3.13710260391235 1.30758321285248
3.13767290115356 1.30766403675079
3.1384551525116 1.30810451507568
3.13888192176819 1.30810534954071
3.1392514705658 1.30762231349945
3.13954710960388 1.30681693553925
3.14014744758606 1.30570995807648
3.14067649841309 1.30435872077942
3.14062690734863 1.30251681804657
3.14157867431641 1.31029856204987
3.14124798774719 1.30926501750946
3.1409387588501 1.30853688716888
3.13974833488464 1.29878723621368
3.1397876739502 1.29865908622742
3.13967752456665 1.29860556125641
3.13965892791748 1.29851639270782
3.14003777503967 1.29825866222382
3.14064359664917 1.297642827034
3.14078450202942 1.29703223705292
3.14045429229736 1.29630768299103
3.14007639884949 1.29593670368195
3.13963484764099 1.29587578773499
3.13952994346619 1.29595625400543
3.13969206809998 1.2958242893219
3.13980340957642 1.29551184177399
3.14013171195984 1.29546344280243
3.14063477516174 1.29610443115234
3.14115309715271 1.29678595066071
3.14125800132751 1.29757940769196
3.1412034034729 1.2985063791275
3.14175224304199 1.29998672008514
3.14205431938171 1.30073142051697
3.14249086380005 1.30101132392883
3.14277076721191 1.30111289024353
3.14280605316162 1.30099558830261
3.1426157951355 1.30089271068573
3.14263868331909 1.30070114135742
3.14309668540955 1.30021393299103
3.14419889450073 1.29992592334747
3.14564085006714 1.30008697509766
3.14652585983276 1.30000376701355
3.14829730987549 1.30013346672058
3.14935994148254 1.29993450641632
3.15015125274658 1.29967701435089
3.15157294273376 1.30018794536591
3.15337800979614 1.30061650276184
3.15356135368347 1.30120861530304
3.15394258499146 1.3016003370285
3.15413928031921 1.30166101455688
3.15418863296509 1.30182337760925
3.15515398979187 1.30118095874786
3.15654301643372 1.30119180679321
3.15849018096924 1.30118560791016
3.15963625907898 1.30089020729065
3.16053867340088 1.30048263072968
3.16032433509827 1.30060124397278
3.16060996055603 1.30026566982269
3.16050243377686 1.29908931255341
3.16007852554321 1.29765427112579
3.15905213356018 1.29645395278931
3.15832996368408 1.29554355144501
3.15748071670532 1.29510426521301
3.1570303440094 1.2949994802475
3.15710020065308 1.29521989822388
3.15654110908508 1.29584169387817
3.15612125396729 1.29620349407196
3.15544986724854 1.29644083976746
3.15504837036133 1.29617857933044
3.15453362464905 1.29506802558899
3.15369439125061 1.29334008693695
3.15176606178284 1.29173803329468
3.15035033226013 1.29050743579865
3.14989805221558 1.29903137683868
3.14837336540222 1.28952145576477
3.1477677822113 1.2900083065033
3.14630389213562 1.29098606109619
3.14543485641479 1.29223597049713
3.14449238777161 1.29314422607422
3.14317798614502 1.29387414455414
3.14234781265259 1.29435408115387
3.14183354377747 1.29496359825134
3.1418309211731 1.29534292221069
3.14167881011963 1.29580008983612
3.14201235771179 1.2960946559906
3.14265370368958 1.29664242267609
3.14315557479858 1.29706335067749
3.14343643188477 1.29755914211273
3.14368891716003 1.29789900779724
3.14342999458313 1.29849278926849
3.14337158203125 1.30836117267609
3.1429123878479 1.30929744243622
3.14264798164368 1.31010961532593
3.14252543449402 1.31062805652618
3.14249587059021 1.31112694740295
3.14264988899231 1.31156599521637
3.14295506477356 1.31182324886322
3.14247870445251 1.3030196428299
3.14259624481201 1.3030891418457
3.14260339736938 1.30276584625244
3.14278221130371 1.30195295810699
3.14309334754944 1.30104744434357
3.14297199249268 1.30022573471069
3.14255118370056 1.29981601238251
3.14203786849976 1.29961133003235
3.14172315597534 1.29926407337189
3.14170718193054 1.29898715019226
3.14184093475342 1.29852402210236
3.14220786094666 1.29789137840271
3.14249801635742 1.29664468765259
3.14306807518005 1.29563331604004
3.14355254173279 1.2952264547348
3.14517426490784 1.30442631244659
3.14494514465332 1.29616630077362
3.1467080116272 1.30569350719452
3.14646792411804 1.29679846763611
3.14705228805542 1.29652202129364
3.14736676216125 1.29596877098083
3.1476411819458 1.29519712924957
3.1473274230957 1.29439783096313
3.14758563041687 1.29361057281494
3.14835810661316 1.29328846931458
3.14883375167847 1.29255449771881
3.14901065826416 1.29198706150055
3.1487717628479 1.29124844074249
3.14889049530029 1.29108738899231
3.14910936355591 1.29107391834259
3.14930200576782 1.29092586040497
3.14926695823669 1.29080140590668
3.14946007728577 1.29069328308105
3.1495463848114 1.29030895233154
3.15001320838928 1.29057776927948
3.14966511726379 1.29014110565186
3.14929628372192 1.29009675979614
3.14880537986755 1.2901383638382
3.14858484268188 1.29041564464569
3.14846634864807 1.29088628292084
3.14830136299133 1.29142224788666
3.14856696128845 1.29171419143677
3.14854741096497 1.29168879985809
3.14847278594971 1.29127502441406
3.14817309379578 1.29084491729736
3.14730048179626 1.29010164737701
3.14673638343811 1.28953683376312
3.14697766304016 1.29804623126984
3.14579033851624 1.297767162323
3.14583086967468 1.29801058769226
3.14522457122803 1.29825043678284
3.14490509033203 1.2979964017868
3.14525723457336 1.29857730865479
3.1455442905426 1.29863953590393
3.14623284339905 1.29858231544495
3.14584827423096 1.28906035423279
3.14603638648987 1.28869783878326
3.14660310745239 1.28855073451996
3.14671349525452 1.28821861743927
3.14720726013184 1.28840458393097
3.14841318130493 1.28819370269775
3.14884567260742 1.28851497173309
3.14983177185059 1.28864574432373
3.15053486824036 1.28827786445618
3.15042448043823 1.28777873516083
3.15240406990051 1.28718686103821
3.15343904495239 1.28664076328278
3.15441918373108 1.28586006164551
3.15454268455505 1.28546690940857
3.15506434440613 1.28528594970703
3.15525221824646 1.28528213500977
3.15521645545959 1.28520357608795
3.15507674217224 1.28518331050873
3.15493726730347 1.28495168685913
3.15500664710999 1.28414356708527
3.15619468688965 1.28362417221069
3.15675950050354 1.28224205970764
3.15786480903625 1.28105533123016
3.15829467773438 1.28014063835144
3.1596200466156 1.27916491031647
3.1608784198761 1.27791094779968
3.16223573684692 1.27733182907104
3.1633620262146 1.27682375907898
3.16375875473022 1.2767299413681
3.16325163841248 1.27596771717072
3.16246342658997 1.27524137496948
3.160893201828 1.27444672584534
3.15893530845642 1.27386355400085
3.15675020217896 1.27375817298889
3.15454769134521 1.27372884750366
3.15221762657166 1.27354383468628
3.1501030921936 1.27316546440125
3.14800071716309 1.27310192584991
3.14561223983765 1.2728705406189
3.14380145072937 1.27220833301544
3.14172673225403 1.27168238162994
3.14028143882751 1.27171981334686
3.13865876197815 1.27191162109375
3.13745903968811 1.27188515663147
3.13603973388672 1.27154314517975
3.13490557670593 1.27124452590942
3.13350963592529 1.27092611789703
3.13206553459167 1.27046310901642
3.13035917282104 1.270880818367
3.12921404838562 1.27066385746002
3.12733936309814 1.27190625667572
3.12456440925598 1.27363204956055
3.12168169021606 1.27629601955414
3.11824870109558 1.27883493900299
3.11455655097961 1.28042757511139
3.10990715026855 1.28083884716034
3.10535311698914 1.28159713745117
3.10123109817505 1.28201770782471
3.09750390052795 1.28207302093506
3.11605095863342 1.29567420482635
3.08868885040283 1.28324794769287
3.08528065681458 1.28472852706909
3.08045387268066 1.28603827953339
3.07375144958496 1.28792762756348
3.06507563591003 1.29064512252808
3.05585670471191 1.29584431648254
3.04848861694336 1.3041740655899
3.04469299316406 1.31659650802612
3.04624319076538 1.33222186565399
3.05196189880371 1.35057628154755
3.06205701828003 1.37179040908813
3.07408165931702 1.39668953418732
3.08713531494141 1.42535841464996
3.10188746452332 1.45835733413696
3.11772131919861 1.49474370479584
3.13432121276855 1.53348183631897
3.15287852287292 1.57471835613251
3.17220330238342 1.61800491809845
3.18953800201416 1.66133069992065
3.20183992385864 1.70534658432007
3.2083854675293 1.74986660480499
3.22390747070312 1.79404580593109
3.22256565093994 1.84154963493347
3.23364019393921 1.88261353969574
3.24602842330933 1.92243123054504
3.25632548332214 1.96236944198608
3.26178002357483 2.00417923927307
3.26228523254395 2.04719305038452
3.25945162773132 2.09092354774475
3.27130889892578 2.12764620780945
3.26838135719299 2.169189453125
3.23064541816711 2.23219347000122
3.17792749404907 2.21614074707031
3.21893072128296 2.3390097618103
3.21662998199463 2.39012384414673
3.2119824886322 2.43138813972473
3.20432639122009 2.47144031524658
3.19104170799255 2.52019309997559
3.17678189277649 2.56991600990295
3.1652410030365 2.61290502548218
3.15321660041809 2.6605269908905
3.13971018791199 2.72104644775391
3.12721943855286 2.77359390258789
3.11797690391541 2.82679581642151
3.10883092880249 2.87582015991211
3.09443044662476 2.91962623596191
3.07589507102966 2.97325491905212
3.06110286712646 3.01516771316528
3.04536652565002 3.04622530937195
3.02984499931335 3.07372260093689
3.01282453536987 3.09780073165894
2.99615883827209 3.11887764930725
2.98138451576233 3.13806176185608
2.96268343925476 3.15811705589294
2.94030904769897 3.17733526229858
2.92513847351074 3.19036459922791
2.91340374946594 3.20313358306885
2.9020037651062 3.21666407585144
2.88595581054688 3.232008934021
2.86816430091858 3.24710130691528
2.85013318061829 3.26160764694214
2.83034610748291 3.27534937858582
2.80896067619324 3.28986692428589
2.78792667388916 3.30503797531128
2.76654267311096 3.32051396369934
2.74429440498352 3.33675646781921
2.72297430038452 3.35306596755981
2.70239734649658 3.36879324913025
2.67963933944702 3.38388299942017
2.65626835823059 3.39757919311523
2.63322186470032 3.40952777862549
2.61198043823242 3.41990947723389
2.59200000762939 3.42855477333069
2.57098579406738 3.43709969520569
2.54964804649353 3.44616341590881
2.52916479110718 3.45462036132812
2.50908589363098 3.46227884292603
2.4900074005127 3.46862030029297
2.47046661376953 3.47452402114868
2.45113563537598 3.48008513450623
2.43318486213684 3.4838547706604
2.41639232635498 3.48664498329163
2.39961910247803 3.48872637748718
2.3829607963562 3.49003458023071
2.36646127700806 3.49057602882385
2.35068297386169 3.49046778678894
2.33474397659302 3.49023008346558
2.31703352928162 3.49052977561951
2.29706168174744 3.49141955375671
2.27754807472229 3.49220108985901
2.25984215736389 3.49196791648865
2.24301767349243 3.49076676368713
2.22736549377441 3.48949098587036
2.21137285232544 3.48889827728271
2.1954882144928 3.48925638198853
2.17948722839355 3.48964428901672
2.16281580924988 3.49072933197021
2.14593553543091 3.49204063415527
2.12843751907349 3.49419903755188
2.11072206497192 3.49704766273499
2.09268021583557 3.50125598907471
2.07502865791321 3.50630855560303
2.05813503265381 3.51223802566528
2.04135131835938 3.5189220905304
2.02321243286133 3.52640676498413
2.00426459312439 3.53505754470825
1.98497331142426 3.54564547538757
1.96494150161743 3.55612087249756
1.94469797611237 3.5657970905304
1.9253134727478 3.57504177093506
1.90720498561859 3.58354568481445
1.88856017589569 3.59223341941833
1.86991274356842 3.60039615631104
1.85182273387909 3.6074116230011
1.83217036724091 3.61396908760071
1.81264269351959 3.61974334716797
1.79395723342896 3.62561345100403
1.77548575401306 3.63132333755493
1.75829267501831 3.63702607154846
1.74053025245667 3.64226722717285
1.72336316108704 3.64748287200928
1.70711374282837 3.65253901481628
1.69144260883331 3.6566424369812
1.67548930644989 3.66050148010254
1.65814661979675 3.66338109970093
1.64081192016602 3.66609191894531
1.62185168266296 3.66799378395081
1.60142970085144 3.66939973831177
1.5825697183609 3.67018747329712
1.56532609462738 3.67117619514465
1.55034601688385 3.67199420928955
1.53608560562134 3.67280650138855
1.52169263362885 3.67336654663086
1.50755882263184 3.67450141906738
1.49282968044281 3.67620205879211
1.47774481773376 3.67802143096924
1.4636390209198 3.68013215065002
1.45033752918243 3.68159294128418
1.4378080368042 3.68270993232727
1.42537975311279 3.68409562110901
1.4129581451416 3.68646764755249
1.40158343315125 3.68974924087524
1.39166271686554 3.69386219978333
1.38224363327026 3.69889712333679
1.37274134159088 3.70533084869385
1.36332952976227 3.71352601051331
1.35413932800293 3.72212171554565
1.34405970573425 3.73186254501343
1.33232831954956 3.74223184585571
1.32118475437164 3.75270223617554
1.31150269508362 3.76301598548889
1.30168426036835 3.77255392074585
1.29153048992157 3.78283333778381
1.28018641471863 3.79333996772766
1.26908779144287 3.80312585830688
1.25752580165863 3.81243133544922
1.24582374095917 3.82129263877869
1.23544430732727 3.82917141914368
1.22617697715759 3.8355028629303
1.21826064586639 3.83992648124695
1.2091668844223 3.84342765808106
1.19963455200195 3.84623670578003
1.19067299365997 3.84877991676331
1.18109047412872 3.85149002075195
1.17161858081818 3.85416746139526
1.16151857376099 3.8579626083374
1.14950513839722 3.86144542694092
1.13820993900299 3.86583065986633
1.12586081027985 3.87026023864746
1.11280846595764 3.87440752983093
1.09951913356781 3.87839007377625
1.08782160282135 3.88178467750549
1.07705426216125 3.88285851478577
1.06601250171661 3.88290214538574
1.05269145965576 3.88279318809509
1.03887259960175 3.88231062889099
1.02594935894012 3.8816614151001
1.01319873332977 3.88060259819031
1.00026762485504 3.87924146652222
0.986415505409241 3.87727546691894
0.972845554351807 3.87400555610657
0.960834622383118 3.87023186683655
0.949952065944672 3.86721611022949
0.94070303440094 3.86604833602905
0.931442677974701 3.8651659488678
0.923522293567658 3.86568474769592
0.91607278585434 3.86548805236816
0.909040331840515 3.86559224128723
0.90160071849823 3.8643810749054
0.895280539989471 3.86469030380249
0.888900578022003 3.86671352386475
0.881784081459045 3.87084102630615
0.874444961547852 3.87723851203919
0.867268323898315 3.88673043251038
0.859981656074524 3.89665365219116
0.853084087371826 3.90939903259277
0.845513582229614 3.92141485214233
0.839220345020294 3.93479466438294
0.831924200057983 3.94859886169434
0.82282280921936 3.96336054801941
0.813962519168854 3.9779224395752
0.807195544242859 3.9918007850647
0.801433026790619 4.00468683242798
0.79540091753006 4.01749992370605
0.7887864112854 4.03087043762207
0.783336997032166 4.0442419052124
0.777991533279419 4.05648469924927
0.771229326725006 4.0671124458313
0.765481352806091 4.07954406738281
0.76071310043335 4.08886528015137
0.755688846111298 4.09747695922852
0.750171661376953 4.10470724105835
0.746175646781921 4.11125469207764
0.742225885391235 4.11785507202148
0.737775325775146 4.12411546707153
0.732393622398376 4.13018274307251
0.727173447608948 4.13643884658813
0.721354246139526 4.14332056045532
0.71582555770874 4.15060091018677
0.710375905036926 4.15854597091675
0.704342722892761 4.16669082641602
0.698764741420746 4.17419052124023
0.692752301692963 4.18215322494507
0.686248362064362 4.18957614898682
0.680133819580078 4.19616985321045
0.674018859863281 4.2023458480835
0.667051494121552 4.20683288574219
0.660211980342865 4.20861196517944
0.654067754745483 4.20702695846558
0.649117171764374 4.20272970199585
0.644356787204742 4.19663429260254
0.639811635017395 4.18992471694946
0.636235058307648 4.1828761100769
0.634005308151245 4.17696523666382
0.633070826530457 4.1723518371582
0.633677124977112 4.16916513442993
0.635688006877899 4.16748762130737
0.637513935565948 4.16560554504395
0.638372123241425 4.16205739974976
0.638737559318542 4.15771579742432
0.638632953166962 4.15183019638062
0.638206124305725 4.14653873443604
0.636955797672272 4.14144992828369
0.63515317440033 4.13627147674561
0.633398950099945 4.13151836395264
0.632891654968262 4.12819766998291
0.633168280124664 4.12340497970581
0.63509464263916 4.11955499649048
0.637105166912079 4.11606407165527
0.638260722160339 4.11388444900513
0.637508809566498 4.11430978775024
0.635502219200134 4.11553525924683
0.630672931671143 4.1191029548645
0.62390524148941 4.12459373474121
0.617051124572754 4.13203907012939
0.610519647598267 4.14120149612427
0.606980204582214 4.15162420272827
0.604935526847839 4.1627459526062
0.601125597953796 4.1741623878479
0.59717059135437 4.18523740768433
0.594268083572388 4.19496202468872
0.592621028423309 4.2029767036438
0.591747641563416 4.21112871170044
0.592062771320343 4.2210111618042
0.595761597156525 4.23037815093994
0.604060173034668 4.23779058456421
0.617121458053589 4.24290180206299
0.632522881031036 4.25003433227539
0.647720456123352 4.25244092941284
0.661918759346008 4.25409555435181
0.675752460956573 4.25427484512329
0.692152082920074 4.2542142868042
0.710258960723877 4.25275135040283
0.731026470661163 4.24940061569214
0.753315985202789 4.24771451950073
0.776564657688141 4.24555778503418
0.798552870750427 4.24414777755737
0.818977057933807 4.2438178062439
0.836584448814392 4.24241161346436
0.851080775260925 4.24162006378174
0.864926218986511 4.24028062820435
0.87885981798172 4.23789739608765
0.892306208610535 4.23677062988281
0.926601529121399 4.23422336578369
0.933928191661835 4.24012470245361
0.947858989238739 4.25412273406982
0.957581877708435 4.26221370697021
1.02836132049561 4.30524444580078
1.13600659370422 4.35110330581665
1.16377198696136 4.35944128036499
1.44585919380188 4.64812088012695
1.4838365316391 4.71048974990845
1.49517428874969 4.7298583984375
1.55916261672974 5.08549880981445
1.54912579059601 5.15566158294678
1.53751111030579 5.19854545593262
1.53687953948975 5.20182275772095
1.53864872455597 5.26088857650757
1.53144943714142 5.27551126480103
1.54920971393585 5.34426689147949
1.55507612228394 5.37006950378418
1.5626415014267 5.40036344528198
1.57529437541962 5.44410276412964
1.587162733078 5.48981761932373
1.5920478105545 5.51190900802612
1.59564936161041 5.53153657913208
1.59934961795807 5.55205059051514
1.6032121181488 5.57470703125
1.60439276695251 5.59069585800171
1.60758721828461 5.71103096008301
1.62882852554321 6.13966178894043
1.64620435237885 6.19275665283203
1.67831003665924 6.29881858825684
1.68223762512207 6.31063508987427
1.68584811687469 6.32540988922119
1.68773245811462 6.33727693557739
1.6889021396637 6.3503041267395
1.68880319595337 6.36092662811279
1.68698310852051 6.37819623947144
1.67597305774689 6.41979598999023
1.66686844825745 6.47158288955688
1.65920555591583 6.49689102172852
1.63721406459808 6.55330896377563
1.63018238544464 6.58809757232666
1.62888336181641 6.62113571166992
1.63702487945557 6.68183422088623
1.64193296432495 6.69638538360596
1.65064704418182 6.71965408325195
1.6880156993866 6.78493070602417
1.6960746049881 6.79932737350464
1.72089576721191 6.85396385192871
1.81074154376984 6.9533429145813
1.81947076320648 6.95631456375122
1.827880859375 6.96037292480469
1.83364188671112 6.96549654006958
1.83908927440643 6.97120141983032
1.843918800354 6.97714042663574
1.84733533859253 6.98446035385132
1.8492579460144 6.99349212646484
1.84961223602295 7.00374031066895
1.8484902381897 7.01483058929443
1.84477198123932 7.02648067474365
1.83855533599854 7.03916215896606
1.83152282238007 7.05442571640015
1.82295358181 7.07210159301758
1.81321275234222 7.09138774871826
1.8037496805191 7.11075401306152
1.78977990150452 7.14246940612793
1.76507914066315 7.22408819198608
1.75729203224182 7.24943780899048
1.74400842189789 7.29368114471436
1.73933506011963 7.30901336669922
1.73695814609528 7.3198447227478
1.73589813709259 7.32711219787598
1.73742163181305 7.33406352996826
1.74079096317291 7.34259939193726
1.7451651096344 7.3532452583313
1.74964189529419 7.36554908752441
1.75483417510986 7.38001775741577
1.76000428199768 7.39701986312866
1.76425588130951 7.41417026519775
1.76844954490662 7.43256282806396
1.77261137962341 7.45020246505737
1.77608966827393 7.46651601791382
1.77869582176208 7.48251152038574
1.78048491477966 7.49834680557251
1.78239572048187 7.51462173461914
1.78435087203979 7.52840185165405
1.78618729114532 7.54162549972534
1.78711652755737 7.55532932281494
1.78634095191956 7.56918525695801
1.78436756134033 7.58244657516479
1.76209652423859 7.68084192276001
1.72771680355072 7.7803635597229
1.72541630268097 7.79149007797241
1.72398674488068 7.801429271698
1.7827570438385 7.90913248062134
1.76688373088837 7.73600959777832
1.76547837257385 7.70627641677856
1.76190555095673 7.67109155654907
1.76983916759491 7.66893529891968
1.77288889884949 7.63308143615723
1.77660810947418 7.59003353118896
1.77828478813171 7.54341220855713
1.77880096435547 7.49906539916992
1.97561240196228 7.57149887084961
2.02839708328247 7.56252336502075
2.07933759689331 7.55580139160156
2.16145992279053 7.55061531066895
2.28595852851868 7.54153633117676
2.33322310447693 7.53401899337768
2.36963248252869 7.52655553817749
2.40355014801025 7.51898908615112
2.41796445846558 7.51991415023804
2.50573563575745 7.49301099777222
2.54109692573547 7.4816198348999
2.58269190788269 7.46630573272705
2.61395072937012 7.45379590988159
2.62590622901917 7.45133590698242
2.65078139305115 7.43825006484985
2.6827335357666 7.42852020263672
2.71102643013 7.42034101486206
2.73997044563293 7.4120979309082
2.80144429206848 7.39738798141479
2.82946491241455 7.39240837097168
2.82530331611633 7.39499521255493
2.85549235343933 7.38918590545654
2.91156625747681 7.37794160842896
2.93742084503174 7.37468290328979
2.96408081054688 7.37318325042725
2.98970293998718 7.37421655654907
3.01534557342529 7.37591505050659
3.04158878326416 7.37854909896851
3.06879901885986 7.38143348693848
3.09447503089905 7.38472080230713
3.12032961845398 7.38850021362305
3.1443350315094 7.39236831665039
3.16837358474731 7.39583730697632
3.19327569007874 7.39814758300781
3.21781039237976 7.39909982681274
3.24123930931091 7.39821195602417
3.26313352584839 7.39655113220215
3.28378939628601 7.39403772354126
3.30490231513977 7.39029359817505
3.32544922828674 7.38557481765747
3.34526467323303 7.3807954788208
3.36387085914612 7.37579298019409
3.38281464576721 7.37076997756958
3.40178942680359 7.36499547958374
3.42079758644104 7.35814905166626
3.44473338127136 7.34805250167847
3.56286644935608 7.29670333862305
3.58427619934082 7.28609704971313
3.6035680770874 7.27570676803589
3.6228621006012 7.2674241065979
3.64034605026245 7.25979900360107
3.66187310218811 7.25216388702393
3.70684838294983 7.23848390579224
3.72025203704834 7.23478889465332
3.73350954055786 7.23411226272583
3.73189234733582 7.23584890365601
3.76294302940369 7.23959970474243
3.78706049919128 7.24621629714966
3.82681775093079 7.26152324676514
3.86653256416321 7.25730657577515
3.88192915916443 7.2595157623291
3.89736795425415 7.26106929779053
3.91242742538452 7.26159143447876
3.92959427833557 7.25971412658691
3.94604110717773 7.25736904144287
3.96068096160889 7.25250577926636
3.95191693305969 7.24794912338257
3.99553894996643 7.23324632644653
4.00762176513672 7.22537136077881
4.01815032958984 7.21799230575562
4.02822828292847 7.20789957046509
4.03826427459717 7.19840908050537
4.0492730140686 7.18744325637817
4.05891752243042 7.17548036575317
4.06922435760498 7.16125869750977
4.07892847061157 7.14592885971069
4.09001636505127 7.13252258300781
4.10305404663086 7.11533403396606
4.11497783660889 7.10034513473511
4.12565565109253 7.086510181427
4.13435983657837 7.07236337661743
4.13877582550049 7.06010246276855
4.14750385284424 7.05071020126343
4.15708255767822 7.03916549682617
4.16713380813599 7.02910280227661
4.17529344558716 7.01723909378052
4.1844596862793 7.00680351257324
4.19259595870972 6.99569034576416
4.2014627456665 6.98523759841919
4.21061992645264 6.97557497024536
4.22023391723633 6.96628665924072
4.23050928115845 6.95906639099121
4.24113082885742 6.9534068107605
4.24976634979248 6.94938278198242
4.25909185409546 6.94410991668701
4.27211046218872 6.94469547271729
4.28599214553833 6.94477653503418
4.30093145370483 6.94508409500122
4.31774854660034 6.94658088684082
4.33500289916992 6.94834280014038
4.35417222976685 6.95026016235352
4.37203550338745 6.95098781585693
4.39012861251831 6.95376300811768
4.4110050201416 6.955078125
4.42773723602295 6.95819282531738
4.44861745834351 6.95822238922119
4.46303510665894 6.95735788345337
4.48721647262573 6.95594501495361
4.5008544921875 6.95602655410767
4.51340484619141 6.95682954788208
4.52730417251587 6.95808362960815
4.53891706466675 6.95795869827271
4.54962158203125 6.95765018463135
4.55965900421143 6.95615196228027
4.57033967971802 6.95338010787964
4.58320474624634 6.9492769241333
4.59567642211914 6.94429779052734
4.6080470085144 6.93809795379639
4.62012434005737 6.93130207061768
4.63414859771729 6.92341947555542
4.64890909194946 6.9170355796814
4.67276477813721 6.90702867507935
4.69753980636597 6.89639234542847
4.71186208724976 6.88854360580444
4.72534227371216 6.88068437576294
4.73842287063599 6.87414789199829
4.75126600265503 6.86843776702881
4.76430702209473 6.86218357086182
4.77747297286987 6.85495090484619
4.78775644302368 6.84799909591675
4.79624223709106 6.8416543006897
4.80469036102295 6.83762264251709
4.81233549118042 6.83456945419312
4.81985473632812 6.83252286911011
4.82875299453735 6.83050680160522
4.83839273452759 6.82988357543945
4.84937191009521 6.82864189147949
4.8624587059021 6.82684469223022
4.8741512298584 6.82526016235352
4.88444375991821 6.82457542419434
4.89509296417236 6.82588243484497
4.90930891036987 6.82680892944336
4.92681694030762 6.82805299758911
4.94276762008667 6.82935571670532
4.95753002166748 6.83213472366333
4.97237396240234 6.83537864685059
4.98764610290527 6.83766603469849
5.00226926803589 6.8410472869873
5.01664113998413 6.84388494491577
5.0353946685791 6.84757566452026
5.05009746551514 6.84888744354248
5.06434154510498 6.85081624984741
5.07913112640381 6.85182809829712
5.09355115890503 6.85244703292847
5.10616636276245 6.8528094291687
5.11673259735107 6.85178184509277
5.12671566009521 6.85086154937744
5.13700342178345 6.84796667098999
5.14782476425171 6.84470081329346
5.15951681137085 6.83877992630005
5.17115879058838 6.83257961273193
5.18290662765503 6.82603788375854
5.19455528259277 6.81777906417847
5.20443248748779 6.80924797058105
5.21595430374146 6.80104351043701
5.22831201553345 6.79307556152344
5.23935127258301 6.7849645614624
5.25080394744873 6.77715444564819
5.26280641555786 6.76828384399414
5.27501010894775 6.76014614105225
5.28523349761963 6.75188779830933
5.2951512336731 6.7446084022522
5.30214738845825 6.73812437057495
5.30617475509644 6.73247146606445
5.30795955657959 6.72905492782593
5.30768013000488 6.72547245025635
5.30591058731079 6.72224187850952
5.30144357681274 6.71869373321533
5.29558229446411 6.71501445770264
5.28859281539917 6.71171283721924
5.27980661392212 6.70891523361206
5.26996946334839 6.70742988586426
5.2622537612915 6.70749092102051
5.2575101852417 6.70780944824219
5.25613927841187 6.70818185806274
5.25713491439819 6.70933723449707
5.25760412216187 6.7109227180481
5.25727844238281 6.71239471435547
5.25660562515259 6.71332406997681
5.25684785842896 6.71301889419556
5.25835227966309 6.71174716949463
5.26031875610352 6.70860481262207
5.2638726234436 6.70477247238159
5.26709604263306 6.70123767852783
5.27031183242798 6.69455194473267
5.27071857452393 6.69087743759155
5.26908588409424 6.68324851989746
5.26670932769775 6.68029975891113
5.26491069793701 6.67598628997803
5.26097202301025 6.67105531692505
5.25692272186279 6.66830062866211
5.25212717056274 6.66695499420166
5.24681091308594 6.66610288619995
5.24164772033691 6.66555309295654
5.23642778396606 6.66821622848511
5.23151731491089 6.67155075073242
5.22647428512573 6.67631769180298
5.22119283676147 6.68241882324219
5.2172269821167 6.68744707107544
5.20636796951294 6.71599388122559
5.21146726608276 6.69513845443726
5.20804691314697 6.70565509796143
5.20592021942139 6.71335124969482
5.20324850082397 6.72033071517944
5.19860744476318 6.72640132904053
5.19197511672974 6.73148536682129
5.18320465087891 6.73522806167603
5.17297887802124 6.73852014541626
5.16249465942383 6.74033498764038
5.1518235206604 6.74151802062988
5.14177274703979 6.74370718002319
5.1336669921875 6.74516248703003
5.12611293792725 6.7468466758728
5.11819982528687 6.74752235412598
5.11087369918823 6.7476282119751
5.10324192047119 6.74611473083496
5.09559059143066 6.74605417251587
5.08917140960693 6.74604320526123
5.08325338363647 6.74732112884521
5.0782208442688 6.75001192092896
5.07376766204834 6.75455284118652
5.07002401351929 6.76040267944336
5.06714677810669 6.76585960388184
5.06492853164673 6.76924324035645
5.06283330917358 6.77399969100952
5.06111526489258 6.77806997299194
5.05946159362793 6.78063583374023
5.05785989761353 6.78317594528198
5.0561695098877 6.78498888015747
5.05432319641113 6.78673696517944
5.0518946647644 6.78931140899658
5.05016231536865 6.79168128967285
5.04826354980469 6.79291296005249
5.04593515396118 6.79367780685425
5.04409790039062 6.79573488235474
5.04219532012939 6.79711055755615
5.03991270065308 6.79826498031616
5.03778505325317 6.79982948303223
5.03576183319092 6.80191421508789
5.03396797180176 6.80339622497559
5.0321741104126 6.80520439147949
5.03048086166382 6.80728149414062
5.02886581420898 6.8094425201416
5.02697324752808 6.81166744232178
5.02457523345947 6.81302452087402
5.02221775054932 6.81351280212402
5.01993322372437 6.81290245056152
5.01805925369263 6.81199407577515
5.0166335105896 6.81005907058716
5.01587009429932 6.80740928649902
5.01577234268188 6.80511522293091
5.01552104949951 6.80246782302856
5.01538848876953 6.79879570007324
5.01546001434326 6.79447507858276
5.01575899124146 6.78993844985962
5.01675319671631 6.78480863571167
5.01827669143677 6.77968406677246
5.01995086669922 6.77415943145752
5.02168893814087 6.76828479766846
5.02304220199585 6.76158475875854
5.02463817596436 6.75505304336548
5.02690601348877 6.74912309646606
5.02978134155273 6.74376201629639
5.03255605697632 6.73775625228882
5.03438758850098 6.73069000244141
5.03540182113647 6.72312021255493
5.03553676605225 6.71710538864136
5.03261756896973 6.70889234542847
5.026123046875 6.70594120025635
5.01529312133789 6.70663785934448
5.00018119812012 6.70847129821777
4.98140716552734 6.70884132385254
4.96004438400269 6.70875406265259
4.93514347076416 6.70881175994873
4.90499496459961 6.70931243896484
4.86990785598755 6.71257972717285
4.82962417602539 6.7172212600708
4.78498554229736 6.72097253799438
4.73857307434082 6.72500133514404
4.69286298751831 6.72567319869995
4.65125179290771 6.72606563568115
4.61451625823975 6.72782611846924
4.58182144165039 6.72840642929077
4.5517144203186 6.726731300354
4.52469491958618 6.72836685180664
4.50211000442505 6.7265739440918
4.48124980926514 6.72278118133545
4.46269655227661 6.71990442276001
4.44504165649414 6.71644496917725
4.42179870605469 6.71556949615479
4.39605283737183 6.72051334381104
4.36954641342163 6.7291111946106
4.34271907806396 6.73988342285156
4.31672620773315 6.75043630599976
4.29081630706787 6.75669431686401
4.26495695114136 6.76116037368774
4.24004077911377 6.76115083694458
4.21851778030396 6.75978136062622
4.19902038574219 6.75668478012085
4.17821645736694 6.75157785415649
4.16224241256714 6.74590349197388
4.14702272415161 6.73985147476196
4.1337308883667 6.7363338470459
4.12299394607544 6.73237752914429
4.08766603469849 6.70057535171509
4.0784764289856 6.69114923477173
4.06931066513062 6.67818689346313
4.06128025054932 6.66343259811401
4.05370664596558 6.65034961700439
4.02510786056519 6.60622644424438
4.01241064071655 6.59065055847168
3.99852395057678 6.57290554046631
3.98488974571228 6.55488157272339
3.97350740432739 6.5379958152771
3.96315622329712 6.52253198623657
3.95445251464844 6.5069694519043
3.9272243976593 6.44982004165649
3.920569896698 6.43254613876343
3.91456604003906 6.41497611999512
3.90844941139221 6.39747047424316
3.90260887145996 6.38020038604736
3.89781260490417 6.36312770843506
3.89044880867004 6.31339025497437
3.88978266716003 6.29463148117065
3.89070844650269 6.27240324020386
3.89152550697327 6.24977493286133
3.89228296279907 6.22706460952759
3.89304089546204 6.20575618743896
3.88787126541138 6.10380029678345
3.88429975509644 6.08329105377197
3.87968730926514 6.06397676467896
3.87392091751099 6.04458570480347
3.83919835090637 5.96795892715454
3.80041074752808 5.90053844451904
3.78949666023254 5.87926530838013
3.75568246841431 5.80957555770874
3.74870324134827 5.78993701934814
3.74154829978943 5.77049255371094
3.7352192401886 5.75247144699097
3.73037767410278 5.73544073104858
3.72104835510254 5.70063352584839
3.71740794181824 5.68447399139404
3.71495866775513 5.6696252822876
3.71324729919434 5.6535587310791
3.71222805976868 5.63709449768066
3.71202516555786 5.62244319915771
3.71355223655701 5.60867071151733
3.71841025352478 5.57940912246704
3.72082757949829 5.5650691986084
3.72274923324585 5.55169200897217
3.72437286376953 5.53768873214722
3.72655391693115 5.52323722839355
3.72886490821838 5.50821924209595
3.73138952255249 5.49417734146118
3.736820936203 5.4633903503418
3.73919343948364 5.45119190216064
3.74025964736938 5.44188594818115
3.74093866348267 5.43292188644409
3.74066472053528 5.42395353317261
3.73950481414795 5.41450643539429
3.73731231689453 5.40110540390015
3.73654747009277 5.39501714706421
3.73613572120667 5.38969612121582
3.73476099967956 5.38535356521606
3.73193287849426 5.37975263595581
3.72796964645386 5.37328147888184
3.72340559959412 5.36726236343384
3.71621942520142 5.35829734802246
3.71079134941101 5.35264873504639
3.7049343585968 5.34780693054199
3.69936180114746 5.34299468994141
3.69338798522949 5.33732461929321
3.68657064437866 5.33261489868164
3.68021321296692 5.32977342605591
3.67273163795471 5.32317590713501
3.66789841651917 5.31700897216797
3.66285228729248 5.3121771812439
3.65779447555542 5.30856323242188
3.6523609161377 5.30555009841919
3.64717793464661 5.30342054367065
3.64190053939819 5.30184078216553
3.6366720199585 5.33244609832764
3.63551163673401 5.33388471603394
3.63325190544128 5.33251237869263
3.63091063499451 5.33203268051147
3.63008666038513 5.33211421966553
3.62974190711975 5.33086681365967
3.62398290634155 5.32342576980591
3.62734603881836 5.32836771011353
3.62526774406433 5.32681798934937
3.6249315738678 5.32745933532715
3.62476229667664 5.32845115661621
3.62469601631165 5.32881116867065
3.62057662010193 5.32315158843994
3.62368822097778 5.32706546783447
3.62222242355347 5.32578802108765
3.62109565734863 5.32488536834717
3.6203920841217 5.32495832443237
3.61926221847534 5.32576656341553
3.61803841590881 5.3275580406189
3.61696624755859 5.32807731628418
3.61544990539551 5.32831811904907
3.60915231704712 5.32275581359863
3.60620927810669 5.32081317901611
3.60770583152771 5.32763147354126
3.60461950302124 5.3259654045105
3.60252332687378 5.32544279098511
3.60130500793457 5.32640075683594
3.60052514076233 5.32737970352173
3.59974670410156 5.32928657531738
3.59859395027161 5.33048963546753
3.59701609611511 5.33086252212524
3.59601378440857 5.33164072036743
3.5955171585083 5.33192920684814
3.59537482261658 5.33160972595215
3.5957305431366 5.33228588104248
3.59110331535339 5.32656145095825
3.58939814567566 5.32499408721924
3.58720898628235 5.32434463500977
3.5831561088562 5.32320165634155
3.58772468566895 5.33000373840332
3.58477592468262 5.3301568031311
3.57346773147583 5.32293510437012
3.55954885482788 5.29932737350464
3.55422520637512 5.29755115509033
3.54932618141174 5.29436540603638
3.54470586776733 5.28955507278442
3.54067540168762 5.28346872329712
3.53691363334656 5.27759647369385
3.53407144546509 5.27306365966797
3.53137254714966 5.2707462310791
3.5268862247467 5.269944190979
3.52188730239868 5.27138662338257
3.51679515838623 5.27510404586792
3.51153302192688 5.28027582168579
3.50585842132568 5.28761148452759
3.50052571296692 5.29644298553467
3.49632573127747 5.30510473251343
3.4908127784729 5.31374216079712
3.4848039150238 5.32178401947021
3.48039436340332 5.33017015457153
3.47670602798462 5.33861351013184
3.47222781181335 5.34601545333862
3.46830415725708 5.35289573669434
3.46318554878235 5.3617377281189
3.4589307308197 5.36947679519653
3.45572805404663 5.37699460983276
3.45254898071289 5.38398599624634
3.45177030563354 5.38974666595459
3.47184562683105 5.39799022674561
3.46559643745422 5.39988327026367
3.42886710166931 5.40394830703735
3.41391086578369 5.40790987014771
3.39912819862366 5.4109091758728
3.38341808319092 5.41332721710205
3.36713290214539 5.41582489013672
3.35216856002808 5.41633605957031
3.32811450958252 5.41986894607544
3.3060450553894 5.42118453979492
3.27770447731018 5.42138195037842
3.24111604690552 5.42102956771851
3.21669292449951 5.41917991638184
3.19187140464783 5.41663360595703
3.18715882301331 5.41459655761719
3.12988901138306 5.41145133972168
3.10595965385437 5.41193199157715
3.0839569568634 5.41341400146484
3.07672095298767 5.42174959182739
3.04700946807861 5.41866302490234
3.02990698814392 5.4228630065918
3.01234555244446 5.42792081832886
3.00026750564575 5.43045043945312
2.97920513153076 5.43841600418091
2.96221899986267 5.44463014602661
2.94441747665405 5.45223951339722
2.92624497413635 5.46206712722778
2.90845656394958 5.47272062301636
2.88848352432251 5.48426818847656
2.86966681480408 5.49544763565063
2.84474086761475 5.50898218154907
2.8277747631073 5.51714181900024
2.81290817260742 5.5253324508667
2.79820537567139 5.53354263305664
2.782790184021 5.542405128479
2.76845288276672 5.5501971244812
2.75681686401367 5.55705451965332
2.74682521820068 5.56303405761719
2.73850393295288 5.56811380386353
2.73083233833313 5.57372570037842
2.72507190704346 5.57786846160889
2.71986150741577 5.582106590271
2.71287631988525 5.58541917800903
2.70635962486267 5.58756256103516
2.70078754425049 5.58920049667358
2.69492959976196 5.58951759338379
2.68886804580688 5.58872890472412
2.68265175819397 5.58734798431396
2.67616271972656 5.58658027648926
2.66893148422241 5.58530616760254
2.66068482398987 5.58299493789673
2.65062069892883 5.57927989959717
2.6614511013031 5.5728588104248
2.63118076324463 5.56842756271362
2.62043237686157 5.56286478042603
2.60841417312622 5.55828666687012
2.59915375709534 5.55450487136841
2.59103083610535 5.55102205276489
2.58328819274902 5.54687786102295
2.57641744613647 5.54308557510376
2.56902027130127 5.53866004943848
2.5647406578064 5.53521776199341
2.56104373931885 5.53148555755615
2.55707025527954 5.52767610549927
2.55367422103882 5.52401161193848
2.55072689056396 5.52011966705322
2.54814958572388 5.51629209518433
2.54572415351868 5.51306343078613
2.54313492774963 5.51080894470215
2.54026174545288 5.50890159606934
2.53728413581848 5.50803899765015
2.53403115272522 5.50799036026001
2.53087186813354 5.50876522064209
2.52815532684326 5.51089859008789
2.52668929100037 5.51318502426147
2.52569460868835 5.51575374603271
2.52543568611145 5.51841878890991
2.52525782585144 5.52144479751587
2.52293729782104 5.52502679824829
2.52022075653076 5.52868223190308
2.51666140556335 5.53311347961426
2.5116651058197 5.53719520568848
2.50735235214233 5.54110717773438
2.50401329994202 5.54534816741943
2.50093030929565 5.54951000213623
2.49742364883423 5.55338001251221
2.49438714981079 5.55735874176025
2.49213314056396 5.56100988388062
2.49162268638611 5.5652904510498
2.49119687080383 5.56962633132935
2.4898099899292 5.572838306427
2.48902559280396 5.57555103302002
2.48690390586853 5.57782602310181
2.48353862762451 5.57953453063965
2.4805052280426 5.58157587051392
2.47785830497742 5.58356428146362
2.47498464584351 5.58542776107788
2.47221350669861 5.58873271942139
2.47054195404053 5.59250926971436
2.47002196311951 5.59800910949707
2.46934413909912 5.60603666305542
2.4684431552887 5.6178674697876
2.47000908851624 5.63127136230469
2.471843957901 5.64409732818604
2.47354888916016 5.65609550476074
2.47558259963989 5.67440938949585
2.476154088974 5.68575286865234
2.47643542289734 5.69892883300781
2.47867918014526 5.71182775497437
2.48365306854248 5.72468090057373
2.48927807807922 5.7385106086731
2.4966676235199 5.75145673751831
2.50656056404114 5.76356410980225
2.51870322227478 5.7768816947937
2.53093481063843 5.79140710830688
2.5419819355011 5.80838251113892
2.55191326141357 5.82549524307251
2.56062793731689 5.84017705917358
2.56491708755493 5.83953762054443
2.57192993164062 5.85417985916138
2.58373045921326 5.88717412948608
2.59032964706421 5.90820360183716
2.59754300117493 5.92817831039429
2.60623097419739 5.94648265838623
2.61384320259094 5.96649408340454
2.61961007118225 5.98917484283447
2.62285232543945 6.01118564605713
2.62337064743042 6.03489351272583
2.62243008613586 6.05986309051514
2.62081217765808 6.08625984191895
2.61849093437195 6.114914894104
2.61378288269043 6.14630365371704
2.60575294494629 6.18157243728638
2.59560060501099 6.21870136260986
2.58335280418396 6.2412052154541
2.57754588127136 6.29449224472046
2.5727686882019 6.33230304718018
2.56855130195618 6.37086868286133
2.56162476539612 6.41108751296997
2.55096864700317 6.45138168334961
};
\addlegendentry{Dynamic Object}

\addplot [densely dotted,mark=,black, forget plot ] coordinates{(0.63, 4.12) (0.7, 4.6)};
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(0.24, 4.18) (0.7, 4.6)};
\node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 0.8, 4.5) {$t=15s$};

\addplot [densely dotted,mark=,black, forget plot ] coordinates{(1.76, 7.74) (1.9, 8.2)};
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(1.53, 7.74) (1.9, 8.2)};
\node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 2.2, 8) {$t=30s$};



\addplot [densely dotted,mark=,black, forget plot ] coordinates{(3.98, 7.242) (4.5, 8)};
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(3.79, 7.59) (4.5, 8)};
\node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 4.5, 8) {$t=45s$};

\addplot [densely dotted,mark=,black, forget plot ] coordinates{(3.6, 5.32) (4.2, 5.8)};
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(3.7, 4.94) (4.2, 5.8)};
\node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 4.5, 5.8) {$t=60s$};


\addplot [densely dotted,mark=,black, forget plot ] coordinates{(2.56, 6.93) (2.9, 6.5)};
\addplot [densely dotted,mark=,black, forget plot ] coordinates{(2.5, 6.5) (2.9, 6.5)};
\node [above, font=\fontsize{2}{2}\selectfont] at (axis cs: 2.9, 6.5) {$t=75s$};

\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
0.63 4.12
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
0.24 4.18
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
1.76 7.74
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
1.53 7.24
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
3.98 7.242
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
3.79 7.59
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
3.6 5.32
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
3.7 4.94
};
\addplot [draw=black, fill=black, mark=|, only marks,mark size=1.5 , forget plot]
table{%
x  y
2.56 6.93
};
\addplot [draw=black, fill=black, mark=-, only marks,mark size=1 , forget plot]
table{%
x  y
2.5 6.5
};
\end{groupplot}

\end{tikzpicture}


==> tex/dynamic_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
  colormap/viridis,
  colorbar,
  colorbar style={
    ylabel={Minimum scanned Lidar range(m)},
    font=\tiny,
    width=0.3cm,
    ytick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}
  },
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, fill=gray},
point meta max=2,
point meta min=0.397434830665588,
tick align=outside,
tick pos=left,
% title={Robot Trajectory with Distance to Objects},
x grid style={darkgray176},
xlabel={X (m)},
xmin=-4.90263123512268, xmax=5.16387677192688,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=-3.50034785270691, ymax=3.26916480064392,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny}
]
\addplot [opacity=0.5] graphics [xmin=-5.20014853477478, xmax=5.71678400039673, ymin=-4.29558038711548, ymax=4.45691286176443] {tex/dynamics.png};
% \addplot [opacity=0.5] graphics [xmin=-5.20014853477478, xmax=5.71678400039673, ymin=-4.29558038711548, ymax=4.45691286176443] {tex/dynamic_trajectory-001.png};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit,mark options={mark size=1.5pt}]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-2.00014853477478 5.86302485316992e-06 0.8357547521591187
-1.99805688858032 -9.05874476302415e-05 0.8370897769927979
-1.99262964725494 -0.00019813074322883 0.8375723361968994
-1.98458313941956 -0.000489918224047869 0.8417726755142212
-1.97408175468445 -0.00105702027212828 0.8431302309036255
-1.96208381652832 -0.00175227760337293 0.8482495546340942
-1.94982635974884 -0.00239781592972577 0.8500751256942749
-1.93756508827209 -0.00298558780923486 0.8564029932022095
-1.92530143260956 -0.00351172615773976 0.8583496809005737
-1.91303491592407 -0.00397305190563202 0.8653388023376465
-1.90076577663422 -0.00436765886843204 0.8674118518829346
-1.88849472999573 -0.00469301268458366 0.8750888109207153
-1.87622129917145 -0.00494793709367514 0.8772585391998291
-1.86394762992859 -0.00513255456462502 0.8809570074081421
-1.85167300701141 -0.00524508766829967 0.8878505229949951
-1.83939778804779 -0.00528546003624797 0.8900877237319946
-1.82712244987488 -0.00525352731347084 0.8991948366165161
-1.8148478269577 -0.00514833722263575 0.9015313386917114
-1.80257403850555 -0.0049687079153955 0.903900146484375
-1.79030084609985 -0.00471959309652448 0.9134527444839478
-1.77802908420563 -0.00441409321501851 0.915123462677002
-1.76575887203217 -0.00405460596084595 0.9250807762145996
-1.75349104404449 -0.0036383515689522 0.9269061088562012
-1.74122416973114 -0.0031668699812144 0.9330593347549438
-1.728959441185 -0.00264737731777132 0.9387944936752319
-1.71669721603394 -0.00208302377723157 0.9414856433868408
-1.7044370174408 -0.00146954448428005 0.9514079093933105
-1.69217944145203 -0.0008061797125265 0.9529253244400024
-1.67992436885834 -9.57605661824346e-05 0.9646741151809692
-1.66767227649689 0.000657714204862714 0.9658809900283813
-1.65542268753052 0.00145253574009985 0.9750982522964478
-1.64317560195923 0.00228957878425717 0.9794559478759766
-1.6309312582016 0.00316643598489463 0.9840083122253418
-1.61868929862976 0.00407805480062962 0.9931410551071167
-1.60645008087158 0.00502145802602172 0.9945913553237915
-1.59421253204346 0.00599208381026983 1.0067156553268433
-1.58197665214539 0.00698285270482302 1.007465124130249
-1.56974220275879 0.00798920262604952 1.019696593284607
-1.55750966072083 0.00901313219219446 1.0207804441452026
-1.54527819156647 0.0100572546944022 1.0338376760482788
-1.53304886817932 0.0111214695498347 1.033848524093628
-1.52082085609436 0.0122041404247284 1.0486268997192383
-1.50859427452087 0.0133018614724278 1.048253059387207
-1.49636960029602 0.0144162839278579 1.0634888410568237
-1.48414611816406 0.015552805736661 1.064345121383667
-1.47192561626434 0.0167153831571341 1.0741219520568848
-1.45970797538757 0.0179066602140665 1.082507848739624
-1.44749319553375 0.0191257726401091 1.0843002796173096
-1.43528068065643 0.0203701816499233 1.0998921394348145
-1.42307102680206 0.0216391086578369 1.1017625331878662
-1.41086375713348 0.0229331012815237 1.1102778911590576
-1.39865899085999 0.0242523178458214 1.1204400062561035
-1.38660609722137 0.0255816951394081 1.1208298206329346
-1.37498605251312 0.0268899444490671 1.1342639923095703
-1.36381268501282 0.0281727537512779 1.1401909589767456
-1.35305094718933 0.029436657205224 1.1413402557373047
-1.34222507476807 0.0307264309376478 1.1535682678222656
-1.33158254623413 0.0320090614259243 1.160404086112976
-1.32135736942291 0.0332602113485336 1.1609234809875488
-1.31160807609558 0.0344723612070084 1.170259952545166
-1.30223548412323 0.0356555320322514 1.181249976158142
-1.29331290721893 0.0367991290986538 1.1835893392562866
-1.28477990627289 0.0379089713096619 1.1842869520187378
-1.27590715885162 0.0390665754675865 1.1939343214035034
-1.26721239089966 0.0401996560394764 1.202836513519287
-1.25838422775269 0.0413478352129459 1.2006480693817139
-1.24996304512024 0.0424421541392803 1.2102833986282349
-1.24184799194336 0.0434948951005936 1.2203283309936523
-1.2340943813324 0.0444970093667507 1.2178955078125
-1.22660255432129 0.0454596802592278 1.2243067026138306
-1.21938717365265 0.0463819801807404 1.2347456216812134
-1.21170079708099 0.0473351143300533 1.23200523853302
-1.20395278930664 0.0482570007443428 1.2460535764694214
-1.19662773609161 0.0491002127528191 1.2419555187225342
-1.18947947025299 0.0498963333666325 1.2332872152328491
-1.18260431289673 0.0506401881575584 1.223097801208496
-1.17620778083801 0.0513101443648338 1.2012618780136108
-1.1699686050415 0.0519409812986851 1.191955804824829
-1.16392648220062 0.0525332689285278 1.1830803155899048
-1.15804278850555 0.0530927404761314 1.163835048675537
-1.15202403068542 0.0536468885838985 1.1553012132644653
-1.14455950260162 0.054316122084856 1.1378713846206665
-1.13619554042816 0.0549886226654053 1.120293140411377
-1.13001370429993 0.0554299242794514 1.1089597940444946
-1.12644624710083 0.0556715652346611 1.1022815704345703
-1.12126541137695 0.0559751391410828 1.0927255153656006
-1.11536514759064 0.0562667101621628 1.0821510553359985
-1.10959756374359 0.0565058514475822 1.070997953414917
-1.10395693778992 0.0566871538758278 1.0539042949676514
-1.09827351570129 0.0568162202835083 1.0439101457595825
-1.0925874710083 0.0568910911679268 1.034069538116455
-1.0867532491684 0.056912861764431 1.0242425203323364
-1.08088552951813 0.0568795241415501 1.014534831047058
-1.07513856887817 0.0567922666668892 1.002197265625
-1.06932234764099 0.0566484667360783 0.9902094602584839
-1.0651593208313 0.0565066114068031 0.9827876091003418
-1.061194896698 0.0563341714441776 0.9760382175445557
-1.05696737766266 0.0561089068651199 0.9646327495574951
-1.05233323574066 0.0558173693716526 0.9572256803512573
-1.04742479324341 0.0554619804024696 0.9499295949935913
-1.04213738441467 0.0550289191305637 0.942347526550293
-1.03664135932922 0.0545267313718796 0.931227445602417
-1.03076255321503 0.0539331957697868 0.9234622716903687
-1.02459192276001 0.0532513484358788 0.9155106544494629
-1.0181291103363 0.0524752959609032 0.9047807455062866
-1.01172769069672 0.051645752042532 0.8969863653182983
-1.00513005256653 0.0507262535393238 0.8890951871871948
-0.998299479484558 0.0497085228562355 0.8792716264724731
-0.99126535654068 0.0485925190150738 0.8713024854660034
-0.985606133937836 0.0476400181651115 0.8634777069091797
-0.980166852474213 0.0466703362762928 0.8575568199157715
-0.974155247211456 0.0455377176403999 0.8510245084762573
-0.968053102493286 0.044330257922411 0.8439904451370239
-0.962038993835449 0.0430807508528233 0.8377701044082642
-0.956026792526245 0.04177176207304 0.8316287994384766
-0.949947953224182 0.040388397872448 0.8254960775375366
-0.943712711334229 0.0389066375792027 0.8192260265350342
-0.937536597251892 0.0373777188360691 0.8130079507827759
-0.931421756744385 0.0358018428087234 0.8068482875823975
-0.925283432006836 0.034158181399107 0.800679087638855
-0.919124901294708 0.032445952296257 0.7944662570953369
-0.91295200586319 0.0306670758873224 0.7882733345031738
-0.90679931640625 0.0288302917033434 0.7820566892623901
-0.900734901428223 0.0269578136503696 0.7759779691696167
-0.894618570804596 0.0250048227608204 0.7697935104370117
-0.888424158096313 0.0229627434164286 0.7635749578475952
-0.88215845823288 0.0208306293934584 0.7572524547576904
-0.875861704349518 0.0186217594891787 0.7509222030639648
-0.869522452354431 0.0163298826664686 0.7445371150970459
-0.863901019096375 0.0142379710450768 0.7388728857040405
-0.8582923412323 0.0120890215039253 0.7332273721694946
-0.852594375610352 0.00984424259513617 0.727476954460144
-0.846834421157837 0.00751121481880546 0.7216911315917969
-0.84101003408432 0.00508830137550831 0.7158057689666748
-0.836629092693329 0.00321683892980218 0.7112740278244019
-0.832694888114929 0.00149200111627579 0.707384467124939
-0.82852578163147 -0.000387166626751423 0.7032028436660767
-0.8242027759552 -0.00238287728279829 0.6988202333450317
-0.819782376289368 -0.00447423011064529 0.6943631172180176
-0.815358579158783 -0.00661846855655313 0.6898890733718872
-0.812041163444519 -0.00826705154031515 0.6864643096923828
-0.808802306652069 -0.00991646014153957 0.6832449436187744
-0.805377423763275 -0.0117007186636329 0.6797621250152588
-0.801918268203735 -0.0135449673980474 0.6762728691101074
-0.798372030258179 -0.0154781173914671 0.6726609468460083
-0.793653607368469 -0.0181126222014427 0.6679199934005737
-0.789895415306091 -0.0202556326985359 0.6639467477798462
-0.786462247371674 -0.0222563836723566 0.6605805158615112
-0.782882988452911 -0.024390771985054 0.6569851636886597
-0.779069483280182 -0.0267119668424129 0.6531319618225098
-0.775148451328278 -0.0291494019329548 0.6491603255271912
-0.771115958690643 -0.0317096635699272 0.6450797319412231
-0.765867352485657 -0.0351114720106125 0.6397947072982788
-0.760012090206146 -0.0389868766069412 0.6338849067687988
-0.755127429962158 -0.0422868691384792 0.6289430260658264
-0.750296115875244 -0.0456206053495407 0.6240761280059814
-0.745362222194672 -0.0490926392376423 0.6191200017929077
-0.7403963804245 -0.0526574961841106 0.6140865087509155
-0.735362589359283 -0.0563446283340454 0.6090224981307983
-0.729190647602081 -0.0609526671469212 0.6027946472167969
-0.722711980342865 -0.0658191218972206 0.5962767601013184
-0.71635627746582 -0.070624053478241 0.5898879766464233
-0.71159428358078 -0.0741867795586586 0.5848970413208008
-0.707013726234436 -0.0775059759616852 0.5803011655807495
-0.702924728393555 -0.0803749337792397 0.5763091444969177
-0.698683440685272 -0.0832569450139999 0.5720177888870239
-0.693601846694946 -0.086606040596962 0.5670300722122192
-0.689688861370087 -0.0891173854470253 0.5635782480239868
-0.683561086654663 -0.0929424166679382 0.5580509305000305
-0.676107287406921 -0.0974391102790833 0.5514063239097595
-0.667871534824371 -0.102251932024956 0.544189453125
-0.65881222486496 -0.107376106083393 0.5365188121795654
-0.650466203689575 -0.111964844167233 0.529547393321991
-0.641125977039337 -0.116916157305241 0.5218727588653564
-0.631399214267731 -0.121903762221336 0.5140402317047119
-0.621079683303833 -0.127066627144814 0.5061237215995789
-0.61242538690567 -0.131267935037613 0.5016591548919678
-0.603390336036682 -0.135508641600609 0.495662659406662
-0.594812095165253 -0.139390498399734 0.4896742105484009
-0.586298942565918 -0.143094196915627 0.4867560565471649
-0.579803764820099 -0.145810678601265 0.4833582639694214
-0.573996722698212 -0.148129284381866 0.4842102527618408
-0.569549143314362 -0.149835720658302 0.4875026345252991
-0.564169108867645 -0.15180541574955 0.4861622750759125
-0.559704840183258 -0.153369218111038 0.4904728829860687
-0.555505216121674 -0.154771029949188 0.49113914370536804
-0.550555944442749 -0.156344905495644 0.49630269408226013
-0.544651508331299 -0.158124253153801 0.4977986216545105
-0.539360344409943 -0.159637063741684 0.5017251968383789
-0.532806575298309 -0.161397367715836 0.5060486197471619
-0.523601412773132 -0.163711622357368 0.5039135217666626
-0.513418257236481 -0.166144713759422 0.5063592791557312
-0.502128601074219 -0.16870604455471 0.5071406364440918
-0.490148067474365 -0.171381026506424 0.506004273891449
-0.478184670209885 -0.174132615327835 0.506612241268158
-0.46623882651329 -0.17695777118206 0.510535717010498
-0.454310864210129 -0.179856434464455 0.5094484090805054
-0.442400872707367 -0.182828605175018 0.5142540335655212
-0.43050941824913 -0.185874059796333 0.516110360622406
-0.418637067079544 -0.18899267911911 0.5198169946670532
-0.406784117221832 -0.19218447804451 0.5238853096961975
-0.396512389183044 -0.195033088326454 0.5306098461151123
-0.387129902839661 -0.197733297944069 0.5374358296394348
-0.378197073936462 -0.200400188565254 0.5446414351463318
-0.36864498257637 -0.203337758779526 0.5518229007720947
-0.359337985515594 -0.206293806433678 0.5589573383331299
-0.34981706738472 -0.209413185715675 0.5663232803344727
-0.340150445699692 -0.212672889232635 0.5737981796264648
-0.331599324941635 -0.215641975402832 0.5815912485122681
-0.322891533374786 -0.218759417533875 0.593234658241272
-0.313788861036301 -0.222112968564034 0.6009107828140259
-0.304530590772629 -0.22562138736248 0.6087697148323059
-0.29508513212204 -0.229296818375587 0.619937539100647
-0.284981906414032 -0.233317822217941 0.6280349493026733
-0.275069743394852 -0.237342670559883 0.63619065284729
-0.265034765005112 -0.241501644253731 0.6447286009788513
-0.25492388010025 -0.245763853192329 0.6557483673095703
-0.245378881692886 -0.249873861670494 0.6643627882003784
-0.235624492168427 -0.25416511297226 0.6753255128860474
-0.225808367133141 -0.258560866117477 0.6842763423919678
-0.215939581394196 -0.263058602809906 0.693541407585144
-0.205210879445076 -0.26803258061409 0.7039215564727783
-0.194107592105865 -0.273262709379196 0.7128341197967529
-0.183035343885422 -0.278561770915985 0.7230420112609863
-0.171995908021927 -0.283928990364075 0.732255220413208
-0.160989746451378 -0.289364069700241 0.7424277067184448
-0.150017246603966 -0.294866889715195 0.7519783973693848
-0.139078840613365 -0.300437182188034 0.7621328830718994
-0.128174960613251 -0.306074738502502 0.772057294845581
-0.117305986583233 -0.311779409646988 0.7822110652923584
-0.106472320854664 -0.317550987005234 0.792327880859375
-0.0956744328141212 -0.323389232158661 0.8023449182510376
-0.0849126875400543 -0.329293876886368 0.8123034238815308
-0.0741875469684601 -0.335264921188354 0.8222264051437378
-0.0634993612766266 -0.341301679611206 0.832034707069397
-0.0528486110270023 -0.347404211759567 0.8418004512786865
-0.0422356501221657 -0.353572189807892 0.8515254259109497
-0.0316609032452106 -0.35980549454689 0.8611332178115845
-0.0211248528212309 -0.366103798151016 0.8707085847854614
-0.0106277763843536 -0.372466862201691 0.8802288770675659
-0.000170158222317696 -0.378894478082657 0.8896468877792358
0.0102477092295885 -0.385386407375336 0.8990346193313599
0.0206252951174974 -0.39194244146347 0.9083510637283325
0.0309623405337334 -0.39856231212616 0.9175820350646973
0.0412584394216537 -0.40524560213089 0.926784873008728
0.051513209939003 -0.411992192268372 0.935900092124939
0.061726201325655 -0.418801963329315 0.9449468851089478
0.0718971192836761 -0.425674557685852 0.9539668560028076
0.082025520503521 -0.432609587907791 0.9628818035125732
0.0921109914779663 -0.439606964588165 0.9717469215393066
0.102153159677982 -0.446666479110718 0.9805871248245239
0.108823738992214 -0.451407015323639 0.9870842695236206
0.118792913854122 -0.458569020032883 0.9957785606384277
0.128717765212059 -0.465792298316956 1.0047316551208496
0.138597875833511 -0.473076820373535 1.0134918689727783
0.148432910442352 -0.480421960353851 1.0222333669662476
0.158222451806068 -0.487827479839325 1.0309574604034424
0.167966201901436 -0.495292991399765 1.0396653413772583
0.177663788199425 -0.502818584442139 1.0495383739471436
0.187314838171005 -0.510403573513031 1.0583419799804688
0.196918934583664 -0.51804792881012 1.067134976387024
0.206475839018822 -0.52575147151947 1.0759185552597046
0.215985015034676 -0.533513844013214 1.0846941471099854
0.225446209311485 -0.541334450244904 1.0934631824493408
0.234859049320221 -0.549213230609894 1.1022266149520874
0.244223207235336 -0.557149946689606 1.1109857559204102
0.253538340330124 -0.565144240856171 1.119741678237915
0.262803971767426 -0.573195695877075 1.1292096376419067
0.272019863128662 -0.58130407333374 1.1401230096817017
0.281185656785965 -0.589469134807587 1.1490261554718018
0.290300935506821 -0.59769070148468 1.157932996749878
0.299365311861038 -0.605967938899994 1.1668457984924316
0.308378547430038 -0.614301145076752 1.1757656335830688
0.317340314388275 -0.622689485549927 1.1846939325332642
0.326250195503235 -0.631132781505585 1.193631649017334
0.335107862949371 -0.639630913734436 1.2025808095932007
0.343913078308105 -0.648183465003967 1.2115421295166016
0.352665364742279 -0.65679007768631 1.2205175161361694
0.361364543437958 -0.665450274944305 1.229508399963379
0.370010137557983 -0.674164175987244 1.2385154962539673
0.37860769033432 -0.682924747467041 1.2471449375152588
0.387169748544693 -0.691720724105835 1.2555257081985474
0.395708441734314 -0.700538635253906 1.2632173299789429
0.404230177402496 -0.709375977516174 1.2714576721191406
0.412715971469879 -0.718245685100555 1.2559384107589722
0.421179831027985 -0.727135360240936 1.2387516498565674
0.429641097784042 -0.736028492450714 1.2215209007263184
0.438105344772339 -0.744919180870056 1.2046635150909424
0.446579247713089 -0.753799855709076 1.1949455738067627
0.455072999000549 -0.762662053108215 1.1780465841293335
0.463587582111359 -0.771504700183868 1.161778211593628
0.472122311592102 -0.780327796936035 1.1461702585220337
0.480682462453842 -0.789124846458435 1.1307131052017212
0.489278793334961 -0.797887682914734 1.1158232688903809
0.49790945649147 -0.806617021560669 1.1015748977661133
0.506571531295776 -0.815315306186676 1.0880519151687622
0.515281200408936 -0.823962092399597 1.0741288661956787
0.524077296257019 -0.8325235247612 1.0634992122650146
0.532956719398499 -0.840998530387878 1.050369381904602
0.541918814182281 -0.849385976791382 1.0380266904830933
0.550962686538696 -0.857685089111328 1.0279408693313599
0.560087382793427 -0.865895330905914 1.0165797472000122
0.56929224729538 -0.874015510082245 1.0059325695037842
0.578576326370239 -0.882045388221741 0.9959750175476074
0.587938606739044 -0.889983713626862 0.9865453243255615
0.597378194332123 -0.897829949855804 0.9771251678466797
0.606894195079803 -0.905583322048187 0.9675626754760742
0.61648565530777 -0.913243055343628 0.9579731225967407
0.62585860490799 -0.920575976371765 0.9485733509063721
0.634914040565491 -0.927513241767883 0.9395021200180054
0.64345109462738 -0.933895528316498 0.9309768676757812
0.651541948318481 -0.939784944057465 0.9228450059890747
0.658708691596985 -0.944880902767181 0.9156185388565063
0.664884507656097 -0.949194192886353 0.9094587564468384
0.6712287068367 -0.953586161136627 0.9031120538711548
0.676865458488464 -0.957509219646454 0.8974297046661377
0.683129251003265 -0.961884021759033 0.8911688327789307
0.690152943134308 -0.966827809810638 0.8841326236724854
0.696548223495483 -0.971388816833496 0.8777375221252441
0.703914165496826 -0.976699829101562 0.8703315258026123
0.711550951004028 -0.982279002666473 0.8626804351806641
0.719886541366577 -0.988480448722839 0.8543291091918945
0.728445827960968 -0.994897544384003 0.845730185508728
0.737764239311218 -1.0019565820694 0.836391806602478
0.747328758239746 -1.00925087928772 0.8268153667449951
0.756740272045135 -1.01648831367493 0.8173844814300537
0.765597581863403 -1.02337396144867 0.8084815740585327
0.773750901222229 -1.02979457378387 0.800312876701355
0.781648516654968 -1.03610277175903 0.7923890352249146
0.788808286190033 -1.04188442230225 0.7851948738098145
0.796233415603638 -1.04784119129181 0.7777595520019531
0.802864849567413 -1.05301666259766 0.7710046768188477
0.80874490737915 -1.05751478672028 0.7651114463806152
0.814102947711945 -1.06153810024261 0.7598167657852173
0.8174889087677 -1.06402885913849 0.7563775777816772
0.822552084922791 -1.06765854358673 0.7513175010681152
0.826436281204224 -1.07035553455353 0.7473022937774658
0.829418778419495 -1.07236278057098 0.7448791265487671
0.831792414188385 -1.07391107082367 0.7430868148803711
0.833822965621948 -1.07519447803497 0.7428601980209351
0.836268424987793 -1.07668948173523 0.7414214611053467
0.838720381259918 -1.07813894748688 0.7417761087417603
0.84118914604187 -1.0795511007309 0.7408120632171631
0.843681633472443 -1.08092856407166 0.7422407865524292
0.846192598342896 -1.08226883411407 0.7417362928390503
0.848724484443665 -1.0835725069046 0.7442619800567627
0.852441489696503 -1.0854115486145 0.7430822849273682
0.855992794036865 -1.08710825443268 0.7457773685455322
0.860217094421387 -1.08905220031738 0.74451744556427
0.864753186702728 -1.0910576581955 0.7473018169403076
0.8707554936409 -1.09359812736511 0.7467391490936279
0.877425074577332 -1.09630584716797 0.7466185092926025
0.883978962898254 -1.09886085987091 0.7492790222167969
0.891834259033203 -1.10178244113922 0.7489794492721558
0.900833189487457 -1.10499548912048 0.7463914155960083
0.909919619560242 -1.10809004306793 0.7482151985168457
0.919032871723175 -1.11104559898376 0.7508575916290283
0.928893446922302 -1.11410224437714 0.7521573305130005
0.93911200761795 -1.1171487569809 0.7534952163696289
0.949467062950134 -1.12011241912842 0.7551823854446411
0.960820913314819 -1.12323021888733 0.7561467885971069
0.97268545627594 -1.12636721134186 0.7566843032836914
0.984582483768463 -1.12938845157623 0.7577711343765259
0.996508598327637 -1.13229286670685 0.7594447135925293
1.00846242904663 -1.13507986068726 0.7624030113220215
1.02044272422791 -1.1377500295639 0.7672653198242188
1.03244626522064 -1.14032471179962 0.775140643119812
1.04446375370026 -1.14281690120697 0.7809966802597046
1.05650627613068 -1.14519214630127 0.7861862182617188
1.06857180595398 -1.14745044708252 0.7917753458023071
1.08065760135651 -1.14959394931793 0.7973610162734985
1.09276270866394 -1.1516398191452 0.8052419424057007
1.10487723350525 -1.15362119674683 0.813727855682373
1.11700177192688 -1.15553784370422 0.8194626569747925
1.12913715839386 -1.15736985206604 0.8291500806808472
1.14129173755646 -1.15908312797546 0.8355815410614014
1.15346169471741 -1.16069877147675 0.8441301584243774
1.16563868522644 -1.16223502159119 0.8518491983413696
1.17782998085022 -1.1636655330658 0.8597030639648438
1.19003200531006 -1.16500651836395 0.8709176778793335
1.20224189758301 -1.16627395153046 0.8850994110107422
1.21445846557617 -1.16748595237732 0.8953659534454346
1.22667682170868 -1.16866731643677 0.8954352140426636
1.238898396492 -1.16980814933777 0.8788809776306152
1.25112545490265 -1.17089581489563 0.8716963529586792
1.26335680484772 -1.17191803455353 0.8607826232910156
1.27559590339661 -1.17285478115082 0.8455145359039307
1.28784203529358 -1.17371451854706 0.8368015289306641
1.30009126663208 -1.17450344562531 0.827988862991333
1.31234681606293 -1.17520213127136 0.8189260959625244
1.32460713386536 -1.17581558227539 0.8081176280975342
1.33687126636505 -1.17635250091553 0.793715238571167
1.34913802146912 -1.17682921886444 0.7839428186416626
1.36140584945679 -1.17725515365601 0.7763957977294922
1.37367522716522 -1.17763257026672 0.7674330472946167
1.38594686985016 -1.17797148227692 0.7520511150360107
1.39821767807007 -1.17827391624451 0.7443490028381348
1.41049027442932 -1.17852139472961 0.7364133596420288
1.42276513576508 -1.17873001098633 0.7274916172027588
1.43503940105438 -1.17892277240753 0.7130399942398071
1.44731283187866 -1.17908835411072 0.7055479288101196
1.45958745479584 -1.1792083978653 0.6976574659347534
1.47186279296875 -1.17928159236908 0.6896528005599976
1.48413801193237 -1.1793065071106 0.6814001798629761
1.49641346931458 -1.17927992343903 0.6724051237106323
1.50868916511536 -1.17920577526093 0.6626313924789429
1.52096390724182 -1.17908954620361 0.6533021926879883
1.53323841094971 -1.17892801761627 0.6445557475090027
1.54551184177399 -1.17872047424316 0.6362485885620117
1.55778408050537 -1.1784610748291 0.6289292573928833
1.57005453109741 -1.17813575267792 0.6203504204750061
1.5823233127594 -1.17774045467377 0.6100296974182129
1.59459006786346 -1.17728269100189 0.6008234024047852
1.60685348510742 -1.17675983905792 0.5959835052490234
1.61911261081696 -1.17614579200745 0.5892877578735352
1.63136601448059 -1.17542743682861 0.5809563994407654
1.64361214637756 -1.17459416389465 0.5746740102767944
1.65177166461945 -1.17397201061249 0.5693836808204651
1.66400194168091 -1.17293882369995 0.565584123134613
1.67622232437134 -1.17178583145142 0.5573527812957764
1.68843078613281 -1.17051315307617 0.5519230365753174
1.70062637329102 -1.16912043094635 0.548896074295044
1.71280777454376 -1.16760861873627 0.5424218773841858
1.72497403621674 -1.16597712039948 0.5366082191467285
1.73712289333344 -1.164226770401 0.5324547290802002
1.74925470352173 -1.16235768795013 0.5314323902130127
1.76136767864227 -1.16036927700043 0.527092456817627
1.77346014976501 -1.15826201438904 0.5233135223388672
1.7855316400528 -1.15603637695312 0.5200735330581665
1.79758012294769 -1.15369272232056 0.5173513889312744
1.80960524082184 -1.15123128890991 0.515130341053009
1.82160580158234 -1.14865183830261 0.5133957862854004
1.83358073234558 -1.14595532417297 0.5121327638626099
1.84552896022797 -1.14314138889313 0.5127045512199402
1.85744905471802 -1.14021027088165 0.5132993459701538
1.86933922767639 -1.13716208934784 0.5131564140319824
1.88119876384735 -1.13399815559387 0.5134551525115967
1.89302718639374 -1.13071775436401 0.5141910910606384
1.90482258796692 -1.127321600914 0.5153598785400391
1.91658413410187 -1.12381029129028 0.5169587135314941
1.92833209037781 -1.12023413181305 0.519461989402771
1.94007933139801 -1.11667191982269 0.5211464166641235
1.95022797584534 -1.11364448070526 0.5238744616508484
1.95963323116302 -1.11094319820404 0.5256814956665039
1.96850490570068 -1.10848617553711 0.5278747081756592
1.97799468040466 -1.10594606399536 0.5300436019897461
1.98749732971191 -1.10349547863007 0.5324468016624451
1.99701976776123 -1.10113620758057 0.5348060131072998
2.0065701007843 -1.09886515140533 0.5370754599571228
2.01311850547791 -1.09735977649689 0.5386602878570557
2.01861357688904 -1.09616875648499 0.5398045778274536
2.02410268783569 -1.09502899646759 0.5409241914749146
2.02975177764893 -1.09390711784363 0.5420335531234741
2.03585481643677 -1.09275674819946 0.543204665184021
2.04213452339172 -1.09163296222687 0.544309139251709
2.04851722717285 -1.09055423736572 0.545403003692627
2.054762840271 -1.0895584821701 0.5463862419128418
2.06118965148926 -1.08859694004059 0.5473564863204956
2.06890535354614 -1.08751380443573 0.5484347343444824
2.07688808441162 -1.08647263050079 0.5494782328605652
2.08495116233826 -1.08549845218658 0.5504549741744995
2.09314727783203 -1.08458662033081 0.5513627529144287
2.10155177116394 -1.08373272418976 0.5522270798683167
2.1107132434845 -1.08288681507111 0.5530627369880676
2.11960601806641 -1.08214890956879 0.5538170337677002
2.12865543365479 -1.08148539066315 0.5544646978378296
2.13778376579285 -1.08090245723724 0.555067241191864
2.1451313495636 -1.0805037021637 0.555458664894104
2.15238428115845 -1.0801784992218 0.5557880401611328
2.1599805355072 -1.07991361618042 0.5560418367385864
2.16789031028748 -1.07970988750458 0.5562517046928406
2.17597413063049 -1.07957816123962 0.5563817024230957
2.18398880958557 -1.07952296733856 0.5564364194869995
2.19218802452087 -1.07954478263855 0.5564209222793579
2.2005786895752 -1.07964682579041 0.5563117265701294
2.21003484725952 -1.07985055446625 0.5561201572418213
2.21976041793823 -1.08014822006226 0.5558110475540161
2.22845029830933 -1.08049666881561 0.5554819107055664
2.23721098899841 -1.08093237876892 0.555027961730957
2.2465386390686 -1.08148312568665 0.5544946193695068
2.25596976280212 -1.08212840557098 0.5538342595100403
2.26549482345581 -1.08287191390991 0.553317666053772
2.2754487991333 -1.08373689651489 0.552606999874115
2.28583765029907 -1.08472299575806 0.5523015260696411
2.29636549949646 -1.08579874038696 0.5514892339706421
2.30694365501404 -1.08695662021637 0.5514360666275024
2.31783056259155 -1.08822333812714 0.5515570640563965
2.32911109924316 -1.08960461616516 0.5518603324890137
2.33969640731812 -1.09098124504089 0.5511499643325806
2.35035443305969 -1.09244799613953 0.5518169403076172
2.36157464981079 -1.09406423568726 0.5526286363601685
2.37312746047974 -1.09579932689667 0.5536261796951294
2.38479900360107 -1.09762597084045 0.5548508763313293
2.39643979072571 -1.09952068328857 0.5544959306716919
2.40832090377808 -1.10153019428253 0.5551961660385132
2.42037796974182 -1.10364520549774 0.5568538904190063
2.43245530128479 -1.10584008693695 0.5587643384933472
2.44451856613159 -1.10810911655426 0.5609410405158997
2.45656800270081 -1.11045265197754 0.5633897185325623
2.46847939491272 -1.11284518241882 0.5661489963531494
2.47995591163635 -1.11522376537323 0.5693004131317139
2.48776078224182 -1.11688494682312 0.5685184001922607
2.49969553947449 -1.11948764324188 0.5718570947647095
2.51165390014648 -1.12217199802399 0.5755022168159485
2.52361369132996 -1.12493443489075 0.5794727802276611
2.53555631637573 -1.12777066230774 0.5802178382873535
2.5474808216095 -1.13068032264709 0.5824874043464661
2.55938768386841 -1.13366317749023 0.587162971496582
2.57127618789673 -1.13671982288361 0.5922197103500366
2.58314633369446 -1.1398491859436 0.5971232056617737
2.59499597549438 -1.14305174350739 0.5973031520843506
2.6068263053894 -1.14632725715637 0.6021822690963745
2.61863589286804 -1.14967513084412 0.6085183620452881
2.63042497634888 -1.15309607982635 0.6130839586257935
2.64219260215759 -1.15658986568451 0.6138887405395508
2.65393900871277 -1.16015613079071 0.6212279796600342
2.66566276550293 -1.1637943983078 0.6281311511993408
2.67736434936523 -1.16750502586365 0.6289035677909851
2.68904185295105 -1.17128753662109 0.6360923647880554
2.70069622993469 -1.17514145374298 0.6427873969078064
2.71232676506042 -1.17906749248505 0.6438236236572266
2.72393250465393 -1.18306469917297 0.653501033782959
2.73551487922668 -1.18713343143463 0.6573188304901123
2.74707174301147 -1.19127380847931 0.6624597311019897
2.75860261917114 -1.19548547267914 0.6705021858215332
2.76978611946106 -1.19964742660522 0.672393798828125
2.78088283538818 -1.20385718345642 0.6825178861618042
2.79201745986938 -1.20815944671631 0.6836739778518677
2.80335855484009 -1.21262192726135 0.6948010921478271
2.81475400924683 -1.2171858549118 0.6965032815933228
2.82612085342407 -1.22182023525238 0.7074719667434692
2.83745837211609 -1.22652435302734 0.7093278169631958
2.84874391555786 -1.23128807544708 0.7200340032577515
2.86000823974609 -1.23612570762634 0.7220494747161865
2.87125563621521 -1.24103736877441 0.7325716018676758
2.88247394561768 -1.24601948261261 0.7372735738754272
2.89366173744202 -1.25107049942017 0.7451428174972534
2.90481853485107 -1.25619053840637 0.754419207572937
2.91594338417053 -1.26137936115265 0.7577675580978394
2.92663073539734 -1.2664440870285 0.7673825025558472
2.93717551231384 -1.27152228355408 0.7721010446548462
2.94772505760193 -1.27668237686157 0.7788417339324951
2.95834231376648 -1.28195774555206 0.788300633430481
2.9685845375061 -1.28712582588196 0.7929763793945312
2.9786901473999 -1.29230511188507 0.7991646528244019
2.98875617980957 -1.29754328727722 0.8079558610916138
2.99840426445007 -1.3026487827301 0.8158422708511353
3.00790143013 -1.30775904655457 0.8202159404754639
3.0173454284668 -1.31292426586151 0.8251997232437134
3.02647614479065 -1.31801104545593 0.8321478366851807
3.03609204292297 -1.32346391677856 0.8403010368347168
3.04591059684753 -1.32910811901093 0.8487852811813354
3.05571818351746 -1.33482766151428 0.8545815944671631
3.06521844863892 -1.34045135974884 0.859473705291748
3.07421541213989 -1.34587252140045 0.8663895130157471
3.08309292793274 -1.35132157802582 0.8733487129211426
3.09152889251709 -1.35660088062286 0.8794445991516113
3.09964799880981 -1.36179053783417 0.8852041959762573
3.10834813117981 -1.36745536327362 0.8923181295394897
3.11704063415527 -1.37320709228516 0.8990647792816162
3.12474012374878 -1.37840151786804 0.9045238494873047
3.13263440132141 -1.38383281230927 0.9104529619216919
3.14072823524475 -1.38950932025909 0.9163893461227417
3.14779090881348 -1.3945631980896 0.9213287830352783
3.15500974655151 -1.39983463287354 0.9308656454086304
3.16089534759521 -1.40421748161316 0.9347081184387207
3.16642880439758 -1.4084187746048 0.9380124807357788
3.17231154441833 -1.41298067569733 0.9416463375091553
3.17870402336121 -1.4180303812027 0.9460432529449463
3.18438124656677 -1.42260205745697 0.9507992267608643
3.19081163406372 -1.42787992954254 0.9581609964370728
3.19755482673645 -1.43352472782135 0.962958574295044
3.20464634895325 -1.43957388401031 0.9682283401489258
3.21256971359253 -1.44645607471466 0.9747024774551392
3.2215404510498 -1.45434665679932 0.9826127290725708
3.23070931434631 -1.46250832080841 0.9874792098999023
3.23982787132263 -1.47072541713715 0.9956598281860352
3.24889469146729 -1.47899889945984 1.0038074254989624
3.25760555267334 -1.48704481124878 1.0116134881973267
3.26590609550476 -1.49480926990509 1.0190101861953735
3.27385902404785 -1.50234997272491 1.0259970426559448
3.28148674964905 -1.50969290733337 1.0325279235839844
3.28805208206177 -1.51612389087677 1.037895917892456
3.29344582557678 -1.52151191234589 1.0421665906906128
3.29750609397888 -1.52562773227692 1.04545259475708
3.30406856536865 -1.53237926959991 1.0509934425354004
3.31098532676697 -1.53962016105652 1.0570734739303589
3.31809091567993 -1.54717636108398 1.06344473361969
3.32526183128357 -1.55491721630096 1.0699783563613892
3.33243107795715 -1.56276881694794 1.07656991481781
3.34004426002502 -1.57122147083282 1.083713173866272
3.34693384170532 -1.57898533344269 1.0900368690490723
3.35377287864685 -1.58682501316071 1.0964246988296509
3.36052346229553 -1.59468078613281 1.1027244329452515
3.36760663986206 -1.60305690765381 1.1095209121704102
3.37459993362427 -1.61143696308136 1.1162573099136353
3.38190913200378 -1.6203145980835 1.1233819723129272
3.3894739151001 -1.62961375713348 1.130805253982544
3.39689993858337 -1.63885593414307 1.138130784034729
3.40444183349609 -1.64836478233337 1.1456142663955688
3.41201162338257 -1.6580286026001 1.1531686782836914
3.41952085494995 -1.6677383184433 1.1607065200805664
3.42697048187256 -1.67749392986298 1.1681386232376099
3.43435955047607 -1.68729507923126 1.1755192279815674
3.44168949127197 -1.69714152812958 1.1828856468200684
3.44895792007446 -1.70703363418579 1.1901227235794067
3.45616555213928 -1.71696984767914 1.1973292827606201
3.46331119537354 -1.72695028781891 1.2045129537582397
3.4703962802887 -1.73697447776794 1.2115585803985596
3.47684502601624 -1.74623930454254 1.2180238962173462
3.48327851295471 -1.75562405586243 1.22445809841156
3.48994469642639 -1.76547479629517 1.2311055660247803
3.49660181999207 -1.77544188499451 1.2377902269363403
3.50238513946533 -1.7842435836792 1.2436047792434692
3.50859498977661 -1.79387259483337 1.2497713565826416
3.51517367362976 -1.80420649051666 1.256361484527588
3.52170252799988 -1.8146014213562 1.2628650665283203
3.52816724777222 -1.82503640651703 1.2693523168563843
3.53455591201782 -1.83549010753632 1.2757375240325928
3.54088711738586 -1.84599590301514 1.2820510864257812
3.54714250564575 -1.85652148723602 1.2883377075195312
3.55326366424561 -1.8669673204422 1.2944402694702148
3.55916118621826 -1.87717306613922 1.3003283739089966
3.56487989425659 -1.88721489906311 1.3060870170593262
3.57078337669373 -1.89773523807526 1.3119560480117798
3.57672715187073 -1.90847563743591 1.3104609251022339
3.58260416984558 -1.9192521572113 1.304625153541565
3.58841419219971 -1.93006527423859 1.2987711429595947
3.59415769577026 -1.94091403484344 1.293033242225647
3.59983491897583 -1.95179712772369 1.2873815298080444
3.60544490814209 -1.96271562576294 1.2817364931106567
3.61098790168762 -1.97366833686829 1.2762068510055542
3.61646294593811 -1.98465502262115 1.2707425355911255
3.62187075614929 -1.99567520618439 1.2653077840805054
3.62721014022827 -2.00672769546509 1.259989857673645
3.63248133659363 -2.01781344413757 1.2547141313552856
3.63756513595581 -2.02867412567139 1.2496118545532227
3.64249706268311 -2.03938364982605 1.244708776473999
3.64705753326416 -2.04947662353516 1.2401233911514282
3.65128183364868 -2.05902814865112 1.2359111309051514
3.65519404411316 -2.06809616088867 1.2319831848144531
3.65897440910339 -2.07709527015686 1.2282272577285767
3.66252875328064 -2.08578896522522 1.2246431112289429
3.66593337059021 -2.09434676170349 1.221280813217163
3.66888618469238 -2.10197830200195 1.2182799577713013
3.67166352272034 -2.10936594009399 1.2155388593673706
3.6740243434906 -2.11582851409912 1.213136076927185
3.67670106887817 -2.1233651638031 1.2104840278625488
3.68011856079102 -2.13333320617676 1.2070603370666504
3.6837739944458 -2.14428019523621 1.203413486480713
3.68693423271179 -2.15399622917175 1.2002145051956177
3.68967127799988 -2.16270208358765 1.1975016593933105
3.69222259521484 -2.17109489440918 1.194953441619873
3.69429969787598 -2.17816758155823 1.1928317546844482
3.69586539268494 -2.18370246887207 1.19125235080719
3.69736242294312 -2.1891930103302 1.1898000240325928
3.69871425628662 -2.19434380531311 1.1884818077087402
3.70002317428589 -2.1995153427124 1.1871358156204224
3.70124483108521 -2.20455050468445 1.1859525442123413
3.70278739929199 -2.21112751960754 1.1843714714050293
3.70480966567993 -2.22026205062866 1.1823681592941284
3.70676589012146 -2.22949528694153 1.1803841590881348
3.7082371711731 -2.23677778244019 1.1788800954818726
3.70926284790039 -2.24212598800659 1.1778571605682373
3.70995712280273 -2.24587416648865 1.177191138267517
3.71063995361328 -2.24984216690063 1.1765364408493042
3.71152782440186 -2.25527167320251 1.1756244897842407
3.71193528175354 -2.25790119171143 1.175200343132019
3.71290040016174 -2.26434683799744 1.1742544174194336
3.71408677101135 -2.27300882339478 1.173084020614624
3.71518158912659 -2.28155136108398 1.1719571352005005
3.7161238193512 -2.28951144218445 1.1710561513900757
3.71678400039673 -2.29558038711548 1.170340657234192
};
\end{axis}

\end{tikzpicture}


==> tex/gazebo_distance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm,vertical sep=1.5cm}]
\nextgroupplot[ width=8cm, height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-53.45, xmax=1122.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Distance},
ymajorgrids,
ymin=-0.247404501387483, ymax=5.1960836479787,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,4.8684232964722)
--(axis cs:0,4.49519590040024)
--(axis cs:1,4.49180757878361)
--(axis cs:2,4.48840429829819)
--(axis cs:3,4.48497663691046)
--(axis cs:4,4.48151013406741)
--(axis cs:5,4.47801708666857)
--(axis cs:6,4.47447591286871)
--(axis cs:7,4.47087656889728)
--(axis cs:8,4.46718068896713)
--(axis cs:9,4.46338292440808)
--(axis cs:10,4.45947595101846)
--(axis cs:11,4.45544345382864)
--(axis cs:12,4.45129999188015)
--(axis cs:13,4.44702281595699)
--(axis cs:14,4.44261775776673)
--(axis cs:15,4.43809476461375)
--(axis cs:16,4.43345583223278)
--(axis cs:17,4.42871690264924)
--(axis cs:18,4.42384630205148)
--(axis cs:19,4.41885859850783)
--(axis cs:20,4.41375812798445)
--(axis cs:21,4.40853298963813)
--(axis cs:22,4.40319173537909)
--(axis cs:23,4.39779653534264)
--(axis cs:24,4.39225281729323)
--(axis cs:25,4.38659750173818)
--(axis cs:26,4.38084162748704)
--(axis cs:27,4.37525716928564)
--(axis cs:28,4.36957708458591)
--(axis cs:29,4.36352507659816)
--(axis cs:30,4.3575355775537)
--(axis cs:31,4.35156542147676)
--(axis cs:32,4.34543397391541)
--(axis cs:33,4.3393117829627)
--(axis cs:34,4.33284388446736)
--(axis cs:35,4.32595961653084)
--(axis cs:36,4.31867433863649)
--(axis cs:37,4.31164458827259)
--(axis cs:38,4.30480443069905)
--(axis cs:39,4.29686532069734)
--(axis cs:40,4.28810816064438)
--(axis cs:41,4.27883407304272)
--(axis cs:42,4.26988794232356)
--(axis cs:43,4.26057704740173)
--(axis cs:44,4.25101322898698)
--(axis cs:45,4.24143589259191)
--(axis cs:46,4.23192145919189)
--(axis cs:47,4.22293951982315)
--(axis cs:48,4.21366706195612)
--(axis cs:49,4.20469748408946)
--(axis cs:50,4.19602232867782)
--(axis cs:51,4.1871810369095)
--(axis cs:52,4.17876739894037)
--(axis cs:53,4.17035725656567)
--(axis cs:54,4.16212737357744)
--(axis cs:55,4.15388874076775)
--(axis cs:56,4.14585551441873)
--(axis cs:57,4.13768615059789)
--(axis cs:58,4.1294664110089)
--(axis cs:59,4.12112932083179)
--(axis cs:60,4.1125351299788)
--(axis cs:61,4.10389785476675)
--(axis cs:62,4.0952655974339)
--(axis cs:63,4.08673264543706)
--(axis cs:64,4.07811610217434)
--(axis cs:65,4.0694933842573)
--(axis cs:66,4.06057488253624)
--(axis cs:67,4.05185893789234)
--(axis cs:68,4.04324070961802)
--(axis cs:69,4.0347325235061)
--(axis cs:70,4.0263502464514)
--(axis cs:71,4.01769838978777)
--(axis cs:72,4.00933144088353)
--(axis cs:73,4.00043415252803)
--(axis cs:74,3.99159044336959)
--(axis cs:75,3.98278700187868)
--(axis cs:76,3.97427730020283)
--(axis cs:77,3.96578822023255)
--(axis cs:78,3.95722101981641)
--(axis cs:79,3.94893657515781)
--(axis cs:80,3.94018811713953)
--(axis cs:81,3.93163829090659)
--(axis cs:82,3.9232096979151)
--(axis cs:83,3.91528927083819)
--(axis cs:84,3.9072622727245)
--(axis cs:85,3.89883480200067)
--(axis cs:86,3.89040421345797)
--(axis cs:87,3.8817676202712)
--(axis cs:88,3.87319783957651)
--(axis cs:89,3.86481128328239)
--(axis cs:90,3.85623164517412)
--(axis cs:91,3.84784479954321)
--(axis cs:92,3.83905132884153)
--(axis cs:93,3.8302788033717)
--(axis cs:94,3.82154549292496)
--(axis cs:95,3.81306987499951)
--(axis cs:96,3.80502538845943)
--(axis cs:97,3.79692035738956)
--(axis cs:98,3.78854426285925)
--(axis cs:99,3.78063509836464)
--(axis cs:100,3.77245134989393)
--(axis cs:101,3.76394274133416)
--(axis cs:102,3.75547607033604)
--(axis cs:103,3.74717565646046)
--(axis cs:104,3.73866659396641)
--(axis cs:105,3.73008677956415)
--(axis cs:106,3.72162219751873)
--(axis cs:107,3.71294650516438)
--(axis cs:108,3.70467052117165)
--(axis cs:109,3.69599117323829)
--(axis cs:110,3.68797281876991)
--(axis cs:111,3.67968527687349)
--(axis cs:112,3.67121574714281)
--(axis cs:113,3.66320698820145)
--(axis cs:114,3.6552124082652)
--(axis cs:115,3.64687392616031)
--(axis cs:116,3.63878456617034)
--(axis cs:117,3.63015398128388)
--(axis cs:118,3.62197564962284)
--(axis cs:119,3.61408460837138)
--(axis cs:120,3.60592473898656)
--(axis cs:121,3.59758289427957)
--(axis cs:122,3.58942277890232)
--(axis cs:123,3.5815503444993)
--(axis cs:124,3.57319870967737)
--(axis cs:125,3.56527821964254)
--(axis cs:126,3.55713570949918)
--(axis cs:127,3.54914616976225)
--(axis cs:128,3.54138925639433)
--(axis cs:129,3.5334861093712)
--(axis cs:130,3.52551287060162)
--(axis cs:131,3.51742829410936)
--(axis cs:132,3.50922283056109)
--(axis cs:133,3.50131871123932)
--(axis cs:134,3.4928076814403)
--(axis cs:135,3.48449252706301)
--(axis cs:136,3.47621719934973)
--(axis cs:137,3.46808502278557)
--(axis cs:138,3.45997841183587)
--(axis cs:139,3.45209305676049)
--(axis cs:140,3.44418984937353)
--(axis cs:141,3.43610319723177)
--(axis cs:142,3.42776265303901)
--(axis cs:143,3.41939297866719)
--(axis cs:144,3.41090909968171)
--(axis cs:145,3.40274561824431)
--(axis cs:146,3.3943280980819)
--(axis cs:147,3.38626056821868)
--(axis cs:148,3.37797218752749)
--(axis cs:149,3.37009692853251)
--(axis cs:150,3.36201268425436)
--(axis cs:151,3.35371194155474)
--(axis cs:152,3.34560942544972)
--(axis cs:153,3.33719810437412)
--(axis cs:154,3.32861767373251)
--(axis cs:155,3.32029603008927)
--(axis cs:156,3.31163301164915)
--(axis cs:157,3.30341268161692)
--(axis cs:158,3.29493366438901)
--(axis cs:159,3.28675236506405)
--(axis cs:160,3.27804840653639)
--(axis cs:161,3.26973931973406)
--(axis cs:162,3.26169339636437)
--(axis cs:163,3.25343455870374)
--(axis cs:164,3.24558227688972)
--(axis cs:165,3.23684432560679)
--(axis cs:166,3.22830119618551)
--(axis cs:167,3.21954973008131)
--(axis cs:168,3.21101794448001)
--(axis cs:169,3.20235698150883)
--(axis cs:170,3.1939625914521)
--(axis cs:171,3.18560857763353)
--(axis cs:172,3.17738849274092)
--(axis cs:173,3.16874440826903)
--(axis cs:174,3.16036750120867)
--(axis cs:175,3.15191428847972)
--(axis cs:176,3.14356207474694)
--(axis cs:177,3.13520044622449)
--(axis cs:178,3.12642941709992)
--(axis cs:179,3.11762914819949)
--(axis cs:180,3.10899804718473)
--(axis cs:181,3.10072758271122)
--(axis cs:182,3.09221224960226)
--(axis cs:183,3.08381607097996)
--(axis cs:184,3.07546146025526)
--(axis cs:185,3.06695306296472)
--(axis cs:186,3.05909510659539)
--(axis cs:187,3.05073455249895)
--(axis cs:188,3.04223296123281)
--(axis cs:189,3.03332384025789)
--(axis cs:190,3.02457577194242)
--(axis cs:191,3.0162271645893)
--(axis cs:192,3.0079844324931)
--(axis cs:193,3.00010917080071)
--(axis cs:194,2.99205095883813)
--(axis cs:195,2.98398248642488)
--(axis cs:196,2.97556555628055)
--(axis cs:197,2.96733411687822)
--(axis cs:198,2.95922522374181)
--(axis cs:199,2.95101147178458)
--(axis cs:200,2.94257540364186)
--(axis cs:201,2.9342700604318)
--(axis cs:202,2.92630744401991)
--(axis cs:203,2.91849004052192)
--(axis cs:204,2.9106252735646)
--(axis cs:205,2.9024554970704)
--(axis cs:206,2.89415624549105)
--(axis cs:207,2.88579227916425)
--(axis cs:208,2.87769887347641)
--(axis cs:209,2.86983527424525)
--(axis cs:210,2.86212369743852)
--(axis cs:211,2.8541931726)
--(axis cs:212,2.846094322395)
--(axis cs:213,2.83826839728145)
--(axis cs:214,2.8304749183121)
--(axis cs:215,2.82294872206537)
--(axis cs:216,2.81537510922851)
--(axis cs:217,2.8076346350003)
--(axis cs:218,2.79982435645832)
--(axis cs:219,2.79236623891424)
--(axis cs:220,2.78483167438033)
--(axis cs:221,2.77753388016215)
--(axis cs:222,2.7701726598636)
--(axis cs:223,2.76276216101519)
--(axis cs:224,2.75524534522187)
--(axis cs:225,2.74804357115869)
--(axis cs:226,2.74081983170255)
--(axis cs:227,2.73384842744751)
--(axis cs:228,2.72659654684406)
--(axis cs:229,2.71944586906324)
--(axis cs:230,2.71213460325066)
--(axis cs:231,2.70500793039611)
--(axis cs:232,2.69800139584439)
--(axis cs:233,2.69103503266094)
--(axis cs:234,2.68359452439832)
--(axis cs:235,2.67610481207184)
--(axis cs:236,2.66897505397121)
--(axis cs:237,2.6619368003094)
--(axis cs:238,2.65503824707248)
--(axis cs:239,2.64819771147627)
--(axis cs:240,2.64125965338221)
--(axis cs:241,2.63441072600003)
--(axis cs:242,2.62760144527669)
--(axis cs:243,2.62070722210235)
--(axis cs:244,2.61417335937542)
--(axis cs:245,2.60736236540788)
--(axis cs:246,2.60082985481426)
--(axis cs:247,2.59420036153298)
--(axis cs:248,2.58761838452011)
--(axis cs:249,2.58093161892681)
--(axis cs:250,2.57435959318194)
--(axis cs:251,2.56778202216065)
--(axis cs:252,2.56103351532387)
--(axis cs:253,2.5543697733311)
--(axis cs:254,2.54759202048386)
--(axis cs:255,2.54112453436221)
--(axis cs:256,2.53448591282808)
--(axis cs:257,2.52776027857712)
--(axis cs:258,2.52126944261862)
--(axis cs:259,2.51455755774226)
--(axis cs:260,2.50768318503759)
--(axis cs:261,2.50082859304565)
--(axis cs:262,2.49434873656153)
--(axis cs:263,2.48746619443853)
--(axis cs:264,2.48079121196982)
--(axis cs:265,2.4739899112778)
--(axis cs:266,2.46724540914327)
--(axis cs:267,2.4604453440694)
--(axis cs:268,2.45363501221557)
--(axis cs:269,2.44667811491922)
--(axis cs:270,2.4397322766043)
--(axis cs:271,2.43279596672065)
--(axis cs:272,2.42593975731645)
--(axis cs:273,2.41900573556442)
--(axis cs:274,2.4123785989273)
--(axis cs:275,2.40566086045942)
--(axis cs:276,2.39888420252635)
--(axis cs:277,2.39194323454858)
--(axis cs:278,2.38497499510472)
--(axis cs:279,2.37793463428417)
--(axis cs:280,2.37088856378879)
--(axis cs:281,2.36417606811833)
--(axis cs:282,2.35724408898581)
--(axis cs:283,2.35029527540666)
--(axis cs:284,2.3436414688192)
--(axis cs:285,2.33681928596091)
--(axis cs:286,2.32965019880714)
--(axis cs:287,2.32249303911441)
--(axis cs:288,2.31530049735552)
--(axis cs:289,2.30806119713462)
--(axis cs:290,2.30085535717728)
--(axis cs:291,2.29348846554755)
--(axis cs:292,2.28600052829666)
--(axis cs:293,2.27883176304227)
--(axis cs:294,2.27151351136511)
--(axis cs:295,2.26418465904395)
--(axis cs:296,2.25674285900652)
--(axis cs:297,2.24915613771546)
--(axis cs:298,2.24135882132916)
--(axis cs:299,2.23358612520139)
--(axis cs:300,2.22558817124266)
--(axis cs:301,2.21768562565157)
--(axis cs:302,2.20958243745161)
--(axis cs:303,2.20182399852222)
--(axis cs:304,2.19389859371478)
--(axis cs:305,2.18588070050196)
--(axis cs:306,2.17783887972796)
--(axis cs:307,2.16988954953386)
--(axis cs:308,2.16166835837742)
--(axis cs:309,2.15361479767353)
--(axis cs:310,2.14567682682048)
--(axis cs:311,2.13746649376864)
--(axis cs:312,2.12943381067122)
--(axis cs:313,2.1212681298451)
--(axis cs:314,2.11327090867782)
--(axis cs:315,2.10485246540722)
--(axis cs:316,2.09661199912073)
--(axis cs:317,2.0882566843846)
--(axis cs:318,2.07963359754835)
--(axis cs:319,2.07118047307795)
--(axis cs:320,2.06229951626419)
--(axis cs:321,2.05376086840681)
--(axis cs:322,2.04496453948705)
--(axis cs:323,2.03635424539478)
--(axis cs:324,2.02745221628727)
--(axis cs:325,2.01877363730584)
--(axis cs:326,2.01006402245163)
--(axis cs:327,2.00127634514479)
--(axis cs:328,1.99265157754187)
--(axis cs:329,1.98371126230416)
--(axis cs:330,1.97514694878067)
--(axis cs:331,1.96601705753234)
--(axis cs:332,1.95701781510216)
--(axis cs:333,1.94827858428986)
--(axis cs:334,1.93910986263752)
--(axis cs:335,1.93050727142777)
--(axis cs:336,1.92148395857159)
--(axis cs:337,1.91277950245498)
--(axis cs:338,1.90399875503316)
--(axis cs:339,1.89534522645259)
--(axis cs:340,1.88632809486416)
--(axis cs:341,1.87754137890172)
--(axis cs:342,1.8679436860546)
--(axis cs:343,1.85891957780632)
--(axis cs:344,1.85015387357681)
--(axis cs:345,1.84093221144066)
--(axis cs:346,1.83171339780427)
--(axis cs:347,1.82258868657398)
--(axis cs:348,1.81352099954983)
--(axis cs:349,1.80464134599668)
--(axis cs:350,1.79571829177348)
--(axis cs:351,1.78664857758839)
--(axis cs:352,1.77720693239879)
--(axis cs:353,1.76798634689918)
--(axis cs:354,1.75861732586915)
--(axis cs:355,1.74949967321115)
--(axis cs:356,1.74094158695782)
--(axis cs:357,1.73216136858191)
--(axis cs:358,1.72264010156629)
--(axis cs:359,1.71316856396592)
--(axis cs:360,1.70383371175148)
--(axis cs:361,1.69450652308547)
--(axis cs:362,1.68528249307975)
--(axis cs:363,1.67648971866096)
--(axis cs:364,1.66731705984976)
--(axis cs:365,1.65814442713307)
--(axis cs:366,1.64880066404199)
--(axis cs:367,1.6394409535838)
--(axis cs:368,1.63054506926408)
--(axis cs:369,1.62203769327796)
--(axis cs:370,1.61325336059438)
--(axis cs:371,1.60401779802136)
--(axis cs:372,1.59481117006178)
--(axis cs:373,1.58565079881471)
--(axis cs:374,1.57688135659531)
--(axis cs:375,1.56775038296443)
--(axis cs:376,1.55848613059968)
--(axis cs:377,1.54948276360703)
--(axis cs:378,1.5405978030132)
--(axis cs:379,1.53157693871995)
--(axis cs:380,1.52257198154296)
--(axis cs:381,1.51379389196519)
--(axis cs:382,1.50524118964368)
--(axis cs:383,1.49597940361557)
--(axis cs:384,1.48728426026996)
--(axis cs:385,1.47810850909276)
--(axis cs:386,1.46961963208812)
--(axis cs:387,1.46068732412082)
--(axis cs:388,1.45184095014283)
--(axis cs:389,1.44294499574013)
--(axis cs:390,1.43399904004818)
--(axis cs:391,1.42581563951225)
--(axis cs:392,1.41741781184818)
--(axis cs:393,1.40895810555071)
--(axis cs:394,1.40024452615876)
--(axis cs:395,1.39157792841468)
--(axis cs:396,1.38270840088099)
--(axis cs:397,1.37430383190172)
--(axis cs:398,1.36612524083717)
--(axis cs:399,1.35780024789542)
--(axis cs:400,1.34941095863609)
--(axis cs:401,1.34097536712653)
--(axis cs:402,1.33293743466085)
--(axis cs:403,1.32479558881968)
--(axis cs:404,1.31694053070655)
--(axis cs:405,1.30905413394421)
--(axis cs:406,1.30106295868342)
--(axis cs:407,1.29318380673995)
--(axis cs:408,1.28502597456277)
--(axis cs:409,1.27694399398691)
--(axis cs:410,1.2692682066287)
--(axis cs:411,1.26149848848133)
--(axis cs:412,1.25388392097992)
--(axis cs:413,1.24628396228551)
--(axis cs:414,1.23833953462839)
--(axis cs:415,1.23067106665392)
--(axis cs:416,1.22267768565114)
--(axis cs:417,1.21484170191405)
--(axis cs:418,1.20720133430666)
--(axis cs:419,1.1999229882332)
--(axis cs:420,1.19271361653449)
--(axis cs:421,1.18528376552264)
--(axis cs:422,1.17769671262432)
--(axis cs:423,1.17009320075105)
--(axis cs:424,1.16273078431979)
--(axis cs:425,1.15547581759613)
--(axis cs:426,1.14823188051478)
--(axis cs:427,1.1411061402129)
--(axis cs:428,1.13355785901693)
--(axis cs:429,1.12612714430688)
--(axis cs:430,1.11870288671979)
--(axis cs:431,1.11142415750964)
--(axis cs:432,1.10442405887063)
--(axis cs:433,1.09707359905609)
--(axis cs:434,1.08976411676859)
--(axis cs:435,1.08267485094053)
--(axis cs:436,1.07560489174884)
--(axis cs:437,1.06858329760177)
--(axis cs:438,1.06152069570261)
--(axis cs:439,1.05439000512934)
--(axis cs:440,1.04703908946893)
--(axis cs:441,1.04002452212518)
--(axis cs:442,1.03293776667985)
--(axis cs:443,1.02571039342729)
--(axis cs:444,1.01853789869598)
--(axis cs:445,1.01134406039521)
--(axis cs:446,1.00428385359004)
--(axis cs:447,0.99717696549257)
--(axis cs:448,0.99007636932087)
--(axis cs:449,0.983354966385171)
--(axis cs:450,0.976301655365943)
--(axis cs:451,0.969432345819741)
--(axis cs:452,0.962425598007189)
--(axis cs:453,0.955537116750679)
--(axis cs:454,0.94845650209236)
--(axis cs:455,0.941164828492517)
--(axis cs:456,0.934072713336496)
--(axis cs:457,0.926798516265933)
--(axis cs:458,0.919620157378727)
--(axis cs:459,0.912342001868904)
--(axis cs:460,0.905452139739571)
--(axis cs:461,0.898591742746064)
--(axis cs:462,0.891721996369218)
--(axis cs:463,0.884454052037134)
--(axis cs:464,0.877447649558667)
--(axis cs:465,0.8707644007868)
--(axis cs:466,0.863801272911592)
--(axis cs:467,0.857026382622213)
--(axis cs:468,0.850077508888073)
--(axis cs:469,0.842741488750449)
--(axis cs:470,0.835172776346415)
--(axis cs:471,0.828073444522859)
--(axis cs:472,0.820548347731732)
--(axis cs:473,0.813347519543022)
--(axis cs:474,0.806018285578264)
--(axis cs:475,0.79908265277625)
--(axis cs:476,0.79202393403186)
--(axis cs:477,0.785085529744838)
--(axis cs:478,0.777766305025215)
--(axis cs:479,0.770640902504005)
--(axis cs:480,0.763619347008496)
--(axis cs:481,0.756439777320217)
--(axis cs:482,0.749432690402799)
--(axis cs:483,0.742354977201431)
--(axis cs:484,0.735347059811293)
--(axis cs:485,0.728185635976754)
--(axis cs:486,0.720878186464675)
--(axis cs:487,0.71340417435784)
--(axis cs:488,0.706171585346167)
--(axis cs:489,0.698618582466309)
--(axis cs:490,0.691418802033483)
--(axis cs:491,0.683597387374416)
--(axis cs:492,0.675907273593394)
--(axis cs:493,0.66783571240828)
--(axis cs:494,0.659991551546314)
--(axis cs:495,0.65184933056845)
--(axis cs:496,0.644131216688775)
--(axis cs:497,0.636011381983387)
--(axis cs:498,0.62828342274555)
--(axis cs:499,0.620146211002184)
--(axis cs:500,0.61241612236529)
--(axis cs:501,0.604648066093437)
--(axis cs:502,0.596767967862578)
--(axis cs:503,0.58890142190228)
--(axis cs:504,0.580606411804865)
--(axis cs:505,0.572436074264577)
--(axis cs:506,0.564319162219891)
--(axis cs:507,0.556057571086885)
--(axis cs:508,0.547912778200665)
--(axis cs:509,0.539569605544066)
--(axis cs:510,0.531094320413487)
--(axis cs:511,0.522786766286829)
--(axis cs:512,0.514425631930148)
--(axis cs:513,0.505985591125613)
--(axis cs:514,0.497964966754873)
--(axis cs:515,0.489778928004656)
--(axis cs:516,0.481076560712545)
--(axis cs:517,0.47235695308414)
--(axis cs:518,0.46357222961898)
--(axis cs:519,0.454781119634973)
--(axis cs:520,0.446323049501966)
--(axis cs:521,0.437631803620448)
--(axis cs:522,0.428817059058504)
--(axis cs:523,0.419905720520168)
--(axis cs:524,0.41067498833978)
--(axis cs:525,0.40168216302363)
--(axis cs:526,0.392967374727501)
--(axis cs:527,0.384091473409513)
--(axis cs:528,0.375174462355497)
--(axis cs:529,0.365979967558432)
--(axis cs:530,0.35705372894748)
--(axis cs:531,0.348003942620221)
--(axis cs:532,0.339416663591454)
--(axis cs:533,0.330342002380745)
--(axis cs:534,0.321382484458531)
--(axis cs:535,0.312627205419977)
--(axis cs:536,0.303863572273051)
--(axis cs:537,0.295096894961486)
--(axis cs:538,0.286409262050663)
--(axis cs:539,0.277503604628047)
--(axis cs:540,0.269207822219249)
--(axis cs:541,0.260869646017003)
--(axis cs:542,0.252252269197728)
--(axis cs:543,0.243384816205484)
--(axis cs:544,0.235029112718128)
--(axis cs:545,0.22688073935024)
--(axis cs:546,0.21834509405131)
--(axis cs:547,0.210568325839178)
--(axis cs:548,0.202807075780089)
--(axis cs:549,0.194481700162277)
--(axis cs:550,0.186435714243987)
--(axis cs:551,0.178486752392982)
--(axis cs:552,0.170252027543486)
--(axis cs:553,0.161813289795994)
--(axis cs:554,0.15376306976433)
--(axis cs:555,0.146057351137491)
--(axis cs:556,0.137864924027876)
--(axis cs:557,0.129960417191166)
--(axis cs:558,0.122182064373099)
--(axis cs:559,0.114743037548256)
--(axis cs:560,0.107589836147362)
--(axis cs:561,0.100015064831054)
--(axis cs:562,0.0930699000898094)
--(axis cs:563,0.0861238722108492)
--(axis cs:564,0.0791602887664224)
--(axis cs:565,0.0724522522143447)
--(axis cs:566,0.0659051611065401)
--(axis cs:567,0.0598586156640415)
--(axis cs:568,0.0544125279113468)
--(axis cs:569,0.0499672788556926)
--(axis cs:570,0.0464107692415934)
--(axis cs:571,0.0436608837699398)
--(axis cs:572,0.0414513147982843)
--(axis cs:573,0.0396076080481171)
--(axis cs:574,0.0380444333802516)
--(axis cs:575,0.0363823266190512)
--(axis cs:576,0.0345624708182406)
--(axis cs:577,0.0330676165951071)
--(axis cs:578,0.0310484982514774)
--(axis cs:579,0.0283216846094749)
--(axis cs:580,0.0250334845844785)
--(axis cs:581,0.0214813023004908)
--(axis cs:582,0.0176764229694824)
--(axis cs:583,0.0135420067107574)
--(axis cs:584,0.00904184355873561)
--(axis cs:585,0.00456011321931543)
--(axis cs:586,3.30440809088728e-05)
--(axis cs:587,0.004730796730889)
--(axis cs:588,0.00928347584875022)
--(axis cs:589,0.0137901275509199)
--(axis cs:590,0.0182100939675437)
--(axis cs:591,0.0226478857060693)
--(axis cs:592,0.0270035277944112)
--(axis cs:593,0.031787764660775)
--(axis cs:594,0.0365519079836749)
--(axis cs:595,0.0409403876635596)
--(axis cs:596,0.045250318391878)
--(axis cs:597,0.0499821441293441)
--(axis cs:598,0.0546429394132965)
--(axis cs:599,0.0593746034079863)
--(axis cs:600,0.0638899259251285)
--(axis cs:601,0.0680937859028217)
--(axis cs:602,0.072114476639175)
--(axis cs:603,0.0760182540735229)
--(axis cs:604,0.0796112390575359)
--(axis cs:605,0.0829900887632415)
--(axis cs:606,0.0866574702294102)
--(axis cs:607,0.089819318328054)
--(axis cs:608,0.0926135682201457)
--(axis cs:609,0.095134139171495)
--(axis cs:610,0.0973814907324086)
--(axis cs:611,0.0987719957707854)
--(axis cs:612,0.099439160091968)
--(axis cs:613,0.0994215627388757)
--(axis cs:614,0.0991868916379437)
--(axis cs:615,0.0984335695965363)
--(axis cs:616,0.0974405954139318)
--(axis cs:617,0.0964409106863534)
--(axis cs:618,0.0949915030127996)
--(axis cs:619,0.0933970132791079)
--(axis cs:620,0.0917455930901082)
--(axis cs:621,0.0901741642664071)
--(axis cs:622,0.0889579592999031)
--(axis cs:623,0.0881520914672573)
--(axis cs:624,0.0873584867745844)
--(axis cs:625,0.086743756907505)
--(axis cs:626,0.0862335452848474)
--(axis cs:627,0.0860298211264124)
--(axis cs:628,0.0852317835187943)
--(axis cs:629,0.0838946771092508)
--(axis cs:630,0.0818327270547528)
--(axis cs:631,0.0790985217164454)
--(axis cs:632,0.0759682185406458)
--(axis cs:633,0.073104817232249)
--(axis cs:634,0.0694841055847451)
--(axis cs:635,0.0648174304099322)
--(axis cs:636,0.0596222098908357)
--(axis cs:637,0.0548181577121215)
--(axis cs:638,0.0505827565005194)
--(axis cs:639,0.0468204062213521)
--(axis cs:640,0.0428740986531117)
--(axis cs:641,0.0388993435075786)
--(axis cs:642,0.0348662605358335)
--(axis cs:643,0.0306844312835679)
--(axis cs:644,0.0261448671449857)
--(axis cs:645,0.021367082381904)
--(axis cs:646,0.0165330441884754)
--(axis cs:647,0.0109899637102022)
--(axis cs:648,0.00514346257280418)
--(axis cs:649,0.00060924739911547)
--(axis cs:650,0.00578035693580658)
--(axis cs:651,0.00793890113832806)
--(axis cs:652,0.0119366323609412)
--(axis cs:653,0.0151223956678315)
--(axis cs:654,0.0176380352182909)
--(axis cs:655,0.0195961664847544)
--(axis cs:656,0.0209726648115247)
--(axis cs:657,0.0211970551485571)
--(axis cs:658,0.0228818963070686)
--(axis cs:659,0.0210738002280126)
--(axis cs:660,0.0187461195120235)
--(axis cs:661,0.0162153866814556)
--(axis cs:662,0.0146961185861353)
--(axis cs:663,0.0143047924536585)
--(axis cs:664,0.0154008122210902)
--(axis cs:665,0.0174702141006639)
--(axis cs:666,0.0199522944355748)
--(axis cs:667,0.0222904997256028)
--(axis cs:668,0.0244833788664768)
--(axis cs:669,0.0262114086748663)
--(axis cs:670,0.0273047305063877)
--(axis cs:671,0.0278694877301827)
--(axis cs:672,0.0278374346598631)
--(axis cs:673,0.027232425659367)
--(axis cs:674,0.0261559909745665)
--(axis cs:675,0.0248114330494441)
--(axis cs:676,0.023206476715214)
--(axis cs:677,0.0213718256521648)
--(axis cs:678,0.0191853236333963)
--(axis cs:679,0.0149386363979321)
--(axis cs:680,0.0125900067931485)
--(axis cs:681,0.0103477382362294)
--(axis cs:682,0.00788434157240341)
--(axis cs:683,0.0052462800441937)
--(axis cs:684,0.00284509042262877)
--(axis cs:685,0.00102857621964932)
--(axis cs:686,0.000337677786153977)
--(axis cs:687,0.00169747337227252)
--(axis cs:688,0.00261027318510287)
--(axis cs:689,0.00326313286857068)
--(axis cs:690,0.00351748698589315)
--(axis cs:691,0.00308942590655605)
--(axis cs:692,0.00309253820966865)
--(axis cs:693,0.00310047715489363)
--(axis cs:694,0.00310688440534394)
--(axis cs:695,0.00292124059825255)
--(axis cs:696,0.00300670695582854)
--(axis cs:697,0.00172748214843264)
--(axis cs:698,0.00173190699328085)
--(axis cs:699,0.00173494761755838)
--(axis cs:700,0.00173792854417272)
--(axis cs:701,0.0016960771294369)
--(axis cs:702,0.00170148752778237)
--(axis cs:703,0.00171972987946574)
--(axis cs:704,0.00172342317006483)
--(axis cs:705,0.0017172506330074)
--(axis cs:706,0.00171853298580091)
--(axis cs:707,0.00171955416500147)
--(axis cs:708,0.00172039845389603)
--(axis cs:709,0.00172076546751009)
--(axis cs:710,0.00145992053693894)
--(axis cs:711,0.00148057253135715)
--(axis cs:712,0.00148570180500918)
--(axis cs:713,0.00149182802298846)
--(axis cs:714,0.00272732860588207)
--(axis cs:715,0.00278176779105585)
--(axis cs:716,0.0290907725048641)
--(axis cs:717,0.0290858082921126)
--(axis cs:718,0.0290795198897545)
--(axis cs:719,0.0290736141382767)
--(axis cs:720,0.0290684056271384)
--(axis cs:721,0.0290628677334051)
--(axis cs:722,0.0290568868149814)
--(axis cs:723,0.0289651323472807)
--(axis cs:724,0.0289656382590293)
--(axis cs:725,0.0289649715229351)
--(axis cs:726,0.032946662665752)
--(axis cs:727,0.0329475692539227)
--(axis cs:728,0.0329475649086809)
--(axis cs:729,0.0329473394755428)
--(axis cs:730,0.0329480920355299)
--(axis cs:731,0.0329485782345684)
--(axis cs:732,0.0329482027821269)
--(axis cs:733,0.0484885396940884)
--(axis cs:734,0.0484888100976838)
--(axis cs:735,0.048489011415437)
--(axis cs:736,0.048489426579094)
--(axis cs:737,0.0484894719766604)
--(axis cs:738,0.0484895574057236)
--(axis cs:739,0.0484898476084135)
--(axis cs:740,0.0484902886377619)
--(axis cs:741,0.0484902898878486)
--(axis cs:742,0.048490394513158)
--(axis cs:743,0.0484908250461841)
--(axis cs:744,0.0484910840687725)
--(axis cs:745,0.0484911997571997)
--(axis cs:746,0.0484914130575264)
--(axis cs:747,0.0484916724479446)
--(axis cs:748,0.0484918578758849)
--(axis cs:749,0.0484920123862041)
--(axis cs:750,0.0484923216710162)
--(axis cs:751,0.0484925552439048)
--(axis cs:752,0.0484926703023728)
--(axis cs:753,0.0484929929719227)
--(axis cs:754,0.0484933172770047)
--(axis cs:755,0.0484933645141219)
--(axis cs:756,0.0484937009393013)
--(axis cs:757,0.0484940463202149)
--(axis cs:758,0.0484939902558288)
--(axis cs:759,0.0484940921882568)
--(axis cs:760,0.0484944395117672)
--(axis cs:761,0.0484948006378201)
--(axis cs:762,0.0484949217159064)
--(axis cs:763,0.0484951400376303)
--(axis cs:764,0.0484954633558451)
--(axis cs:765,0.0484955028801333)
--(axis cs:766,0.0484956261058053)
--(axis cs:767,0.0484960317357383)
--(axis cs:768,0.0484961993210666)
--(axis cs:769,0.048496288762019)
--(axis cs:770,0.0484967027067307)
--(axis cs:771,0.0484969109813801)
--(axis cs:772,0.0484968330016464)
--(axis cs:773,0.0484971297789446)
--(axis cs:774,0.0484975594963251)
--(axis cs:775,0.0484975688338157)
--(axis cs:776,0.0484977639336448)
--(axis cs:777,0.0484982160465505)
--(axis cs:778,0.048498274425356)
--(axis cs:779,0.0484982654031901)
--(axis cs:780,0.048498632949447)
--(axis cs:781,0.0484989537201652)
--(axis cs:782,0.0484989702443935)
--(axis cs:783,0.0484991158992948)
--(axis cs:784,0.0484995157055298)
--(axis cs:785,0.0484996484892294)
--(axis cs:786,0.0484996607445497)
--(axis cs:787,0.0485000393888325)
--(axis cs:788,0.0485003328331321)
--(axis cs:789,0.0485003626393618)
--(axis cs:790,0.0485007134739502)
--(axis cs:791,0.0485009876009476)
--(axis cs:792,0.0485008803992107)
--(axis cs:793,0.0485010123382171)
--(axis cs:794,0.0485015014283117)
--(axis cs:795,0.0485017560848344)
--(axis cs:796,0.0485017338472165)
--(axis cs:797,0.0485019711181678)
--(axis cs:798,0.0485022686596114)
--(axis cs:799,0.0485023890169623)
--(axis cs:800,0.0485027208136199)
--(axis cs:801,0.0485029846164771)
--(axis cs:802,0.0485028951317234)
--(axis cs:803,0.048503016072729)
--(axis cs:804,0.0485034133385173)
--(axis cs:805,0.0485037204325092)
--(axis cs:806,0.0485037302433706)
--(axis cs:807,0.0485038312142156)
--(axis cs:808,0.0485041941637567)
--(axis cs:809,0.0485043555574464)
--(axis cs:810,0.048504530485772)
--(axis cs:811,0.0485047584212415)
--(axis cs:812,0.0485048818155051)
--(axis cs:813,0.048505305759486)
--(axis cs:814,0.0485053810182733)
--(axis cs:815,0.0485053554510099)
--(axis cs:816,0.048505649964599)
--(axis cs:817,0.0485060090482255)
--(axis cs:818,0.0485060035770804)
--(axis cs:819,0.048506071458532)
--(axis cs:820,0.0485064537082634)
--(axis cs:821,0.0485066495439001)
--(axis cs:822,0.0485066968983298)
--(axis cs:823,0.0485069660376868)
--(axis cs:824,0.0485071522959038)
--(axis cs:825,0.0485072759716438)
--(axis cs:826,0.0485075694973741)
--(axis cs:827,0.0485077699629819)
--(axis cs:828,0.0485078432375029)
--(axis cs:829,0.0485082050908853)
--(axis cs:830,0.0485083855290977)
--(axis cs:831,0.0485082933647985)
--(axis cs:832,0.0485086032827367)
--(axis cs:833,0.0485089678227929)
--(axis cs:834,0.048508914397648)
--(axis cs:835,0.0485089922468135)
--(axis cs:836,0.0485094044766958)
--(axis cs:837,0.0485095525056316)
--(axis cs:838,0.0485095998332224)
--(axis cs:839,0.0485099583544457)
--(axis cs:840,0.0485100655316384)
--(axis cs:841,0.048509949208236)
--(axis cs:842,0.0485102811125445)
--(axis cs:843,0.0485106839986749)
--(axis cs:844,0.0485107577640228)
--(axis cs:845,0.0485110305918544)
--(axis cs:846,0.0485112188707972)
--(axis cs:847,0.0485111296906483)
--(axis cs:848,0.0485113972430943)
--(axis cs:849,0.0485118611820214)
--(axis cs:850,0.048511814166878)
--(axis cs:851,0.0485117500260471)
--(axis cs:852,0.0485121249917215)
--(axis cs:853,0.0485124505478396)
--(axis cs:854,0.0485124385778486)
--(axis cs:855,0.0485126871192042)
--(axis cs:856,0.0485129916759154)
--(axis cs:857,0.0485129265478475)
--(axis cs:858,0.0485128830021919)
--(axis cs:859,0.0485133724973249)
--(axis cs:860,0.0485135445243726)
--(axis cs:861,0.0485135929622217)
--(axis cs:862,0.0485138015426941)
--(axis cs:863,0.0485139835317159)
--(axis cs:863,0.0485139835317159)
--(axis cs:863,0.0485139835317159)
--(axis cs:862,0.0485138015426941)
--(axis cs:861,0.0485135929622217)
--(axis cs:860,0.0485135445243726)
--(axis cs:859,0.0485133724973249)
--(axis cs:858,0.0485128830021919)
--(axis cs:857,0.0485129265478475)
--(axis cs:856,0.0485129916759154)
--(axis cs:855,0.0485126871192042)
--(axis cs:854,0.0485124385778486)
--(axis cs:853,0.0485124505478396)
--(axis cs:852,0.0485121249917215)
--(axis cs:851,0.0485117500260471)
--(axis cs:850,0.048511814166878)
--(axis cs:849,0.0485118611820214)
--(axis cs:848,0.0485113972430943)
--(axis cs:847,0.0485111296906483)
--(axis cs:846,0.0485112188707972)
--(axis cs:845,0.0485110305918544)
--(axis cs:844,0.0485107577640228)
--(axis cs:843,0.0485106839986749)
--(axis cs:842,0.0485102811125445)
--(axis cs:841,0.048509949208236)
--(axis cs:840,0.0485100655316384)
--(axis cs:839,0.0485099583544457)
--(axis cs:838,0.0485095998332224)
--(axis cs:837,0.0485095525056316)
--(axis cs:836,0.0485094044766958)
--(axis cs:835,0.0485089922468135)
--(axis cs:834,0.048508914397648)
--(axis cs:833,0.0485089678227929)
--(axis cs:832,0.0485086032827367)
--(axis cs:831,0.0485082933647985)
--(axis cs:830,0.0485083855290977)
--(axis cs:829,0.0485082050908853)
--(axis cs:828,0.0485078432375029)
--(axis cs:827,0.0485077699629819)
--(axis cs:826,0.0485075694973741)
--(axis cs:825,0.0485072759716438)
--(axis cs:824,0.0485071522959038)
--(axis cs:823,0.0485069660376868)
--(axis cs:822,0.0485066968983298)
--(axis cs:821,0.0485066495439001)
--(axis cs:820,0.0485064537082634)
--(axis cs:819,0.048506071458532)
--(axis cs:818,0.0485060035770804)
--(axis cs:817,0.0485060090482255)
--(axis cs:816,0.048505649964599)
--(axis cs:815,0.0485053554510099)
--(axis cs:814,0.0485053810182733)
--(axis cs:813,0.048505305759486)
--(axis cs:812,0.0485048818155051)
--(axis cs:811,0.0485047584212415)
--(axis cs:810,0.048504530485772)
--(axis cs:809,0.0485043555574464)
--(axis cs:808,0.0485041941637567)
--(axis cs:807,0.0485038312142156)
--(axis cs:806,0.0485037302433706)
--(axis cs:805,0.0485037204325092)
--(axis cs:804,0.0485034133385173)
--(axis cs:803,0.048503016072729)
--(axis cs:802,0.0485028951317234)
--(axis cs:801,0.0485029846164771)
--(axis cs:800,0.0485027208136199)
--(axis cs:799,0.0485023890169623)
--(axis cs:798,0.0485022686596114)
--(axis cs:797,0.0485019711181678)
--(axis cs:796,0.0485017338472165)
--(axis cs:795,0.0485017560848344)
--(axis cs:794,0.0485015014283117)
--(axis cs:793,0.0485010123382171)
--(axis cs:792,0.0485008803992107)
--(axis cs:791,0.0485009876009476)
--(axis cs:790,0.0485007134739502)
--(axis cs:789,0.0485003626393618)
--(axis cs:788,0.0485003328331321)
--(axis cs:787,0.0485000393888325)
--(axis cs:786,0.0484996607445497)
--(axis cs:785,0.0484996484892294)
--(axis cs:784,0.0484995157055298)
--(axis cs:783,0.0484991158992948)
--(axis cs:782,0.0484989702443935)
--(axis cs:781,0.0484989537201652)
--(axis cs:780,0.048498632949447)
--(axis cs:779,0.0484982654031901)
--(axis cs:778,0.048498274425356)
--(axis cs:777,0.0484982160465505)
--(axis cs:776,0.0484977639336448)
--(axis cs:775,0.0484975688338157)
--(axis cs:774,0.0484975594963251)
--(axis cs:773,0.0484971297789446)
--(axis cs:772,0.0484968330016464)
--(axis cs:771,0.0484969109813801)
--(axis cs:770,0.0484967027067307)
--(axis cs:769,0.048496288762019)
--(axis cs:768,0.0484961993210666)
--(axis cs:767,0.0484960317357383)
--(axis cs:766,0.0484956261058053)
--(axis cs:765,0.0484955028801333)
--(axis cs:764,0.0484954633558451)
--(axis cs:763,0.0484951400376303)
--(axis cs:762,0.0484949217159064)
--(axis cs:761,0.0484948006378201)
--(axis cs:760,0.0484944395117672)
--(axis cs:759,0.0484940921882568)
--(axis cs:758,0.0484939902558288)
--(axis cs:757,0.0484940463202149)
--(axis cs:756,0.0484937009393013)
--(axis cs:755,0.0484933645141219)
--(axis cs:754,0.0484933172770047)
--(axis cs:753,0.0484929929719227)
--(axis cs:752,0.0484926703023728)
--(axis cs:751,0.0484925552439048)
--(axis cs:750,0.0484923216710162)
--(axis cs:749,0.0484920123862041)
--(axis cs:748,0.0484918578758849)
--(axis cs:747,0.0484916724479446)
--(axis cs:746,0.0484914130575264)
--(axis cs:745,0.0484911997571997)
--(axis cs:744,0.0484910840687725)
--(axis cs:743,0.0484908250461841)
--(axis cs:742,0.048490394513158)
--(axis cs:741,0.0484902898878486)
--(axis cs:740,0.0484902886377619)
--(axis cs:739,0.0484898476084135)
--(axis cs:738,0.0484895574057236)
--(axis cs:737,0.0484894719766604)
--(axis cs:736,0.048489426579094)
--(axis cs:735,0.048489011415437)
--(axis cs:734,0.0484888100976838)
--(axis cs:733,0.0484885396940884)
--(axis cs:732,0.0893350292846708)
--(axis cs:731,0.0893334007861921)
--(axis cs:730,0.0893337476091162)
--(axis cs:729,0.0893347013729294)
--(axis cs:728,0.0893335849062587)
--(axis cs:727,0.0893328761323698)
--(axis cs:726,0.0893338221257326)
--(axis cs:725,0.0838394294903392)
--(axis cs:724,0.0838381504624253)
--(axis cs:723,0.0838385359988824)
--(axis cs:722,0.0836606782713969)
--(axis cs:721,0.0836489586487264)
--(axis cs:720,0.0836377840945232)
--(axis cs:719,0.0836271043176778)
--(axis cs:718,0.0836155292468456)
--(axis cs:717,0.0836036116717734)
--(axis cs:716,0.0835930455445894)
--(axis cs:715,0.154276448024907)
--(axis cs:714,0.154174917071124)
--(axis cs:713,0.14416649387537)
--(axis cs:712,0.144145380704871)
--(axis cs:711,0.144124522124821)
--(axis cs:710,0.144100162081469)
--(axis cs:709,0.136432499812335)
--(axis cs:708,0.136414622834889)
--(axis cs:707,0.136397638649334)
--(axis cs:706,0.136380974412718)
--(axis cs:705,0.136364258698706)
--(axis cs:704,0.136347519827816)
--(axis cs:703,0.13633159098074)
--(axis cs:702,0.136289831494269)
--(axis cs:701,0.136273884611724)
--(axis cs:700,0.136185679310526)
--(axis cs:699,0.136165913148127)
--(axis cs:698,0.136146244180427)
--(axis cs:697,0.136128951740466)
--(axis cs:696,0.130021717135825)
--(axis cs:695,0.13012439240979)
--(axis cs:694,0.129828520897288)
--(axis cs:693,0.129815252144571)
--(axis cs:692,0.129803444174757)
--(axis cs:691,0.129790237871549)
--(axis cs:690,0.127081616545089)
--(axis cs:689,0.126629279755413)
--(axis cs:688,0.125665626034777)
--(axis cs:687,0.124313972206905)
--(axis cs:686,0.122318528302755)
--(axis cs:685,0.12029665027655)
--(axis cs:684,0.117610591500543)
--(axis cs:683,0.11402270251853)
--(axis cs:682,0.110090168331283)
--(axis cs:681,0.106378485992869)
--(axis cs:680,0.102967461852324)
--(axis cs:679,0.0993489025557076)
--(axis cs:678,0.093154402227879)
--(axis cs:677,0.0897379885360679)
--(axis cs:676,0.0867662416040484)
--(axis cs:675,0.0840321673148885)
--(axis cs:674,0.0815535322214102)
--(axis cs:673,0.0792488746897952)
--(axis cs:672,0.0775227468047336)
--(axis cs:671,0.0763172904086291)
--(axis cs:670,0.0754767981600456)
--(axis cs:669,0.0753453283264731)
--(axis cs:668,0.0757668184131881)
--(axis cs:667,0.076840475945889)
--(axis cs:666,0.0778556509092522)
--(axis cs:665,0.0791362076397369)
--(axis cs:664,0.0800911239427212)
--(axis cs:663,0.0803424604555757)
--(axis cs:662,0.0794117368238831)
--(axis cs:661,0.0775913807720788)
--(axis cs:660,0.0749999399544446)
--(axis cs:659,0.0726766805357999)
--(axis cs:658,0.0707485038188053)
--(axis cs:657,0.0776612361915011)
--(axis cs:656,0.0780067606288937)
--(axis cs:655,0.079525090305481)
--(axis cs:654,0.0818022592906888)
--(axis cs:653,0.0847547414705748)
--(axis cs:652,0.0884416416479285)
--(axis cs:651,0.0928825933020841)
--(axis cs:650,0.0961543332188796)
--(axis cs:649,0.101781905680188)
--(axis cs:648,0.107960487793297)
--(axis cs:647,0.11441240184863)
--(axis cs:646,0.120937978345692)
--(axis cs:645,0.127063422750838)
--(axis cs:644,0.133293742289922)
--(axis cs:643,0.139964465981596)
--(axis cs:642,0.146680144209567)
--(axis cs:641,0.15346953645556)
--(axis cs:640,0.160293392086417)
--(axis cs:639,0.167594445368876)
--(axis cs:638,0.174768101052188)
--(axis cs:637,0.182422656907666)
--(axis cs:636,0.191122067980291)
--(axis cs:635,0.200228856485495)
--(axis cs:634,0.209283745740744)
--(axis cs:633,0.218215841766261)
--(axis cs:632,0.227600473189894)
--(axis cs:631,0.23734502466655)
--(axis cs:630,0.24719285865922)
--(axis cs:629,0.257010680047778)
--(axis cs:628,0.267116820733238)
--(axis cs:627,0.276966667604227)
--(axis cs:626,0.286728667928407)
--(axis cs:625,0.296828382865422)
--(axis cs:624,0.306987488930785)
--(axis cs:623,0.317670059904236)
--(axis cs:622,0.328180746466717)
--(axis cs:621,0.339164007419399)
--(axis cs:620,0.350768740745181)
--(axis cs:619,0.362493828728681)
--(axis cs:618,0.374363484089748)
--(axis cs:617,0.386167087417575)
--(axis cs:616,0.3981132386187)
--(axis cs:615,0.41002389091239)
--(axis cs:614,0.422049555604245)
--(axis cs:613,0.434079452375374)
--(axis cs:612,0.44596243181471)
--(axis cs:611,0.457435095124447)
--(axis cs:610,0.468866421198527)
--(axis cs:609,0.479876631118624)
--(axis cs:608,0.490628225230465)
--(axis cs:607,0.501601115763141)
--(axis cs:606,0.512552532951029)
--(axis cs:605,0.523273764665077)
--(axis cs:604,0.534310210267052)
--(axis cs:603,0.545177497251647)
--(axis cs:602,0.555944438864356)
--(axis cs:601,0.5667365113727)
--(axis cs:600,0.577153802069236)
--(axis cs:599,0.587781743500632)
--(axis cs:598,0.598167033489837)
--(axis cs:597,0.60882225385747)
--(axis cs:596,0.619728231262918)
--(axis cs:595,0.630682524946348)
--(axis cs:594,0.642077270338507)
--(axis cs:593,0.652919558476235)
--(axis cs:592,0.663992978140276)
--(axis cs:591,0.67507381472614)
--(axis cs:590,0.68614315846542)
--(axis cs:589,0.696959812672792)
--(axis cs:588,0.707942947426599)
--(axis cs:587,0.71897780583216)
--(axis cs:586,0.730157190227892)
--(axis cs:585,0.741571354659899)
--(axis cs:584,0.752827629931116)
--(axis cs:583,0.764104256428186)
--(axis cs:582,0.775766032546459)
--(axis cs:581,0.787597135209491)
--(axis cs:580,0.799503630363322)
--(axis cs:579,0.811865335431236)
--(axis cs:578,0.824547376343521)
--(axis cs:577,0.837634935809559)
--(axis cs:576,0.851023344079239)
--(axis cs:575,0.864311545465115)
--(axis cs:574,0.877886342815626)
--(axis cs:573,0.891443789609847)
--(axis cs:572,0.904900576799292)
--(axis cs:571,0.91834291223411)
--(axis cs:570,0.930997345327159)
--(axis cs:569,0.943213052727767)
--(axis cs:568,0.954753912640363)
--(axis cs:567,0.965592697394378)
--(axis cs:566,0.976085905592032)
--(axis cs:565,0.986336999623645)
--(axis cs:564,0.996372823047532)
--(axis cs:563,1.0062269374204)
--(axis cs:562,1.01607128565383)
--(axis cs:561,1.02583059433768)
--(axis cs:560,1.03530412562988)
--(axis cs:559,1.04502149839475)
--(axis cs:558,1.05466137063235)
--(axis cs:557,1.06359689570306)
--(axis cs:556,1.07265931541594)
--(axis cs:555,1.08159275249506)
--(axis cs:554,1.09073715426269)
--(axis cs:553,1.0997666625574)
--(axis cs:552,1.10843799138252)
--(axis cs:551,1.11689421593641)
--(axis cs:550,1.12576648638407)
--(axis cs:549,1.13455177290709)
--(axis cs:548,1.14281969600187)
--(axis cs:547,1.15175428832255)
--(axis cs:546,1.16059123284593)
--(axis cs:545,1.16879498450323)
--(axis cs:544,1.17740038169024)
--(axis cs:543,1.18596541216965)
--(axis cs:542,1.19413578262301)
--(axis cs:541,1.20227942783181)
--(axis cs:540,1.21052948417897)
--(axis cs:539,1.21878747318975)
--(axis cs:538,1.2266377708535)
--(axis cs:537,1.23454971647142)
--(axis cs:536,1.24226212334239)
--(axis cs:535,1.25020892806904)
--(axis cs:534,1.25810154862976)
--(axis cs:533,1.26572122742215)
--(axis cs:532,1.27330587081133)
--(axis cs:531,1.2808704696531)
--(axis cs:530,1.28857601666503)
--(axis cs:529,1.29601259132415)
--(axis cs:528,1.30289056032876)
--(axis cs:527,1.30960664031423)
--(axis cs:526,1.31648209672443)
--(axis cs:525,1.32358301461793)
--(axis cs:524,1.33048388324102)
--(axis cs:523,1.33719261836684)
--(axis cs:522,1.34392307346239)
--(axis cs:521,1.35043152537603)
--(axis cs:520,1.35712153858003)
--(axis cs:519,1.36434570646518)
--(axis cs:518,1.37103341756435)
--(axis cs:517,1.37804612376608)
--(axis cs:516,1.384983770303)
--(axis cs:515,1.39170712647319)
--(axis cs:514,1.39879483532553)
--(axis cs:513,1.40627904414604)
--(axis cs:512,1.41338686786591)
--(axis cs:511,1.42044273138565)
--(axis cs:510,1.42732207619816)
--(axis cs:509,1.4339724891967)
--(axis cs:508,1.44075856548178)
--(axis cs:507,1.44764610889295)
--(axis cs:506,1.45428309177325)
--(axis cs:505,1.4611938003221)
--(axis cs:504,1.46782298262789)
--(axis cs:503,1.47434023864466)
--(axis cs:502,1.48132012986566)
--(axis cs:501,1.48808251622919)
--(axis cs:500,1.49505279179012)
--(axis cs:499,1.50205642575154)
--(axis cs:498,1.50849553819042)
--(axis cs:497,1.51530543385261)
--(axis cs:496,1.52202357098634)
--(axis cs:495,1.5289914857826)
--(axis cs:494,1.53573725616189)
--(axis cs:493,1.54260032378979)
--(axis cs:492,1.54908100591312)
--(axis cs:491,1.55598619061243)
--(axis cs:490,1.56284247529035)
--(axis cs:489,1.57009054877661)
--(axis cs:488,1.5770243504983)
--(axis cs:487,1.58420187524391)
--(axis cs:486,1.59097956568105)
--(axis cs:485,1.59792429232662)
--(axis cs:484,1.60498111142369)
--(axis cs:483,1.61230630050748)
--(axis cs:482,1.61952775341491)
--(axis cs:481,1.6270795236626)
--(axis cs:480,1.63440118266381)
--(axis cs:479,1.6420081687651)
--(axis cs:478,1.64963451562976)
--(axis cs:477,1.65707230277038)
--(axis cs:476,1.66463515598303)
--(axis cs:475,1.6718635690075)
--(axis cs:474,1.67963352760179)
--(axis cs:473,1.68731519986999)
--(axis cs:472,1.69519581785835)
--(axis cs:471,1.70278304637926)
--(axis cs:470,1.71081933470496)
--(axis cs:469,1.71802892937803)
--(axis cs:468,1.72560126667303)
--(axis cs:467,1.73370604935101)
--(axis cs:466,1.74215836106047)
--(axis cs:465,1.75030483105543)
--(axis cs:464,1.75884108449238)
--(axis cs:463,1.76689075120147)
--(axis cs:462,1.77501318307618)
--(axis cs:461,1.78337394018092)
--(axis cs:460,1.79201310746672)
--(axis cs:459,1.80026471285108)
--(axis cs:458,1.80856598517634)
--(axis cs:457,1.81692300182863)
--(axis cs:456,1.82553903784179)
--(axis cs:455,1.83425744024964)
--(axis cs:454,1.84275953894496)
--(axis cs:453,1.85145928919264)
--(axis cs:452,1.86029744943313)
--(axis cs:451,1.86914360232407)
--(axis cs:450,1.87805366395192)
--(axis cs:449,1.88698811020353)
--(axis cs:448,1.89623102446272)
--(axis cs:447,1.90522913053125)
--(axis cs:446,1.9140528725661)
--(axis cs:445,1.92315713601786)
--(axis cs:444,1.93217363413959)
--(axis cs:443,1.94124210511033)
--(axis cs:442,1.95009858940126)
--(axis cs:441,1.95923484208553)
--(axis cs:440,1.96853454303058)
--(axis cs:439,1.97705266693258)
--(axis cs:438,1.98600911828972)
--(axis cs:437,1.99483822394417)
--(axis cs:436,2.0040342642643)
--(axis cs:435,2.01314328634938)
--(axis cs:434,2.02230566908019)
--(axis cs:433,2.03129399189413)
--(axis cs:432,2.04013489593556)
--(axis cs:431,2.04945101869014)
--(axis cs:430,2.05861144106944)
--(axis cs:429,2.06749490997132)
--(axis cs:428,2.07651348957229)
--(axis cs:427,2.0854434320987)
--(axis cs:426,2.0947156315814)
--(axis cs:425,2.10387997857535)
--(axis cs:424,2.11315096245601)
--(axis cs:423,2.12233007276395)
--(axis cs:422,2.13097740069766)
--(axis cs:421,2.14001079805986)
--(axis cs:420,2.14901463601136)
--(axis cs:419,2.15844571314543)
--(axis cs:418,2.16752128222744)
--(axis cs:417,2.17647207174928)
--(axis cs:416,2.18484712270838)
--(axis cs:415,2.19364660001531)
--(axis cs:414,2.20272077721845)
--(axis cs:413,2.21184074906797)
--(axis cs:412,2.22059158858288)
--(axis cs:411,2.22934593051901)
--(axis cs:410,2.23796918181322)
--(axis cs:409,2.24679160135686)
--(axis cs:408,2.25563535684456)
--(axis cs:407,2.26419179413058)
--(axis cs:406,2.27286501019955)
--(axis cs:405,2.28146126068382)
--(axis cs:404,2.29014020921497)
--(axis cs:403,2.29884242386411)
--(axis cs:402,2.30749431505481)
--(axis cs:401,2.31592170749673)
--(axis cs:400,2.32410010563602)
--(axis cs:399,2.33231914023604)
--(axis cs:398,2.34058007973055)
--(axis cs:397,2.34921985385504)
--(axis cs:396,2.35748822992589)
--(axis cs:395,2.36558950605829)
--(axis cs:394,2.37356688962811)
--(axis cs:393,2.38125513033468)
--(axis cs:392,2.3894281741226)
--(axis cs:391,2.39743976443419)
--(axis cs:390,2.40570201860891)
--(axis cs:389,2.41368107512812)
--(axis cs:388,2.42148776302964)
--(axis cs:387,2.42933145043842)
--(axis cs:386,2.43713049323737)
--(axis cs:385,2.44517906609491)
--(axis cs:384,2.45266520119203)
--(axis cs:383,2.46033257628733)
--(axis cs:382,2.46752186288686)
--(axis cs:381,2.47492248286953)
--(axis cs:380,2.48276723426779)
--(axis cs:379,2.49028073392354)
--(axis cs:378,2.49780949385029)
--(axis cs:377,2.50510964753343)
--(axis cs:376,2.51202067510163)
--(axis cs:375,2.51908047629767)
--(axis cs:374,2.52586149673473)
--(axis cs:373,2.53319552702969)
--(axis cs:372,2.54017653645035)
--(axis cs:371,2.54718553856624)
--(axis cs:370,2.55402615886962)
--(axis cs:369,2.56110059363323)
--(axis cs:368,2.56832348539773)
--(axis cs:367,2.57532903173538)
--(axis cs:366,2.5817636487075)
--(axis cs:365,2.588433924737)
--(axis cs:364,2.5952871121676)
--(axis cs:363,2.6019035247197)
--(axis cs:362,2.60855843908328)
--(axis cs:361,2.61478365894318)
--(axis cs:360,2.62109969833681)
--(axis cs:359,2.62748647428198)
--(axis cs:358,2.63368571918925)
--(axis cs:357,2.63977862200998)
--(axis cs:356,2.64646220457585)
--(axis cs:355,2.65303298724137)
--(axis cs:354,2.65953477859723)
--(axis cs:353,2.66568432164966)
--(axis cs:352,2.67180896969181)
--(axis cs:351,2.67789660233497)
--(axis cs:350,2.68411460623801)
--(axis cs:349,2.69008819931602)
--(axis cs:348,2.69610624471958)
--(axis cs:347,2.70185355720922)
--(axis cs:346,2.70778209941375)
--(axis cs:345,2.71377710043021)
--(axis cs:344,2.7197466829075)
--(axis cs:343,2.7259165841677)
--(axis cs:342,2.73188373523898)
--(axis cs:341,2.73740630501082)
--(axis cs:340,2.74303855582773)
--(axis cs:339,2.7483864240794)
--(axis cs:338,2.75393642058112)
--(axis cs:337,2.75974339499446)
--(axis cs:336,2.76565685512534)
--(axis cs:335,2.77128353468564)
--(axis cs:334,2.77700557246395)
--(axis cs:333,2.78245155163997)
--(axis cs:332,2.78799931850327)
--(axis cs:331,2.7930208843971)
--(axis cs:330,2.79805366303117)
--(axis cs:329,2.80346801153396)
--(axis cs:328,2.80883440837697)
--(axis cs:327,2.81423133950938)
--(axis cs:326,2.81957102939171)
--(axis cs:325,2.82493346863528)
--(axis cs:324,2.83013263061427)
--(axis cs:323,2.83517587381479)
--(axis cs:322,2.84042099477231)
--(axis cs:321,2.84552722408395)
--(axis cs:320,2.8507726687565)
--(axis cs:319,2.85575613553016)
--(axis cs:318,2.86107485556051)
--(axis cs:317,2.86608364440434)
--(axis cs:316,2.87135708308702)
--(axis cs:315,2.87663849689816)
--(axis cs:314,2.88194342365489)
--(axis cs:313,2.88762061609893)
--(axis cs:312,2.89303207163475)
--(axis cs:311,2.8985939083059)
--(axis cs:310,2.90398280334549)
--(axis cs:309,2.90929374085829)
--(axis cs:308,2.91465243533954)
--(axis cs:307,2.91984361711451)
--(axis cs:306,2.92531344749352)
--(axis cs:305,2.9307301142231)
--(axis cs:304,2.93628819738172)
--(axis cs:303,2.9417295324096)
--(axis cs:302,2.94733233156899)
--(axis cs:301,2.9525190831555)
--(axis cs:300,2.95822519723504)
--(axis cs:299,2.96373799819589)
--(axis cs:298,2.96955786746796)
--(axis cs:297,2.97524553932439)
--(axis cs:296,2.98108599254916)
--(axis cs:295,2.98700942509152)
--(axis cs:294,2.9930847597592)
--(axis cs:293,2.99924125722755)
--(axis cs:292,3.00575653927052)
--(axis cs:291,3.01188715377664)
--(axis cs:290,3.01796269672405)
--(axis cs:289,3.02406951237598)
--(axis cs:288,3.03016197450084)
--(axis cs:287,3.03645655518467)
--(axis cs:286,3.04297557368838)
--(axis cs:285,3.04964626019362)
--(axis cs:284,3.05653178002569)
--(axis cs:283,3.06341445104812)
--(axis cs:282,3.07012233692991)
--(axis cs:281,3.07706544678165)
--(axis cs:280,3.08424100272069)
--(axis cs:279,3.09094864738496)
--(axis cs:278,3.09783761863233)
--(axis cs:277,3.10479511511883)
--(axis cs:276,3.11182591422301)
--(axis cs:275,3.11918507940797)
--(axis cs:274,3.12681710598256)
--(axis cs:273,3.13446500867658)
--(axis cs:272,3.14181386923195)
--(axis cs:271,3.14914779447911)
--(axis cs:270,3.15673945453638)
--(axis cs:269,3.16425503451664)
--(axis cs:268,3.17185145427813)
--(axis cs:267,3.17946606385718)
--(axis cs:266,3.18741435607069)
--(axis cs:265,3.19534984550387)
--(axis cs:264,3.20332140988602)
--(axis cs:263,3.21138268589665)
--(axis cs:262,3.21938281798722)
--(axis cs:261,3.22784860570408)
--(axis cs:260,3.23564928196578)
--(axis cs:259,3.24352538022493)
--(axis cs:258,3.25193408854195)
--(axis cs:257,3.26080487212924)
--(axis cs:256,3.26940137222794)
--(axis cs:255,3.27790787710564)
--(axis cs:254,3.28665797715046)
--(axis cs:253,3.29529167313203)
--(axis cs:252,3.30406894820604)
--(axis cs:251,3.31317680226397)
--(axis cs:250,3.32180823229525)
--(axis cs:249,3.3307182256421)
--(axis cs:248,3.33952570109289)
--(axis cs:247,3.3487447861615)
--(axis cs:246,3.35777083246943)
--(axis cs:245,3.36724017940188)
--(axis cs:244,3.37620637751799)
--(axis cs:243,3.38559197848849)
--(axis cs:242,3.39440193422711)
--(axis cs:241,3.40376598334726)
--(axis cs:240,3.4130474095132)
--(axis cs:239,3.42182637890342)
--(axis cs:238,3.43106323222641)
--(axis cs:237,3.44015231323644)
--(axis cs:236,3.4489702989973)
--(axis cs:235,3.45795847794363)
--(axis cs:234,3.46658461052033)
--(axis cs:233,3.47552923397308)
--(axis cs:232,3.48446210726955)
--(axis cs:231,3.49368280419546)
--(axis cs:230,3.50286496636274)
--(axis cs:229,3.51211258047918)
--(axis cs:228,3.52162900945799)
--(axis cs:227,3.53106977191729)
--(axis cs:226,3.5406670636973)
--(axis cs:225,3.55004929818472)
--(axis cs:224,3.55955001174772)
--(axis cs:223,3.56865566717491)
--(axis cs:222,3.57823836870155)
--(axis cs:221,3.58769049920284)
--(axis cs:220,3.59686545530562)
--(axis cs:219,3.60594437395028)
--(axis cs:218,3.61484402980544)
--(axis cs:217,3.62347697109456)
--(axis cs:216,3.63231326308616)
--(axis cs:215,3.6411869952189)
--(axis cs:214,3.65020522139444)
--(axis cs:213,3.65932355844353)
--(axis cs:212,3.66842281041753)
--(axis cs:211,3.67740966202948)
--(axis cs:210,3.68623341012247)
--(axis cs:209,3.69525072699635)
--(axis cs:208,3.70402125484674)
--(axis cs:207,3.71287275383277)
--(axis cs:206,3.72132679280057)
--(axis cs:205,3.72974885381896)
--(axis cs:204,3.73834980684515)
--(axis cs:203,3.74720727916101)
--(axis cs:202,3.7558330258878)
--(axis cs:201,3.76436966454424)
--(axis cs:200,3.77270148917816)
--(axis cs:199,3.78081236013398)
--(axis cs:198,3.78880628021814)
--(axis cs:197,3.79688718994944)
--(axis cs:196,3.80494138894525)
--(axis cs:195,3.81295220769176)
--(axis cs:194,3.82080191230906)
--(axis cs:193,3.82915240544136)
--(axis cs:192,3.83723993481907)
--(axis cs:191,3.84504566573476)
--(axis cs:190,3.85292372799262)
--(axis cs:189,3.86070570350515)
--(axis cs:188,3.86830237349675)
--(axis cs:187,3.87590334837524)
--(axis cs:186,3.88352882891318)
--(axis cs:185,3.89137838925683)
--(axis cs:184,3.89886110284566)
--(axis cs:183,3.90650896457251)
--(axis cs:182,3.91419141764385)
--(axis cs:181,3.92163123138217)
--(axis cs:180,3.92914916450673)
--(axis cs:179,3.93628319462636)
--(axis cs:178,3.94348431866467)
--(axis cs:177,3.950603474086)
--(axis cs:176,3.9582571616665)
--(axis cs:175,3.96609669489546)
--(axis cs:174,3.97381340951438)
--(axis cs:173,3.98128217240762)
--(axis cs:172,3.98876140131258)
--(axis cs:171,3.99660075610778)
--(axis cs:170,4.00421596510363)
--(axis cs:169,4.01179352331992)
--(axis cs:168,4.01911919126041)
--(axis cs:167,4.02681789410332)
--(axis cs:166,4.03406936598428)
--(axis cs:165,4.04165702168176)
--(axis cs:164,4.04914756925344)
--(axis cs:163,4.05715836601531)
--(axis cs:162,4.06504783440164)
--(axis cs:161,4.07318163118242)
--(axis cs:160,4.08085256318218)
--(axis cs:159,4.0883220506112)
--(axis cs:158,4.09608000249279)
--(axis cs:157,4.1036293058866)
--(axis cs:156,4.1114350487176)
--(axis cs:155,4.11903229958631)
--(axis cs:154,4.12688322783258)
--(axis cs:153,4.13433569160571)
--(axis cs:152,4.14172722660997)
--(axis cs:151,4.14953680889184)
--(axis cs:150,4.15707904600469)
--(axis cs:149,4.16484769977195)
--(axis cs:148,4.17287877255122)
--(axis cs:147,4.18082952719908)
--(axis cs:146,4.18913671494025)
--(axis cs:145,4.19691021747381)
--(axis cs:144,4.20495663200743)
--(axis cs:143,4.21247550454241)
--(axis cs:142,4.22034188551671)
--(axis cs:141,4.22815356954044)
--(axis cs:140,4.23629235698843)
--(axis cs:139,4.24454680169907)
--(axis cs:138,4.25277962099944)
--(axis cs:137,4.2609137878757)
--(axis cs:136,4.26913831166554)
--(axis cs:135,4.27698516636232)
--(axis cs:134,4.28512269283619)
--(axis cs:133,4.2931309230365)
--(axis cs:132,4.3015494650439)
--(axis cs:131,4.30979828280794)
--(axis cs:130,4.31793552021171)
--(axis cs:129,4.32640632942324)
--(axis cs:128,4.33498574660176)
--(axis cs:127,4.34387740171614)
--(axis cs:126,4.35268045658188)
--(axis cs:125,4.36103076242395)
--(axis cs:124,4.36977967297489)
--(axis cs:123,4.37819178386004)
--(axis cs:122,4.38715548798959)
--(axis cs:121,4.39587253811277)
--(axis cs:120,4.40438998582357)
--(axis cs:119,4.41290298412761)
--(axis cs:118,4.42177894911852)
--(axis cs:117,4.43032526226964)
--(axis cs:116,4.43849263215706)
--(axis cs:115,4.44735779537987)
--(axis cs:114,4.45568940708146)
--(axis cs:113,4.46463620881763)
--(axis cs:112,4.47344855836833)
--(axis cs:111,4.48220466225546)
--(axis cs:110,4.49095755917905)
--(axis cs:109,4.49958954869074)
--(axis cs:108,4.50786750177562)
--(axis cs:107,4.51644408861236)
--(axis cs:106,4.52481011433934)
--(axis cs:105,4.53329791752495)
--(axis cs:104,4.54178320569084)
--(axis cs:103,4.5503803579139)
--(axis cs:102,4.55889293290389)
--(axis cs:101,4.56734811915514)
--(axis cs:100,4.57592106543491)
--(axis cs:99,4.58454532493145)
--(axis cs:98,4.5933289277125)
--(axis cs:97,4.6015329481585)
--(axis cs:96,4.60985116169287)
--(axis cs:95,4.61830213657812)
--(axis cs:94,4.62661287323137)
--(axis cs:93,4.63474446719289)
--(axis cs:92,4.64285640898107)
--(axis cs:91,4.65101391842238)
--(axis cs:90,4.659238575516)
--(axis cs:89,4.66745049948471)
--(axis cs:88,4.67547335135263)
--(axis cs:87,4.68332938021331)
--(axis cs:86,4.69096276291789)
--(axis cs:85,4.69871626430536)
--(axis cs:84,4.70645329345075)
--(axis cs:83,4.71424336893974)
--(axis cs:82,4.72200311071075)
--(axis cs:81,4.7293951265546)
--(axis cs:80,4.7368375620851)
--(axis cs:79,4.74416688521592)
--(axis cs:78,4.75168531168752)
--(axis cs:77,4.75889000478697)
--(axis cs:76,4.76619032898274)
--(axis cs:75,4.77324430040487)
--(axis cs:74,4.78015828909048)
--(axis cs:73,4.78691485346117)
--(axis cs:72,4.79353356153092)
--(axis cs:71,4.80051870296469)
--(axis cs:70,4.80721932129732)
--(axis cs:69,4.81396690027378)
--(axis cs:68,4.82049256372837)
--(axis cs:67,4.82684129872817)
--(axis cs:66,4.83330151158327)
--(axis cs:65,4.83947199586305)
--(axis cs:64,4.84584366028072)
--(axis cs:63,4.85220000765552)
--(axis cs:62,4.85836792840623)
--(axis cs:61,4.86421444752113)
--(axis cs:60,4.86997151531387)
--(axis cs:59,4.87589350548278)
--(axis cs:58,4.8820164507764)
--(axis cs:57,4.88814334841709)
--(axis cs:56,4.89416268812792)
--(axis cs:55,4.89991840065912)
--(axis cs:54,4.9055019534331)
--(axis cs:53,4.91101281179957)
--(axis cs:52,4.91625827667919)
--(axis cs:51,4.92127685589673)
--(axis cs:50,4.92567359176178)
--(axis cs:49,4.92983463831578)
--(axis cs:48,4.9333760458285)
--(axis cs:47,4.9363566811335)
--(axis cs:46,4.93909894945149)
--(axis cs:45,4.94104436497035)
--(axis cs:44,4.94262487783049)
--(axis cs:43,4.94395905679105)
--(axis cs:42,4.94513332691176)
--(axis cs:41,4.94631925526782)
--(axis cs:40,4.94690802694048)
--(axis cs:39,4.94737185912519)
--(axis cs:38,4.94791668758503)
--(axis cs:37,4.94865236846205)
--(axis cs:36,4.94855432251385)
--(axis cs:35,4.94752581330307)
--(axis cs:34,4.94592208072158)
--(axis cs:33,4.94390227836289)
--(axis cs:32,4.94164804771156)
--(axis cs:31,4.93894384241936)
--(axis cs:30,4.93605707078448)
--(axis cs:29,4.93294409059526)
--(axis cs:28,4.92959109882373)
--(axis cs:27,4.92651281520302)
--(axis cs:26,4.92351324651007)
--(axis cs:25,4.92040376284042)
--(axis cs:24,4.91737769508854)
--(axis cs:23,4.91442949753741)
--(axis cs:22,4.91151362944898)
--(axis cs:21,4.90875420768075)
--(axis cs:20,4.90609628309849)
--(axis cs:19,4.90354064501682)
--(axis cs:18,4.90107997487088)
--(axis cs:17,4.89871891732297)
--(axis cs:16,4.89641349485751)
--(axis cs:15,4.89424726932369)
--(axis cs:14,4.89218102520571)
--(axis cs:13,4.89021594579064)
--(axis cs:12,4.88835905380593)
--(axis cs:11,4.88661536744236)
--(axis cs:10,4.88497041796555)
--(axis cs:9,4.88337792862712)
--(axis cs:8,4.8818419782758)
--(axis cs:7,4.88033532705381)
--(axis cs:6,4.87888468065302)
--(axis cs:5,4.87736742066801)
--(axis cs:4,4.87577360545727)
--(axis cs:3,4.87408545934157)
--(axis cs:2,4.8723073065204)
--(axis cs:1,4.87042797360951)
--(axis cs:0,4.8684232964722)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,4.79676936479117)
--(axis cs:0,4.79666851246838)
--(axis cs:1,4.79666843717812)
--(axis cs:2,4.79666838873501)
--(axis cs:3,4.79666832245812)
--(axis cs:4,4.79666830976246)
--(axis cs:5,4.79666828102391)
--(axis cs:6,4.79666822603857)
--(axis cs:7,4.79666818607872)
--(axis cs:8,4.7966680961731)
--(axis cs:9,4.79666808873951)
--(axis cs:10,4.79666809675055)
--(axis cs:11,4.79666807442449)
--(axis cs:12,4.79666798416056)
--(axis cs:13,4.79666792218578)
--(axis cs:14,4.79666791776792)
--(axis cs:15,4.79666791779683)
--(axis cs:16,4.79666785635246)
--(axis cs:17,4.79666778202741)
--(axis cs:18,4.79666780591404)
--(axis cs:19,4.79666777753504)
--(axis cs:20,4.79666765633597)
--(axis cs:21,4.79666757276634)
--(axis cs:22,4.79666758042005)
--(axis cs:23,4.79666758071013)
--(axis cs:24,4.79666752235556)
--(axis cs:25,4.79666746694997)
--(axis cs:26,4.79666744751352)
--(axis cs:27,4.79666740488923)
--(axis cs:28,4.7966673397973)
--(axis cs:29,4.7966673257026)
--(axis cs:30,4.79666727620579)
--(axis cs:31,4.79666722171609)
--(axis cs:32,4.79666721353103)
--(axis cs:33,4.79666715791182)
--(axis cs:34,4.7966670963332)
--(axis cs:35,4.79666709185862)
--(axis cs:36,4.79666703724982)
--(axis cs:37,4.79666701236625)
--(axis cs:38,4.796666918139)
--(axis cs:39,4.79666693807965)
--(axis cs:40,4.79666693675431)
--(axis cs:41,4.79666686246563)
--(axis cs:42,4.79666679305403)
--(axis cs:43,4.79666675617375)
--(axis cs:44,4.79666674995283)
--(axis cs:45,4.79666670455367)
--(axis cs:46,4.79666667647467)
--(axis cs:47,4.79666659941388)
--(axis cs:48,4.79666655706221)
--(axis cs:49,4.79666651737931)
--(axis cs:50,4.79666647955333)
--(axis cs:51,4.79666640470638)
--(axis cs:52,4.79666642254618)
--(axis cs:53,4.79666642503417)
--(axis cs:54,4.79666635118655)
--(axis cs:55,4.79666628777982)
--(axis cs:56,4.79666626539389)
--(axis cs:57,4.79666624006496)
--(axis cs:58,4.79666616839416)
--(axis cs:59,4.79666611872027)
--(axis cs:60,4.79666609893832)
--(axis cs:61,4.7966660225086)
--(axis cs:62,4.79666601084251)
--(axis cs:63,4.79666598606569)
--(axis cs:64,4.79666590664441)
--(axis cs:65,4.79666586376848)
--(axis cs:66,4.79666588974469)
--(axis cs:67,4.79666585866997)
--(axis cs:68,4.79666581519625)
--(axis cs:69,4.79666575515972)
--(axis cs:70,4.79666570914226)
--(axis cs:71,4.79666566781115)
--(axis cs:72,4.79666561693096)
--(axis cs:73,4.79666560597102)
--(axis cs:74,4.79666552830088)
--(axis cs:75,4.79666549465036)
--(axis cs:76,4.79666542989284)
--(axis cs:77,4.796665401724)
--(axis cs:78,4.79666540523079)
--(axis cs:79,4.7966653392706)
--(axis cs:80,4.79666527554174)
--(axis cs:81,4.79666525786764)
--(axis cs:82,4.79666523592988)
--(axis cs:83,4.7966651511683)
--(axis cs:84,4.79666517304152)
--(axis cs:85,4.79666514781821)
--(axis cs:86,4.79666506907315)
--(axis cs:87,4.79666504323957)
--(axis cs:88,4.79666502726176)
--(axis cs:89,4.79666496171799)
--(axis cs:90,4.79666489507366)
--(axis cs:91,4.79666489473622)
--(axis cs:92,4.79666484374663)
--(axis cs:93,4.79666478531875)
--(axis cs:94,4.79666472775505)
--(axis cs:95,4.79666469643201)
--(axis cs:96,4.79666464288212)
--(axis cs:97,4.79666464042267)
--(axis cs:98,4.79666457806083)
--(axis cs:99,4.79666454639547)
--(axis cs:100,4.79666453765452)
--(axis cs:101,4.79666445180243)
--(axis cs:102,4.79666442703265)
--(axis cs:103,4.79666445030971)
--(axis cs:104,4.79666439445929)
--(axis cs:105,4.79666428027913)
--(axis cs:106,4.79666429285272)
--(axis cs:107,4.7966642974341)
--(axis cs:108,4.79666423701918)
--(axis cs:109,4.79666418675256)
--(axis cs:110,4.79666413127081)
--(axis cs:111,4.79666407816851)
--(axis cs:112,4.79666405636296)
--(axis cs:113,4.79666398827451)
--(axis cs:114,4.79666396650165)
--(axis cs:115,4.79666394405609)
--(axis cs:116,4.79666386405138)
--(axis cs:117,4.79666383764012)
--(axis cs:118,4.79666381711804)
--(axis cs:119,4.79666378143949)
--(axis cs:120,4.79666373888231)
--(axis cs:121,4.79666371457254)
--(axis cs:122,4.79666364604116)
--(axis cs:123,4.79666360820082)
--(axis cs:124,4.79666360232069)
--(axis cs:125,4.79666353924348)
--(axis cs:126,4.79666345668603)
--(axis cs:127,4.7966634223375)
--(axis cs:128,4.79666340221592)
--(axis cs:129,4.796663347684)
--(axis cs:130,4.79666330619336)
--(axis cs:131,4.79666326602645)
--(axis cs:132,4.79666325858872)
--(axis cs:133,4.7960620971056)
--(axis cs:134,4.79472647668003)
--(axis cs:135,4.79271344468453)
--(axis cs:136,4.79002437328169)
--(axis cs:137,4.78661853698592)
--(axis cs:138,4.7823814569433)
--(axis cs:139,4.77718860156654)
--(axis cs:140,4.77092629962579)
--(axis cs:141,4.76351312022753)
--(axis cs:142,4.75489623473507)
--(axis cs:143,4.74504358464083)
--(axis cs:144,4.73393710037363)
--(axis cs:145,4.72156723402434)
--(axis cs:146,4.70793104813233)
--(axis cs:147,4.69324042083051)
--(axis cs:148,4.67779984906373)
--(axis cs:149,4.66159209965583)
--(axis cs:150,4.64457535523183)
--(axis cs:151,4.62691768272148)
--(axis cs:152,4.60888576295715)
--(axis cs:153,4.5908335870363)
--(axis cs:154,4.5727671737499)
--(axis cs:155,4.55471439615543)
--(axis cs:156,4.53667766265272)
--(axis cs:157,4.51863876953043)
--(axis cs:158,4.50059480120053)
--(axis cs:159,4.4825293766734)
--(axis cs:160,4.46441233281006)
--(axis cs:161,4.44636579775725)
--(axis cs:162,4.42852712963092)
--(axis cs:163,4.41088518297103)
--(axis cs:164,4.39346470915765)
--(axis cs:165,4.37627839823135)
--(axis cs:166,4.35934607444522)
--(axis cs:167,4.34267257401297)
--(axis cs:168,4.32620565690056)
--(axis cs:169,4.30990090833795)
--(axis cs:170,4.2937001974121)
--(axis cs:171,4.27750571446952)
--(axis cs:172,4.26127479072631)
--(axis cs:173,4.24496569094275)
--(axis cs:174,4.22845802389325)
--(axis cs:175,4.21163779719425)
--(axis cs:176,4.19455512880461)
--(axis cs:177,4.17717701135284)
--(axis cs:178,4.1595300835262)
--(axis cs:179,4.14161450331705)
--(axis cs:180,4.123426621269)
--(axis cs:181,4.10494194180025)
--(axis cs:182,4.08614922439156)
--(axis cs:183,4.06707201962123)
--(axis cs:184,4.04772899964232)
--(axis cs:185,4.02813024478793)
--(axis cs:186,4.00865202667458)
--(axis cs:187,3.98929718326662)
--(axis cs:188,3.97006385301071)
--(axis cs:189,3.95095005536741)
--(axis cs:190,3.93218400467689)
--(axis cs:191,3.91369387118072)
--(axis cs:192,3.89549169592986)
--(axis cs:193,3.87759471590898)
--(axis cs:194,3.8599393346135)
--(axis cs:195,3.8421400786243)
--(axis cs:196,3.82471885980762)
--(axis cs:197,3.80768737651146)
--(axis cs:198,3.79110898047161)
--(axis cs:199,3.77506172682965)
--(axis cs:200,3.75956565110614)
--(axis cs:201,3.74462527328478)
--(axis cs:202,3.7302368328929)
--(axis cs:203,3.71638280915867)
--(axis cs:204,3.70308492769047)
--(axis cs:205,3.68996087128225)
--(axis cs:206,3.67718023343414)
--(axis cs:207,3.66429706231467)
--(axis cs:208,3.65103109066002)
--(axis cs:209,3.63776166769203)
--(axis cs:210,3.62465702800984)
--(axis cs:211,3.61163313627382)
--(axis cs:212,3.59869947969362)
--(axis cs:213,3.58585356104498)
--(axis cs:214,3.57310252656256)
--(axis cs:215,3.56045585807012)
--(axis cs:216,3.54814987660423)
--(axis cs:217,3.53606735632766)
--(axis cs:218,3.52416888154347)
--(axis cs:219,3.5123361217964)
--(axis cs:220,3.50071335468489)
--(axis cs:221,3.48941671330218)
--(axis cs:222,3.4781902788719)
--(axis cs:223,3.46681450979017)
--(axis cs:224,3.45554924300919)
--(axis cs:225,3.44439983196067)
--(axis cs:226,3.43359742554266)
--(axis cs:227,3.42301420819771)
--(axis cs:228,3.41252308001084)
--(axis cs:229,3.40237659061797)
--(axis cs:230,3.39224594929307)
--(axis cs:231,3.38233795030078)
--(axis cs:232,3.37265181418593)
--(axis cs:233,3.36295254020395)
--(axis cs:234,3.35307478584356)
--(axis cs:235,3.34298314587506)
--(axis cs:236,3.33269898926041)
--(axis cs:237,3.32252776926579)
--(axis cs:238,3.31252634505007)
--(axis cs:239,3.30254523134068)
--(axis cs:240,3.29308334972412)
--(axis cs:241,3.28417058666524)
--(axis cs:242,3.27582606582635)
--(axis cs:243,3.26801079297768)
--(axis cs:244,3.26085759939388)
--(axis cs:245,3.25425321764771)
--(axis cs:246,3.24817055502127)
--(axis cs:247,3.24269923027839)
--(axis cs:248,3.23779665835173)
--(axis cs:249,3.23341719635907)
--(axis cs:250,3.22947160291876)
--(axis cs:251,3.22596043106956)
--(axis cs:252,3.22291265156582)
--(axis cs:253,3.22047133917951)
--(axis cs:254,3.21841445745375)
--(axis cs:255,3.21636589965231)
--(axis cs:256,3.21440897056148)
--(axis cs:257,3.21248162653237)
--(axis cs:258,3.21058127113841)
--(axis cs:259,3.20867965731647)
--(axis cs:260,3.20676397569847)
--(axis cs:261,3.20470356849484)
--(axis cs:262,3.20249788281777)
--(axis cs:263,3.2001482825518)
--(axis cs:264,3.19764013341539)
--(axis cs:265,3.19497219834541)
--(axis cs:266,3.19222349553702)
--(axis cs:267,3.18955570005246)
--(axis cs:268,3.18696403617834)
--(axis cs:269,3.18441037024456)
--(axis cs:270,3.1815400609575)
--(axis cs:271,3.17836133958874)
--(axis cs:272,3.17495222152254)
--(axis cs:273,3.17155292811588)
--(axis cs:274,3.16829992424185)
--(axis cs:275,3.16524448417401)
--(axis cs:276,3.16225419159334)
--(axis cs:277,3.15937368564122)
--(axis cs:278,3.15667173123552)
--(axis cs:279,3.15422765998473)
--(axis cs:280,3.15192934394302)
--(axis cs:281,3.14979640263496)
--(axis cs:282,3.14807087190843)
--(axis cs:283,3.14675672403599)
--(axis cs:284,3.14583945394111)
--(axis cs:285,3.14531482925214)
--(axis cs:286,3.14504240849187)
--(axis cs:287,3.1449691334799)
--(axis cs:288,3.14495616536382)
--(axis cs:289,3.14498209510328)
--(axis cs:290,3.14506509328939)
--(axis cs:291,3.1450948096601)
--(axis cs:292,3.14521696030503)
--(axis cs:293,3.14557220930705)
--(axis cs:294,3.14615079223382)
--(axis cs:295,3.14679009084005)
--(axis cs:296,3.14748186480897)
--(axis cs:297,3.14831932342474)
--(axis cs:298,3.14929377571865)
--(axis cs:299,3.15021533467088)
--(axis cs:300,3.15096946282986)
--(axis cs:301,3.15131451949795)
--(axis cs:302,3.15155876246339)
--(axis cs:303,3.15196953143988)
--(axis cs:304,3.1517364331343)
--(axis cs:305,3.15094461154297)
--(axis cs:306,3.1496115763352)
--(axis cs:307,3.14779255671564)
--(axis cs:308,3.14532115663736)
--(axis cs:309,3.14224965140325)
--(axis cs:310,3.13953665463569)
--(axis cs:311,3.13698990373167)
--(axis cs:312,3.13434137412946)
--(axis cs:313,3.13115747364739)
--(axis cs:314,3.12797510185462)
--(axis cs:315,3.12478269160632)
--(axis cs:316,3.12093207488752)
--(axis cs:317,3.11649135794446)
--(axis cs:318,3.11200403647023)
--(axis cs:319,3.10730408352537)
--(axis cs:320,3.10250913120976)
--(axis cs:321,3.09772342531329)
--(axis cs:322,3.09352835504266)
--(axis cs:323,3.0898713173358)
--(axis cs:324,3.08675078744633)
--(axis cs:325,3.08408753352441)
--(axis cs:326,3.08188243906436)
--(axis cs:327,3.08013333705958)
--(axis cs:328,3.07877195456084)
--(axis cs:329,3.0773074494038)
--(axis cs:330,3.07569922187577)
--(axis cs:331,3.07430185553894)
--(axis cs:332,3.0729979189305)
--(axis cs:333,3.07147146961203)
--(axis cs:334,3.06917373078453)
--(axis cs:335,3.06612064197709)
--(axis cs:336,3.06225306725331)
--(axis cs:337,3.05776658634522)
--(axis cs:338,3.05245898472774)
--(axis cs:339,3.04652598569974)
--(axis cs:340,3.03983253647144)
--(axis cs:341,3.03253338777863)
--(axis cs:342,3.02465109341966)
--(axis cs:343,3.01668003872392)
--(axis cs:344,3.00848715611279)
--(axis cs:345,2.99999051383952)
--(axis cs:346,2.99131796317983)
--(axis cs:347,2.9823851983788)
--(axis cs:348,2.97319823485601)
--(axis cs:349,2.96387625777572)
--(axis cs:350,2.95413002807657)
--(axis cs:351,2.94437114954803)
--(axis cs:352,2.93443906367725)
--(axis cs:353,2.92410462563779)
--(axis cs:354,2.91393413844222)
--(axis cs:355,2.902929445168)
--(axis cs:356,2.89157700841498)
--(axis cs:357,2.87974534338531)
--(axis cs:358,2.86744776246272)
--(axis cs:359,2.85481415687811)
--(axis cs:360,2.84211861742893)
--(axis cs:361,2.82988351814144)
--(axis cs:362,2.81794188958004)
--(axis cs:363,2.80604515355808)
--(axis cs:364,2.79414589926717)
--(axis cs:365,2.78251691476095)
--(axis cs:366,2.77059953785838)
--(axis cs:367,2.75883410955914)
--(axis cs:368,2.7468809328437)
--(axis cs:369,2.73466843429526)
--(axis cs:370,2.72263686352606)
--(axis cs:371,2.71052841156179)
--(axis cs:372,2.69834560145337)
--(axis cs:373,2.68604923251869)
--(axis cs:374,2.67338811953019)
--(axis cs:375,2.66073076813991)
--(axis cs:376,2.64784018036036)
--(axis cs:377,2.63441088181338)
--(axis cs:378,2.62055482034169)
--(axis cs:379,2.60607331427521)
--(axis cs:380,2.5910591427206)
--(axis cs:381,2.57581947017497)
--(axis cs:382,2.56041697383828)
--(axis cs:383,2.54434966196045)
--(axis cs:384,2.52773056934756)
--(axis cs:385,2.51086202949549)
--(axis cs:386,2.49380763803623)
--(axis cs:387,2.47645813413316)
--(axis cs:388,2.45953691756002)
--(axis cs:389,2.44299726048916)
--(axis cs:390,2.42608433090338)
--(axis cs:391,2.40915883841498)
--(axis cs:392,2.3920250149254)
--(axis cs:393,2.37482434868223)
--(axis cs:394,2.35703901364677)
--(axis cs:395,2.33905055904704)
--(axis cs:396,2.32099633973635)
--(axis cs:397,2.30376585506144)
--(axis cs:398,2.28746048608284)
--(axis cs:399,2.27159886219653)
--(axis cs:400,2.25640739251536)
--(axis cs:401,2.24220593429568)
--(axis cs:402,2.22877261017246)
--(axis cs:403,2.215791573144)
--(axis cs:404,2.2032423763151)
--(axis cs:405,2.19077418007781)
--(axis cs:406,2.17884106214169)
--(axis cs:407,2.16709528346765)
--(axis cs:408,2.15546987397762)
--(axis cs:409,2.14382066296906)
--(axis cs:410,2.13172010747999)
--(axis cs:411,2.11950668429002)
--(axis cs:412,2.10699417075478)
--(axis cs:413,2.0941711394377)
--(axis cs:414,2.08157887336016)
--(axis cs:415,2.06958755409438)
--(axis cs:416,2.05842546456843)
--(axis cs:417,2.04794802453748)
--(axis cs:418,2.03823798611219)
--(axis cs:419,2.02926680296727)
--(axis cs:420,2.02100717483676)
--(axis cs:421,2.01310996262734)
--(axis cs:422,2.00565911236681)
--(axis cs:423,1.99861909870405)
--(axis cs:424,1.99191746962967)
--(axis cs:425,1.98569235003531)
--(axis cs:426,1.97979709570062)
--(axis cs:427,1.97403876879648)
--(axis cs:428,1.96835493869583)
--(axis cs:429,1.96285030361556)
--(axis cs:430,1.95738606338437)
--(axis cs:431,1.95190357775991)
--(axis cs:432,1.94642360175381)
--(axis cs:433,1.94059693710674)
--(axis cs:434,1.93469628710201)
--(axis cs:435,1.92867380113962)
--(axis cs:436,1.92255881204981)
--(axis cs:437,1.91659492935587)
--(axis cs:438,1.9105929456038)
--(axis cs:439,1.9044728545029)
--(axis cs:440,1.89840820384545)
--(axis cs:441,1.8921372050898)
--(axis cs:442,1.88580211015619)
--(axis cs:443,1.87921085564255)
--(axis cs:444,1.87245727702527)
--(axis cs:445,1.86539194289795)
--(axis cs:446,1.8582357640037)
--(axis cs:447,1.85058197239655)
--(axis cs:448,1.84257377926023)
--(axis cs:449,1.83433144694352)
--(axis cs:450,1.82592358377684)
--(axis cs:451,1.81719035540344)
--(axis cs:452,1.80815322439755)
--(axis cs:453,1.79877608344614)
--(axis cs:454,1.78907014807243)
--(axis cs:455,1.77898991551811)
--(axis cs:456,1.76877592752361)
--(axis cs:457,1.75823480747055)
--(axis cs:458,1.74743477091135)
--(axis cs:459,1.73641931645921)
--(axis cs:460,1.72504868987339)
--(axis cs:461,1.71344392964271)
--(axis cs:462,1.70173349878142)
--(axis cs:463,1.68965381431604)
--(axis cs:464,1.67740320405582)
--(axis cs:465,1.66523623236696)
--(axis cs:466,1.65304727941138)
--(axis cs:467,1.64100461423483)
--(axis cs:468,1.62936865907321)
--(axis cs:469,1.61810168925798)
--(axis cs:470,1.60693094890433)
--(axis cs:471,1.59617043451332)
--(axis cs:472,1.58588838963064)
--(axis cs:473,1.57562960710613)
--(axis cs:474,1.56558691836422)
--(axis cs:475,1.55553165559368)
--(axis cs:476,1.54581498958068)
--(axis cs:477,1.53642683927768)
--(axis cs:478,1.52679923739857)
--(axis cs:479,1.51730303233629)
--(axis cs:480,1.50770341551991)
--(axis cs:481,1.4981162712331)
--(axis cs:482,1.48920398376015)
--(axis cs:483,1.47994996944694)
--(axis cs:484,1.47158829045321)
--(axis cs:485,1.46326535750483)
--(axis cs:486,1.45538131670036)
--(axis cs:487,1.44764110427471)
--(axis cs:488,1.44057540582605)
--(axis cs:489,1.43324685880078)
--(axis cs:490,1.42569570658011)
--(axis cs:491,1.4181954317927)
--(axis cs:492,1.41055824511454)
--(axis cs:493,1.40292100405699)
--(axis cs:494,1.39549662245491)
--(axis cs:495,1.3879505722451)
--(axis cs:496,1.38081629798121)
--(axis cs:497,1.37401667722624)
--(axis cs:498,1.36731601263752)
--(axis cs:499,1.36092352596813)
--(axis cs:500,1.35460710445223)
--(axis cs:501,1.34853743770583)
--(axis cs:502,1.34215075012557)
--(axis cs:503,1.33584352676509)
--(axis cs:504,1.32954148396526)
--(axis cs:505,1.32312754350655)
--(axis cs:506,1.31652912599588)
--(axis cs:507,1.30980946002891)
--(axis cs:508,1.30317867641597)
--(axis cs:509,1.29669748698724)
--(axis cs:510,1.29017628311614)
--(axis cs:511,1.28371534494414)
--(axis cs:512,1.27750851325733)
--(axis cs:513,1.27126302616481)
--(axis cs:514,1.26527640147195)
--(axis cs:515,1.25920669322942)
--(axis cs:516,1.25314235463878)
--(axis cs:517,1.24656206753826)
--(axis cs:518,1.24027556008203)
--(axis cs:519,1.23348743088095)
--(axis cs:520,1.22676973705162)
--(axis cs:521,1.21968539185328)
--(axis cs:522,1.21288178161021)
--(axis cs:523,1.20601893005154)
--(axis cs:524,1.19890775643162)
--(axis cs:525,1.19167062221581)
--(axis cs:526,1.18447860544267)
--(axis cs:527,1.1771204887235)
--(axis cs:528,1.17043227361089)
--(axis cs:529,1.16398779987162)
--(axis cs:530,1.15772684343272)
--(axis cs:531,1.15174118276857)
--(axis cs:532,1.14574010787011)
--(axis cs:533,1.13948130229116)
--(axis cs:534,1.13368622155314)
--(axis cs:535,1.12764324772759)
--(axis cs:536,1.12155487281489)
--(axis cs:537,1.11515136997517)
--(axis cs:538,1.10813042299553)
--(axis cs:539,1.10102280735428)
--(axis cs:540,1.09277471216187)
--(axis cs:541,1.08418988395832)
--(axis cs:542,1.07549057882652)
--(axis cs:543,1.0660474072304)
--(axis cs:544,1.05615529019473)
--(axis cs:545,1.04560821466026)
--(axis cs:546,1.03456551780095)
--(axis cs:547,1.02279900655673)
--(axis cs:548,1.01136742626598)
--(axis cs:549,0.999908444009735)
--(axis cs:550,0.988729573491908)
--(axis cs:551,0.977853016205277)
--(axis cs:552,0.967090792619318)
--(axis cs:553,0.956252368183872)
--(axis cs:554,0.94574819126879)
--(axis cs:555,0.935005891456516)
--(axis cs:556,0.924493078581417)
--(axis cs:557,0.914185625192179)
--(axis cs:558,0.904031773266156)
--(axis cs:559,0.893832490724597)
--(axis cs:560,0.883510138136191)
--(axis cs:561,0.872602727490659)
--(axis cs:562,0.860442077239701)
--(axis cs:563,0.84695558889408)
--(axis cs:564,0.832476487582121)
--(axis cs:565,0.816662510598561)
--(axis cs:566,0.800067810724701)
--(axis cs:567,0.782700728326272)
--(axis cs:568,0.765245970149166)
--(axis cs:569,0.747844696654906)
--(axis cs:570,0.730566611312352)
--(axis cs:571,0.713759714862242)
--(axis cs:572,0.697543193208386)
--(axis cs:573,0.68183680276651)
--(axis cs:574,0.666573435457219)
--(axis cs:575,0.652177037697353)
--(axis cs:576,0.638260509179342)
--(axis cs:577,0.624520647221373)
--(axis cs:578,0.610598751294062)
--(axis cs:579,0.596364891587434)
--(axis cs:580,0.582328728551125)
--(axis cs:581,0.568698873361066)
--(axis cs:582,0.555366679764414)
--(axis cs:583,0.542221914049035)
--(axis cs:584,0.529551846996847)
--(axis cs:585,0.517130358882574)
--(axis cs:586,0.504635202357242)
--(axis cs:587,0.492038410069871)
--(axis cs:588,0.479732873733441)
--(axis cs:589,0.467405164476014)
--(axis cs:590,0.455349007177975)
--(axis cs:591,0.443310524508536)
--(axis cs:592,0.431415929630143)
--(axis cs:593,0.419544432869694)
--(axis cs:594,0.407922895126213)
--(axis cs:595,0.396494795159666)
--(axis cs:596,0.385289889750402)
--(axis cs:597,0.374094521682856)
--(axis cs:598,0.362815810783871)
--(axis cs:599,0.352097890006196)
--(axis cs:600,0.341706879394318)
--(axis cs:601,0.331724019450596)
--(axis cs:602,0.322647157602593)
--(axis cs:603,0.314688515064818)
--(axis cs:604,0.307652204792499)
--(axis cs:605,0.301371605018597)
--(axis cs:606,0.29582894536428)
--(axis cs:607,0.291019343799205)
--(axis cs:608,0.286799676900896)
--(axis cs:609,0.283185702595945)
--(axis cs:610,0.280046650224433)
--(axis cs:611,0.277268821994448)
--(axis cs:612,0.274915268296835)
--(axis cs:613,0.272833048707609)
--(axis cs:614,0.271278735703707)
--(axis cs:615,0.269909793617136)
--(axis cs:616,0.268895724248415)
--(axis cs:617,0.268315416558618)
--(axis cs:618,0.267823073103398)
--(axis cs:619,0.267452365259882)
--(axis cs:620,0.266815182259942)
--(axis cs:621,0.266561607376216)
--(axis cs:622,0.266203994315903)
--(axis cs:623,0.265990471576762)
--(axis cs:624,0.265708727351189)
--(axis cs:625,0.265594887963166)
--(axis cs:626,0.265651600328299)
--(axis cs:627,0.265803825399319)
--(axis cs:628,0.266087402597237)
--(axis cs:629,0.26656681548704)
--(axis cs:630,0.267322104636683)
--(axis cs:631,0.26817225753017)
--(axis cs:632,0.269202565096193)
--(axis cs:633,0.270408694036874)
--(axis cs:634,0.271200896473213)
--(axis cs:635,0.271544770388558)
--(axis cs:636,0.271559974422161)
--(axis cs:637,0.271022858422721)
--(axis cs:638,0.269901806832925)
--(axis cs:639,0.268265999465542)
--(axis cs:640,0.266137045663555)
--(axis cs:641,0.263824387685669)
--(axis cs:642,0.261149184199032)
--(axis cs:643,0.258225321381345)
--(axis cs:644,0.254907922874855)
--(axis cs:645,0.251867750118754)
--(axis cs:646,0.248673447138912)
--(axis cs:647,0.245813905116432)
--(axis cs:648,0.242896113314162)
--(axis cs:649,0.240031523877897)
--(axis cs:650,0.237335961676235)
--(axis cs:651,0.234668333282399)
--(axis cs:652,0.232118081901309)
--(axis cs:653,0.229749518349668)
--(axis cs:654,0.227361556111136)
--(axis cs:655,0.224880828657458)
--(axis cs:656,0.222280408007682)
--(axis cs:657,0.219944107727514)
--(axis cs:658,0.217427328131113)
--(axis cs:659,0.214913379754699)
--(axis cs:660,0.212312445542856)
--(axis cs:661,0.209783758558651)
--(axis cs:662,0.207241875288178)
--(axis cs:663,0.204828964302324)
--(axis cs:664,0.202318564534803)
--(axis cs:665,0.199739629150071)
--(axis cs:666,0.197247737447321)
--(axis cs:667,0.194801532553136)
--(axis cs:668,0.192507478341927)
--(axis cs:669,0.190055674456533)
--(axis cs:670,0.187468276072653)
--(axis cs:671,0.184909701496285)
--(axis cs:672,0.182291088645347)
--(axis cs:673,0.179723511777833)
--(axis cs:674,0.176932791824426)
--(axis cs:675,0.174138361239203)
--(axis cs:676,0.171416173035391)
--(axis cs:677,0.168737651367114)
--(axis cs:678,0.165909519527263)
--(axis cs:679,0.163194768408275)
--(axis cs:680,0.160809577470761)
--(axis cs:681,0.158165723438856)
--(axis cs:682,0.155319452256166)
--(axis cs:683,0.152878999888004)
--(axis cs:684,0.150203147526073)
--(axis cs:685,0.147284924110927)
--(axis cs:686,0.144597556730172)
--(axis cs:687,0.141641138913857)
--(axis cs:688,0.138706526522864)
--(axis cs:689,0.13559483371397)
--(axis cs:690,0.132507975610555)
--(axis cs:691,0.129381349903771)
--(axis cs:692,0.126221219382491)
--(axis cs:693,0.122787797049922)
--(axis cs:694,0.119518731952718)
--(axis cs:695,0.116261402750446)
--(axis cs:696,0.112737426284302)
--(axis cs:697,0.109373236137935)
--(axis cs:698,0.106083974680544)
--(axis cs:699,0.102614850391946)
--(axis cs:700,0.0990747444540463)
--(axis cs:701,0.095497938113003)
--(axis cs:702,0.0916773023906597)
--(axis cs:703,0.0878083434938373)
--(axis cs:704,0.084094436362269)
--(axis cs:705,0.0801347002248598)
--(axis cs:706,0.0763126880108305)
--(axis cs:707,0.0724373754110266)
--(axis cs:708,0.0680941268855977)
--(axis cs:709,0.0640333821238076)
--(axis cs:710,0.0596099118975952)
--(axis cs:711,0.0550456608346362)
--(axis cs:712,0.0505514319337511)
--(axis cs:713,0.0456548423612645)
--(axis cs:714,0.0409088888533922)
--(axis cs:715,0.0360693945840481)
--(axis cs:716,0.031032058712138)
--(axis cs:717,0.0266584390432381)
--(axis cs:718,0.02220775946247)
--(axis cs:719,0.0181021416427435)
--(axis cs:720,0.014140324462693)
--(axis cs:721,0.0100513405009236)
--(axis cs:722,0.00640822769848648)
--(axis cs:723,0.00316745529502638)
--(axis cs:724,0.000362493801257635)
--(axis cs:725,0.00209195441927879)
--(axis cs:726,0.00420350778072875)
--(axis cs:727,0.00612104833267757)
--(axis cs:728,0.00816239563441368)
--(axis cs:729,0.0105607709439171)
--(axis cs:730,0.0130792938321342)
--(axis cs:731,0.0157391929402306)
--(axis cs:732,0.0188965160045682)
--(axis cs:733,0.0221298271166279)
--(axis cs:734,0.0257866499107496)
--(axis cs:735,0.0293591741055961)
--(axis cs:736,0.0332752070073591)
--(axis cs:737,0.0374206826140735)
--(axis cs:738,0.0417833263754877)
--(axis cs:739,0.0463171156447116)
--(axis cs:740,0.0512640209030627)
--(axis cs:741,0.0561760860351603)
--(axis cs:742,0.061657661639663)
--(axis cs:743,0.0671163430934333)
--(axis cs:744,0.0726574398479538)
--(axis cs:745,0.0785035863330712)
--(axis cs:746,0.0846317010646122)
--(axis cs:747,0.0910070842508939)
--(axis cs:748,0.0976068346617929)
--(axis cs:749,0.104310007529877)
--(axis cs:750,0.111154649673562)
--(axis cs:751,0.118139699877722)
--(axis cs:752,0.125665350482062)
--(axis cs:753,0.133733079467605)
--(axis cs:754,0.142071561479311)
--(axis cs:755,0.15050140917511)
--(axis cs:756,0.15887499250508)
--(axis cs:757,0.167302490294118)
--(axis cs:758,0.175753937736861)
--(axis cs:759,0.184217215721181)
--(axis cs:760,0.192682348832014)
--(axis cs:761,0.201158316372466)
--(axis cs:762,0.209630025946306)
--(axis cs:763,0.218383628790727)
--(axis cs:764,0.22704732919454)
--(axis cs:765,0.235777838839416)
--(axis cs:766,0.244676311452997)
--(axis cs:767,0.253529892620299)
--(axis cs:768,0.262383345140453)
--(axis cs:769,0.271338855540606)
--(axis cs:770,0.279930816989409)
--(axis cs:771,0.288229109209505)
--(axis cs:772,0.29636247748689)
--(axis cs:773,0.304388223187362)
--(axis cs:774,0.31235241891746)
--(axis cs:775,0.319992476592172)
--(axis cs:776,0.327278788190546)
--(axis cs:777,0.334158650874779)
--(axis cs:778,0.341099589022993)
--(axis cs:779,0.347505241567607)
--(axis cs:780,0.353789723442239)
--(axis cs:781,0.359892402460195)
--(axis cs:782,0.366164510954943)
--(axis cs:783,0.372110579567444)
--(axis cs:784,0.378062415841266)
--(axis cs:785,0.384303150848079)
--(axis cs:786,0.390327419783467)
--(axis cs:787,0.396471751491981)
--(axis cs:788,0.402691432195337)
--(axis cs:789,0.408664957688961)
--(axis cs:790,0.414291794205388)
--(axis cs:791,0.419498686088236)
--(axis cs:792,0.424470167987045)
--(axis cs:793,0.429457899089897)
--(axis cs:794,0.434138996909201)
--(axis cs:795,0.438764481854327)
--(axis cs:796,0.418438871212295)
--(axis cs:797,0.423869047000888)
--(axis cs:798,0.429084588272926)
--(axis cs:799,0.434428895350208)
--(axis cs:800,0.439683603301418)
--(axis cs:801,0.445012074881895)
--(axis cs:802,0.450394250458292)
--(axis cs:803,0.45568903703359)
--(axis cs:804,0.460970110944295)
--(axis cs:805,0.466200207078098)
--(axis cs:806,0.471406419785744)
--(axis cs:807,0.476692533958169)
--(axis cs:808,0.481869787951026)
--(axis cs:809,0.486950244989139)
--(axis cs:810,0.492047177214138)
--(axis cs:811,0.497048368935087)
--(axis cs:812,0.501938527377189)
--(axis cs:813,0.506833555693529)
--(axis cs:814,0.511683245332396)
--(axis cs:815,0.51640030895548)
--(axis cs:816,0.521189772049213)
--(axis cs:817,0.52593301737037)
--(axis cs:818,0.530273100188042)
--(axis cs:819,0.534386025895313)
--(axis cs:820,0.538179008838717)
--(axis cs:821,0.541756251731956)
--(axis cs:822,0.545137702945489)
--(axis cs:823,0.548304220444941)
--(axis cs:824,0.551378834103779)
--(axis cs:825,0.55425258091037)
--(axis cs:826,0.557282081896552)
--(axis cs:827,0.560381387977467)
--(axis cs:828,0.563409882415075)
--(axis cs:829,0.566167310026601)
--(axis cs:830,0.568594025101059)
--(axis cs:831,0.570420561047263)
--(axis cs:832,0.571695233131819)
--(axis cs:833,0.572538199534629)
--(axis cs:834,0.544267383946752)
--(axis cs:835,0.544564619905523)
--(axis cs:836,0.544598083413225)
--(axis cs:837,0.544509470649352)
--(axis cs:838,0.544428009984551)
--(axis cs:839,0.505506866848767)
--(axis cs:840,0.505719136912992)
--(axis cs:841,0.505921001850239)
--(axis cs:842,0.506191487162176)
--(axis cs:843,0.506129339725546)
--(axis cs:844,0.505948607574547)
--(axis cs:845,0.4262609515019)
--(axis cs:846,0.426991517749564)
--(axis cs:847,0.4279033030349)
--(axis cs:848,0.42899382634705)
--(axis cs:849,0.430569018501399)
--(axis cs:850,0.432490956129119)
--(axis cs:851,0.434628482951107)
--(axis cs:852,0.436809678617879)
--(axis cs:853,0.438870157401289)
--(axis cs:854,0.244951246267024)
--(axis cs:855,0.248682902196863)
--(axis cs:856,0.252155396753867)
--(axis cs:857,0.255810182560107)
--(axis cs:858,0.259212309719175)
--(axis cs:859,0.262435789870193)
--(axis cs:860,0.265542996270961)
--(axis cs:861,0.268354469371558)
--(axis cs:862,0.271194728068953)
--(axis cs:863,0.273640573934161)
--(axis cs:864,0.276214848314616)
--(axis cs:865,0.278611005861156)
--(axis cs:866,0.281105315603012)
--(axis cs:867,0.283267648188502)
--(axis cs:868,0.285226708109309)
--(axis cs:869,0.28708620664358)
--(axis cs:870,0.28894762380551)
--(axis cs:871,0.290430517412149)
--(axis cs:872,0.292150361162357)
--(axis cs:873,0.293923021126864)
--(axis cs:874,0.295639541166794)
--(axis cs:875,0.297256019078856)
--(axis cs:876,0.298718585670743)
--(axis cs:877,0.300336404278271)
--(axis cs:878,0.301878356519243)
--(axis cs:879,0.303616239811062)
--(axis cs:880,0.305222408887546)
--(axis cs:881,0.30665849405654)
--(axis cs:882,0.307890794514842)
--(axis cs:883,0.308736731900984)
--(axis cs:884,0.309104454394209)
--(axis cs:885,0.308956280132555)
--(axis cs:886,0.308718671311743)
--(axis cs:887,0.308322447089702)
--(axis cs:888,0.0501737237844423)
--(axis cs:889,0.043875495219469)
--(axis cs:890,0.0374990615317121)
--(axis cs:891,0.0305679464790531)
--(axis cs:892,0.0241144181762244)
--(axis cs:893,0.017409148506615)
--(axis cs:894,0.0100317748088106)
--(axis cs:895,0.00284152967244067)
--(axis cs:896,0.00397223172120298)
--(axis cs:897,0.0114582592898803)
--(axis cs:898,0.0185305139486426)
--(axis cs:899,0.0256256827146458)
--(axis cs:900,0.0325950843565358)
--(axis cs:901,0.0395944084890774)
--(axis cs:902,0.0465895298308574)
--(axis cs:903,0.0533475025642779)
--(axis cs:904,0.0599192260664622)
--(axis cs:905,0.0658515559595479)
--(axis cs:906,0.0715875503917554)
--(axis cs:907,0.076732301102671)
--(axis cs:908,0.0811102267837776)
--(axis cs:909,0.0859767614256803)
--(axis cs:910,0.0911217282639114)
--(axis cs:911,0.0959339794689648)
--(axis cs:912,0.101239241339355)
--(axis cs:913,0.106405947608865)
--(axis cs:914,0.111808722398031)
--(axis cs:915,0.116141669775109)
--(axis cs:916,0.120659288932669)
--(axis cs:917,0.125352727457062)
--(axis cs:918,0.129843021759758)
--(axis cs:919,0.134613084323365)
--(axis cs:920,0.138895918810097)
--(axis cs:921,0.143503440287348)
--(axis cs:922,0.147025983069091)
--(axis cs:923,0.149464870028322)
--(axis cs:924,0.150709543185814)
--(axis cs:925,0.151025792095303)
--(axis cs:926,0.150421196098445)
--(axis cs:927,0.14955103788586)
--(axis cs:928,0.148052895700102)
--(axis cs:929,0.147094859108151)
--(axis cs:930,0.146045813590031)
--(axis cs:931,0.145024216316663)
--(axis cs:932,0.144314688841338)
--(axis cs:933,0.143307780391952)
--(axis cs:934,0.142061422899585)
--(axis cs:935,0.140788021895066)
--(axis cs:936,0.139309060737133)
--(axis cs:937,0.13799901055928)
--(axis cs:938,0.136354941217153)
--(axis cs:939,0.134747570300831)
--(axis cs:940,0.133085970112774)
--(axis cs:941,0.131391304517656)
--(axis cs:942,0.129652279141264)
--(axis cs:943,0.127900391871288)
--(axis cs:944,0.126181766679351)
--(axis cs:945,0.124496184152374)
--(axis cs:946,0.12284467921301)
--(axis cs:947,0.121238290199538)
--(axis cs:948,0.120288485142242)
--(axis cs:949,0.118708652136208)
--(axis cs:950,0.118127313070557)
--(axis cs:951,0.116508688186621)
--(axis cs:952,0.113971251258015)
--(axis cs:953,0.110980813218476)
--(axis cs:954,0.107524995989844)
--(axis cs:955,0.103583789366785)
--(axis cs:956,0.0991829240232399)
--(axis cs:957,0.0942968525958301)
--(axis cs:958,0.0889931587066883)
--(axis cs:959,0.0834639049545171)
--(axis cs:960,0.0780185333711511)
--(axis cs:961,0.0725103541497685)
--(axis cs:962,0.0671387353575095)
--(axis cs:963,0.0619424872640547)
--(axis cs:964,0.0564821266354927)
--(axis cs:965,0.051103661238802)
--(axis cs:966,0.0458059419550418)
--(axis cs:967,0.0404311146081756)
--(axis cs:968,0.0352568931033221)
--(axis cs:969,0.0299742406925911)
--(axis cs:970,0.0247460592129248)
--(axis cs:971,0.019934405110317)
--(axis cs:972,0.0147134747380995)
--(axis cs:973,0.00969129009412084)
--(axis cs:974,0.00471946731574246)
--(axis cs:975,2.67781291616309e-05)
--(axis cs:976,0.00517743530306397)
--(axis cs:977,0.00980639637088404)
--(axis cs:978,0.0149289134043211)
--(axis cs:979,0.0200210903153946)
--(axis cs:980,0.334206391545723)
--(axis cs:981,0.332613523370093)
--(axis cs:982,0.330866128081918)
--(axis cs:983,0.328848221114803)
--(axis cs:984,0.326423636395067)
--(axis cs:985,0.323891435954621)
--(axis cs:986,0.32073479719673)
--(axis cs:987,0.317383154293839)
--(axis cs:988,0.314446064392504)
--(axis cs:989,0.310836633881397)
--(axis cs:990,0.307413427422316)
--(axis cs:991,0.304263443991319)
--(axis cs:992,0.301458387281526)
--(axis cs:993,0.298499478887511)
--(axis cs:994,0.296260372331549)
--(axis cs:995,0.293605782609689)
--(axis cs:996,0.291331459724893)
--(axis cs:997,0.288517958291662)
--(axis cs:998,0.286187190977878)
--(axis cs:999,0.283847567869986)
--(axis cs:1000,0.281587861376499)
--(axis cs:1001,0.279155735774645)
--(axis cs:1002,0.277289832848351)
--(axis cs:1003,0.275273095688275)
--(axis cs:1004,0.273757258392641)
--(axis cs:1005,0.271729188908956)
--(axis cs:1006,0.269675941935663)
--(axis cs:1007,0.26798775428355)
--(axis cs:1008,0.266378291884481)
--(axis cs:1009,0.264450901494035)
--(axis cs:1010,0.263049656327124)
--(axis cs:1011,0.261813522011456)
--(axis cs:1012,0.260462012596602)
--(axis cs:1013,0.259190605153568)
--(axis cs:1014,0.258258319040062)
--(axis cs:1015,0.257091689662086)
--(axis cs:1016,0.255745464798206)
--(axis cs:1017,0.254619817907991)
--(axis cs:1018,0.253518290680397)
--(axis cs:1019,0.252494737389431)
--(axis cs:1020,0.251706279554833)
--(axis cs:1021,0.250757970655673)
--(axis cs:1022,0.250214355043251)
--(axis cs:1023,0.249573416161285)
--(axis cs:1024,0.249099018415667)
--(axis cs:1025,0.248894813916114)
--(axis cs:1026,0.246821461107241)
--(axis cs:1027,0.239420185357128)
--(axis cs:1028,0.23252332217745)
--(axis cs:1029,0.224860533880579)
--(axis cs:1030,0.217784675876274)
--(axis cs:1031,0.210374089351052)
--(axis cs:1032,0.202866845135225)
--(axis cs:1033,0.195064670128441)
--(axis cs:1034,0.187607380231134)
--(axis cs:1035,0.180181601467494)
--(axis cs:1036,0.172839042909679)
--(axis cs:1037,0.165528950025218)
--(axis cs:1038,0.158572005509898)
--(axis cs:1039,0.151049487084356)
--(axis cs:1040,0.144325121119698)
--(axis cs:1041,0.176215017390633)
--(axis cs:1042,0.173096118362949)
--(axis cs:1043,0.170699771795409)
--(axis cs:1044,0.168990543239612)
--(axis cs:1045,0.167925333897221)
--(axis cs:1046,0.16751203194366)
--(axis cs:1047,0.167095000645952)
--(axis cs:1048,0.167203947879605)
--(axis cs:1049,0.16720649823002)
--(axis cs:1050,0.167218519677882)
--(axis cs:1051,0.167088827403418)
--(axis cs:1052,0.167116523710906)
--(axis cs:1053,0.167119058594654)
--(axis cs:1054,0.167131056559444)
--(axis cs:1055,0.167141491413209)
--(axis cs:1056,0.167151108946652)
--(axis cs:1057,0.167182822629347)
--(axis cs:1058,0.167196007052525)
--(axis cs:1059,0.167367906022011)
--(axis cs:1060,0.167374456189639)
--(axis cs:1061,0.167696075102267)
--(axis cs:1062,0.167594842829785)
--(axis cs:1063,0.167799411926227)
--(axis cs:1064,0.167646184287466)
--(axis cs:1065,0.167812439981706)
--(axis cs:1066,0.167811135881488)
--(axis cs:1067,0.16776183014214)
--(axis cs:1068,0.167936430968662)
--(axis cs:1069,0.167943321573754)
--(axis cs:1069,0.167943321573754)
--(axis cs:1069,0.167943321573754)
--(axis cs:1068,0.167936430968662)
--(axis cs:1067,0.16776183014214)
--(axis cs:1066,0.167811135881488)
--(axis cs:1065,0.167812439981706)
--(axis cs:1064,0.167646184287466)
--(axis cs:1063,0.167799411926227)
--(axis cs:1062,0.167594842829785)
--(axis cs:1061,0.167696075102267)
--(axis cs:1060,0.167374456189639)
--(axis cs:1059,0.167367906022011)
--(axis cs:1058,0.167196007052525)
--(axis cs:1057,0.167182822629347)
--(axis cs:1056,0.167151108946652)
--(axis cs:1055,0.167141491413209)
--(axis cs:1054,0.167131056559444)
--(axis cs:1053,0.167119058594654)
--(axis cs:1052,0.167116523710906)
--(axis cs:1051,0.167088827403418)
--(axis cs:1050,0.167218519677882)
--(axis cs:1049,0.16720649823002)
--(axis cs:1048,0.167203947879605)
--(axis cs:1047,0.167095000645952)
--(axis cs:1046,0.16751203194366)
--(axis cs:1045,0.167925333897221)
--(axis cs:1044,0.168990543239612)
--(axis cs:1043,0.170699771795409)
--(axis cs:1042,0.173096118362949)
--(axis cs:1041,0.176215017390633)
--(axis cs:1040,0.27320812073318)
--(axis cs:1039,0.270172575090497)
--(axis cs:1038,0.267034892670017)
--(axis cs:1037,0.264371961148684)
--(axis cs:1036,0.261778303124953)
--(axis cs:1035,0.259378748562879)
--(axis cs:1034,0.257209339762788)
--(axis cs:1033,0.255193732111574)
--(axis cs:1032,0.253349925793405)
--(axis cs:1031,0.251821877788014)
--(axis cs:1030,0.250714797671407)
--(axis cs:1029,0.249947205029792)
--(axis cs:1028,0.249162119875156)
--(axis cs:1027,0.248995738285173)
--(axis cs:1026,0.248774394954363)
--(axis cs:1025,0.254175230993901)
--(axis cs:1024,0.261558683544475)
--(axis cs:1023,0.268902504712013)
--(axis cs:1022,0.27624075031837)
--(axis cs:1021,0.283663274957011)
--(axis cs:1020,0.290983697145149)
--(axis cs:1019,0.298406256801206)
--(axis cs:1018,0.305780220422281)
--(axis cs:1017,0.313163531440276)
--(axis cs:1016,0.320574655971814)
--(axis cs:1015,0.327934053286048)
--(axis cs:1014,0.33539513614597)
--(axis cs:1013,0.342977385202518)
--(axis cs:1012,0.35045746538962)
--(axis cs:1011,0.357933192858021)
--(axis cs:1010,0.365478339932835)
--(axis cs:1009,0.372982053657513)
--(axis cs:1008,0.380305757408782)
--(axis cs:1007,0.38777377312306)
--(axis cs:1006,0.39523007802488)
--(axis cs:1005,0.402563773494531)
--(axis cs:1004,0.409926582151282)
--(axis cs:1003,0.417502445956209)
--(axis cs:1002,0.42490022697432)
--(axis cs:1001,0.432366490855276)
--(axis cs:1000,0.439622902448416)
--(axis cs:999,0.446951778836705)
--(axis cs:998,0.454247605741393)
--(axis cs:997,0.461529047849375)
--(axis cs:996,0.468556849413343)
--(axis cs:995,0.475733047544889)
--(axis cs:994,0.482708045602266)
--(axis cs:993,0.4897705833181)
--(axis cs:992,0.496480206174754)
--(axis cs:991,0.503026533211717)
--(axis cs:990,0.509689581778776)
--(axis cs:989,0.51594055304718)
--(axis cs:988,0.522065155896787)
--(axis cs:987,0.528969272780002)
--(axis cs:986,0.536131355421304)
--(axis cs:985,0.544087613398579)
--(axis cs:984,0.55339612649603)
--(axis cs:983,0.56380701090609)
--(axis cs:982,0.575445391150645)
--(axis cs:981,0.588261918653346)
--(axis cs:980,0.602195327468062)
--(axis cs:979,0.724541704336499)
--(axis cs:978,0.74104639418454)
--(axis cs:977,0.757352373188333)
--(axis cs:976,0.773433584109132)
--(axis cs:975,0.790140924370357)
--(axis cs:974,0.80626390520471)
--(axis cs:973,0.822416210056416)
--(axis cs:972,0.839122060109701)
--(axis cs:971,0.855943362968216)
--(axis cs:970,0.872536690814045)
--(axis cs:969,0.889421874793255)
--(axis cs:968,0.906400310656048)
--(axis cs:967,0.92346724431243)
--(axis cs:966,0.940687043674613)
--(axis cs:965,0.957986720484609)
--(axis cs:964,0.975267700937867)
--(axis cs:963,0.992779061356463)
--(axis cs:962,1.01009303129041)
--(axis cs:961,1.02733167128193)
--(axis cs:960,1.04487728406434)
--(axis cs:959,1.06248848218545)
--(axis cs:958,1.0801208265915)
--(axis cs:957,1.0972897734679)
--(axis cs:956,1.11356836733057)
--(axis cs:955,1.12881166907359)
--(axis cs:954,1.14308104042654)
--(axis cs:953,1.15633280446803)
--(axis cs:952,1.16853802217478)
--(axis cs:951,1.17969123775041)
--(axis cs:950,1.18958079289902)
--(axis cs:949,1.1980902926237)
--(axis cs:948,1.2071369906286)
--(axis cs:947,1.21576733026207)
--(axis cs:946,1.22458284432113)
--(axis cs:945,1.23337517675516)
--(axis cs:944,1.24211503887855)
--(axis cs:943,1.25080029769207)
--(axis cs:942,1.25943287726685)
--(axis cs:941,1.26799026648547)
--(axis cs:940,1.2768982412458)
--(axis cs:939,1.28580471497167)
--(axis cs:938,1.29485818454232)
--(axis cs:937,1.30411058088438)
--(axis cs:936,1.31340197647742)
--(axis cs:935,1.32292406816102)
--(axis cs:934,1.33293860861579)
--(axis cs:933,1.3432962696221)
--(axis cs:932,1.35394645656801)
--(axis cs:931,1.36494195183663)
--(axis cs:930,1.3766275423828)
--(axis cs:929,1.38890391088601)
--(axis cs:928,1.40123706420992)
--(axis cs:927,1.41397304843241)
--(axis cs:926,1.42650698955062)
--(axis cs:925,1.43882078546749)
--(axis cs:924,1.45028098296645)
--(axis cs:923,1.46102346249248)
--(axis cs:922,1.47107671426131)
--(axis cs:921,1.48027616495477)
--(axis cs:920,1.48876844536506)
--(axis cs:919,1.49767608781791)
--(axis cs:918,1.50581936469352)
--(axis cs:917,1.51353170597009)
--(axis cs:916,1.52090619055884)
--(axis cs:915,1.52869104385752)
--(axis cs:914,1.53637702123808)
--(axis cs:913,1.5427258329831)
--(axis cs:912,1.54941812954093)
--(axis cs:911,1.555998043019)
--(axis cs:910,1.56324730928042)
--(axis cs:909,1.57080073705023)
--(axis cs:908,1.57941243470714)
--(axis cs:907,1.58952144080378)
--(axis cs:906,1.59894795727848)
--(axis cs:905,1.60776849487151)
--(axis cs:904,1.61567329582951)
--(axis cs:903,1.62247741401676)
--(axis cs:902,1.62817944517142)
--(axis cs:901,1.63314958681897)
--(axis cs:900,1.63751053497592)
--(axis cs:899,1.64130668783162)
--(axis cs:898,1.64491559837405)
--(axis cs:897,1.64843821388495)
--(axis cs:896,1.65155560529978)
--(axis cs:895,1.65513308219623)
--(axis cs:894,1.65852303703181)
--(axis cs:893,1.66219604715971)
--(axis cs:892,1.66731605994367)
--(axis cs:891,1.67362792579389)
--(axis cs:890,1.68077521380574)
--(axis cs:889,1.68895557165119)
--(axis cs:888,1.6978949134127)
--(axis cs:887,1.70837761883354)
--(axis cs:886,1.71960014798315)
--(axis cs:885,1.73054359168941)
--(axis cs:884,1.7406570721612)
--(axis cs:883,1.74937412177459)
--(axis cs:882,1.75675819311079)
--(axis cs:881,1.76347430448624)
--(axis cs:880,1.76966464968782)
--(axis cs:879,1.77568067969713)
--(axis cs:878,1.78163016947019)
--(axis cs:877,1.78792352502187)
--(axis cs:876,1.79456227780101)
--(axis cs:875,1.80113235495381)
--(axis cs:874,1.80767142660334)
--(axis cs:873,1.81378163044334)
--(axis cs:872,1.81965348788201)
--(axis cs:871,1.82574544565301)
--(axis cs:870,1.83228237015535)
--(axis cs:869,1.8384735586878)
--(axis cs:868,1.84404365012895)
--(axis cs:867,1.84896958482616)
--(axis cs:866,1.85316784761251)
--(axis cs:865,1.85665142803249)
--(axis cs:864,1.85944389339249)
--(axis cs:863,1.86192844982549)
--(axis cs:862,1.86424639628454)
--(axis cs:861,1.86617904021177)
--(axis cs:860,1.86771478069128)
--(axis cs:859,1.8688010241054)
--(axis cs:858,1.86942984665396)
--(axis cs:857,1.86955591200149)
--(axis cs:856,1.86915922653188)
--(axis cs:855,1.86834217753421)
--(axis cs:854,1.86717132679976)
--(axis cs:853,1.79782486672369)
--(axis cs:852,1.79772058413725)
--(axis cs:851,1.79745859333891)
--(axis cs:850,1.79704823500207)
--(axis cs:849,1.79688761290224)
--(axis cs:848,1.79767929053466)
--(axis cs:847,1.79924173704832)
--(axis cs:846,1.80107898886624)
--(axis cs:845,1.80327208788014)
--(axis cs:844,1.71244623289983)
--(axis cs:843,1.71549783744323)
--(axis cs:842,1.71794827161293)
--(axis cs:841,1.71975962812126)
--(axis cs:840,1.72148202770862)
--(axis cs:839,1.72323725937095)
--(axis cs:838,1.63704145510251)
--(axis cs:837,1.63864222465359)
--(axis cs:836,1.64023928612096)
--(axis cs:835,1.64165078281227)
--(axis cs:834,1.64300433071319)
--(axis cs:833,1.49648009521095)
--(axis cs:832,1.49736255823068)
--(axis cs:831,1.49828032929378)
--(axis cs:830,1.49909857705229)
--(axis cs:829,1.49969031003197)
--(axis cs:828,1.50009487273755)
--(axis cs:827,1.50053489051743)
--(axis cs:826,1.5009152981127)
--(axis cs:825,1.50128864828355)
--(axis cs:824,1.50184835220108)
--(axis cs:823,1.5020705317755)
--(axis cs:822,1.50218577430972)
--(axis cs:821,1.50217135638739)
--(axis cs:820,1.50211136519025)
--(axis cs:819,1.50194402844748)
--(axis cs:818,1.50156775097423)
--(axis cs:817,1.5011630155594)
--(axis cs:816,1.50041057118131)
--(axis cs:815,1.49968499441729)
--(axis cs:814,1.49898184584263)
--(axis cs:813,1.49820362702532)
--(axis cs:812,1.4973705685486)
--(axis cs:811,1.49652176889619)
--(axis cs:810,1.49553347463698)
--(axis cs:809,1.49443172663309)
--(axis cs:808,1.49333080185479)
--(axis cs:807,1.49209231039199)
--(axis cs:806,1.49072144106933)
--(axis cs:805,1.48944621064207)
--(axis cs:804,1.48806052355996)
--(axis cs:803,1.48662892032329)
--(axis cs:802,1.48516109125195)
--(axis cs:801,1.48348339473377)
--(axis cs:800,1.48190983221018)
--(axis cs:799,1.48047362972318)
--(axis cs:798,1.47879805008686)
--(axis cs:797,1.47725789240606)
--(axis cs:796,1.47527676136235)
--(axis cs:795,1.42342692218554)
--(axis cs:794,1.42194794692007)
--(axis cs:793,1.42043896194154)
--(axis cs:792,1.41876021269301)
--(axis cs:791,1.41729565009878)
--(axis cs:790,1.41572229132123)
--(axis cs:789,1.41376277737346)
--(axis cs:788,1.41182027598692)
--(axis cs:787,1.40957427507068)
--(axis cs:786,1.40737774908993)
--(axis cs:785,1.40519328836222)
--(axis cs:784,1.40296182908237)
--(axis cs:783,1.4008385195056)
--(axis cs:782,1.39863736953954)
--(axis cs:781,1.39633190142256)
--(axis cs:780,1.39397470399558)
--(axis cs:779,1.39157034700287)
--(axis cs:778,1.38915645593167)
--(axis cs:777,1.38637256810988)
--(axis cs:776,1.38378039006343)
--(axis cs:775,1.38093885805641)
--(axis cs:774,1.37801689633088)
--(axis cs:773,1.3749061018056)
--(axis cs:772,1.37192223478863)
--(axis cs:771,1.36885488044362)
--(axis cs:770,1.36580006309655)
--(axis cs:769,1.36270849061214)
--(axis cs:768,1.3595651496352)
--(axis cs:767,1.35650620470507)
--(axis cs:766,1.35349759956237)
--(axis cs:765,1.3504718764396)
--(axis cs:764,1.34761914044063)
--(axis cs:763,1.34488154919336)
--(axis cs:762,1.34223740493451)
--(axis cs:761,1.33975845752743)
--(axis cs:760,1.33741524161833)
--(axis cs:759,1.33517714520179)
--(axis cs:758,1.33333440659344)
--(axis cs:757,1.33178838248694)
--(axis cs:756,1.33070193962052)
--(axis cs:755,1.33009639114814)
--(axis cs:754,1.33002161606084)
--(axis cs:753,1.33038847919173)
--(axis cs:752,1.33149768161804)
--(axis cs:751,1.33333534778734)
--(axis cs:750,1.33593459063505)
--(axis cs:749,1.33890857923809)
--(axis cs:748,1.34210369568067)
--(axis cs:747,1.34558355978933)
--(axis cs:746,1.34941642853492)
--(axis cs:745,1.35345911460346)
--(axis cs:744,1.35783627696816)
--(axis cs:743,1.36274460959673)
--(axis cs:742,1.36779836291717)
--(axis cs:741,1.37279189723862)
--(axis cs:740,1.37835809102468)
--(axis cs:739,1.38391847628285)
--(axis cs:738,1.38993102140177)
--(axis cs:737,1.39622393069797)
--(axis cs:736,1.40279090604381)
--(axis cs:735,1.40955394043458)
--(axis cs:734,1.41654587976426)
--(axis cs:733,1.4234846909015)
--(axis cs:732,1.4308604529289)
--(axis cs:731,1.43829947871444)
--(axis cs:730,1.44627643007838)
--(axis cs:729,1.4544700798297)
--(axis cs:728,1.46280252081808)
--(axis cs:727,1.47142997098552)
--(axis cs:726,1.48023713742312)
--(axis cs:725,1.48843982390156)
--(axis cs:724,1.49615019856445)
--(axis cs:723,1.50321841834712)
--(axis cs:722,1.50968387789904)
--(axis cs:721,1.51553164862615)
--(axis cs:720,1.52062674015784)
--(axis cs:719,1.52573161214983)
--(axis cs:718,1.53064532986811)
--(axis cs:717,1.5349780173259)
--(axis cs:716,1.53909838259504)
--(axis cs:715,1.54247801812995)
--(axis cs:714,1.54597771219465)
--(axis cs:713,1.54956698775817)
--(axis cs:712,1.55315201729597)
--(axis cs:711,1.55688852674439)
--(axis cs:710,1.56060408705993)
--(axis cs:709,1.5642231577588)
--(axis cs:708,1.56819741786938)
--(axis cs:707,1.57197291755446)
--(axis cs:706,1.57627354854522)
--(axis cs:705,1.58047778478076)
--(axis cs:704,1.58475778806754)
--(axis cs:703,1.58916116131866)
--(axis cs:702,1.59357584302222)
--(axis cs:701,1.59786090331026)
--(axis cs:700,1.60253504643521)
--(axis cs:699,1.60702311945556)
--(axis cs:698,1.61176468531189)
--(axis cs:697,1.61659958452139)
--(axis cs:696,1.62130925568314)
--(axis cs:695,1.62567665424776)
--(axis cs:694,1.63043581161519)
--(axis cs:693,1.63525827728391)
--(axis cs:692,1.63995970230147)
--(axis cs:691,1.64473376296494)
--(axis cs:690,1.64962374411545)
--(axis cs:689,1.65457051201463)
--(axis cs:688,1.65954744534628)
--(axis cs:687,1.66465124194381)
--(axis cs:686,1.66962783457985)
--(axis cs:685,1.67480052842908)
--(axis cs:684,1.67983483480128)
--(axis cs:683,1.68519904405288)
--(axis cs:682,1.69072091029523)
--(axis cs:681,1.69585880282079)
--(axis cs:680,1.70122826394964)
--(axis cs:679,1.70677089939066)
--(axis cs:678,1.71216769873602)
--(axis cs:677,1.71719347068821)
--(axis cs:676,1.72262652475216)
--(axis cs:675,1.72790401901525)
--(axis cs:674,1.73322235003524)
--(axis cs:673,1.73867515451697)
--(axis cs:672,1.7442053052398)
--(axis cs:671,1.74976422223061)
--(axis cs:670,1.75538890668404)
--(axis cs:669,1.76102385931941)
--(axis cs:668,1.76696987013193)
--(axis cs:667,1.7730341079221)
--(axis cs:666,1.77882575955433)
--(axis cs:665,1.78459242736551)
--(axis cs:664,1.79044922591661)
--(axis cs:663,1.79631298080908)
--(axis cs:662,1.80218478849904)
--(axis cs:661,1.80811687362382)
--(axis cs:660,1.81395348980216)
--(axis cs:659,1.81985261574906)
--(axis cs:658,1.82571661520413)
--(axis cs:657,1.83162274095327)
--(axis cs:656,1.83771901927508)
--(axis cs:655,1.84367975020882)
--(axis cs:654,1.84979107727527)
--(axis cs:653,1.85606322449803)
--(axis cs:652,1.86214214924316)
--(axis cs:651,1.86831711500366)
--(axis cs:650,1.87464991527139)
--(axis cs:649,1.88099681580423)
--(axis cs:648,1.88752496567982)
--(axis cs:647,1.89416059971344)
--(axis cs:646,1.90099469982939)
--(axis cs:645,1.90772712251563)
--(axis cs:644,1.91496322121873)
--(axis cs:643,1.92220297383243)
--(axis cs:642,1.92997337458111)
--(axis cs:641,1.93796271826284)
--(axis cs:640,1.9464660592101)
--(axis cs:639,1.95541770715511)
--(axis cs:638,1.96508536597168)
--(axis cs:637,1.97548184074589)
--(axis cs:636,1.98642904775389)
--(axis cs:635,1.99784980079248)
--(axis cs:634,2.00978652337616)
--(axis cs:633,2.02216278057262)
--(axis cs:632,2.03487241700883)
--(axis cs:631,2.04729715703005)
--(axis cs:630,2.05984965538447)
--(axis cs:629,2.07268096222455)
--(axis cs:628,2.08571965058686)
--(axis cs:627,2.09902516749642)
--(axis cs:626,2.11259069098842)
--(axis cs:625,2.12654105723471)
--(axis cs:624,2.14060318783221)
--(axis cs:623,2.15479703122094)
--(axis cs:622,2.16913764749273)
--(axis cs:621,2.18334777137831)
--(axis cs:620,2.19746473156494)
--(axis cs:619,2.2110543431801)
--(axis cs:618,2.22474237622673)
--(axis cs:617,2.23824895711607)
--(axis cs:616,2.25163147021303)
--(axis cs:615,2.26489997954836)
--(axis cs:614,2.27801884971318)
--(axis cs:613,2.29114189925517)
--(axis cs:612,2.30410811225782)
--(axis cs:611,2.31677337847217)
--(axis cs:610,2.329034165147)
--(axis cs:609,2.34122145360081)
--(axis cs:608,2.3530702749458)
--(axis cs:607,2.3649985105443)
--(axis cs:606,2.37685265076156)
--(axis cs:605,2.38841288512531)
--(axis cs:604,2.39925424872939)
--(axis cs:603,2.40949957045572)
--(axis cs:602,2.41918593323826)
--(axis cs:601,2.4281596143683)
--(axis cs:600,2.43652043336805)
--(axis cs:599,2.4441443105782)
--(axis cs:598,2.45111726412367)
--(axis cs:597,2.45751696722057)
--(axis cs:596,2.46384022392002)
--(axis cs:595,2.46988967634582)
--(axis cs:594,2.47564048819805)
--(axis cs:593,2.48121136542994)
--(axis cs:592,2.48675012355881)
--(axis cs:591,2.49199918604698)
--(axis cs:590,2.49731304840187)
--(axis cs:589,2.50240058242204)
--(axis cs:588,2.50744165236174)
--(axis cs:587,2.51228254669538)
--(axis cs:586,2.51681694415738)
--(axis cs:585,2.52153594445028)
--(axis cs:584,2.52633521916338)
--(axis cs:583,2.53124742223625)
--(axis cs:582,2.53624315081454)
--(axis cs:581,2.54127705074235)
--(axis cs:580,2.54631311424807)
--(axis cs:579,2.55153690552957)
--(axis cs:578,2.5569313920298)
--(axis cs:577,2.56229328525602)
--(axis cs:576,2.56802937540915)
--(axis cs:575,2.57372710824917)
--(axis cs:574,2.57961855900163)
--(axis cs:573,2.58532329384818)
--(axis cs:572,2.59108570417328)
--(axis cs:571,2.59666477319883)
--(axis cs:570,2.60222888941959)
--(axis cs:569,2.60761417871518)
--(axis cs:568,2.61296653111328)
--(axis cs:567,2.61823778104272)
--(axis cs:566,2.62307355752209)
--(axis cs:565,2.62798840044734)
--(axis cs:564,2.63312738119163)
--(axis cs:563,2.63837587563389)
--(axis cs:562,2.64365319368594)
--(axis cs:561,2.64933245619867)
--(axis cs:560,2.6551248154146)
--(axis cs:559,2.660977192329)
--(axis cs:558,2.66660523947492)
--(axis cs:557,2.67228999936522)
--(axis cs:556,2.67771454159817)
--(axis cs:555,2.68302069844873)
--(axis cs:554,2.68818199346813)
--(axis cs:553,2.69376439773295)
--(axis cs:552,2.69899830528526)
--(axis cs:551,2.70439225748207)
--(axis cs:550,2.710153550977)
--(axis cs:549,2.71549297244519)
--(axis cs:548,2.72095541159275)
--(axis cs:547,2.72654771867697)
--(axis cs:546,2.73214871395031)
--(axis cs:545,2.73811465493641)
--(axis cs:544,2.74394193269258)
--(axis cs:543,2.75010980558176)
--(axis cs:542,2.755817864663)
--(axis cs:541,2.76208964733488)
--(axis cs:540,2.76834999963115)
--(axis cs:539,2.77518581409525)
--(axis cs:538,2.78292029795002)
--(axis cs:537,2.79101636774306)
--(axis cs:536,2.79966715713214)
--(axis cs:535,2.8091455994811)
--(axis cs:534,2.81839624575078)
--(axis cs:533,2.82776872981499)
--(axis cs:532,2.83665860863841)
--(axis cs:531,2.84558088225162)
--(axis cs:530,2.85444743687025)
--(axis cs:529,2.86307471219106)
--(axis cs:528,2.87134315159974)
--(axis cs:527,2.87905114529991)
--(axis cs:526,2.88615504035824)
--(axis cs:525,2.89370444768601)
--(axis cs:524,2.9012837251653)
--(axis cs:523,2.90902008634065)
--(axis cs:522,2.91697145952101)
--(axis cs:521,2.925086399913)
--(axis cs:520,2.93315826001635)
--(axis cs:519,2.94140145792774)
--(axis cs:518,2.94952512970586)
--(axis cs:517,2.95771946184232)
--(axis cs:516,2.9653909002918)
--(axis cs:515,2.97316721276015)
--(axis cs:514,2.98115192637899)
--(axis cs:513,2.98950035020543)
--(axis cs:512,2.99761364834265)
--(axis cs:511,3.00594865263099)
--(axis cs:510,3.0141098534118)
--(axis cs:509,3.02224255240737)
--(axis cs:508,3.0308622127245)
--(axis cs:507,3.03919686986906)
--(axis cs:506,3.04780990873528)
--(axis cs:505,3.05645405333224)
--(axis cs:504,3.06552017378467)
--(axis cs:503,3.07443020784869)
--(axis cs:502,3.08324429244288)
--(axis cs:501,3.09187086509496)
--(axis cs:500,3.10079583196705)
--(axis cs:499,3.10948972982885)
--(axis cs:498,3.11843570868114)
--(axis cs:497,3.12693056917728)
--(axis cs:496,3.13560237845128)
--(axis cs:495,3.14394106334185)
--(axis cs:494,3.15193897074513)
--(axis cs:493,3.16001542633562)
--(axis cs:492,3.16769902798585)
--(axis cs:491,3.17499085453395)
--(axis cs:490,3.18226591595847)
--(axis cs:489,3.18931661513872)
--(axis cs:488,3.19651342419926)
--(axis cs:487,3.20398763272659)
--(axis cs:486,3.21096584451843)
--(axis cs:485,3.21806775736988)
--(axis cs:484,3.22503587670134)
--(axis cs:483,3.23198341621033)
--(axis cs:482,3.23838721338665)
--(axis cs:481,3.24524787556206)
--(axis cs:480,3.25154179718336)
--(axis cs:479,3.2579212068917)
--(axis cs:478,3.26430093949095)
--(axis cs:477,3.27054987216156)
--(axis cs:476,3.27679506548894)
--(axis cs:475,3.28279185382007)
--(axis cs:474,3.28857122651527)
--(axis cs:473,3.29443075890694)
--(axis cs:472,3.3001087124453)
--(axis cs:471,3.30588385758754)
--(axis cs:470,3.31141230511196)
--(axis cs:469,3.31688213844437)
--(axis cs:468,3.32237733481227)
--(axis cs:467,3.32754667136826)
--(axis cs:466,3.33240262775392)
--(axis cs:465,3.3372697322957)
--(axis cs:464,3.34213116427494)
--(axis cs:463,3.34695038277252)
--(axis cs:462,3.35172014930475)
--(axis cs:461,3.356947046287)
--(axis cs:460,3.36191795638688)
--(axis cs:459,3.36688921690888)
--(axis cs:458,3.37196432032135)
--(axis cs:457,3.37707468834414)
--(axis cs:456,3.38229980809701)
--(axis cs:455,3.38761800432521)
--(axis cs:454,3.39297706072823)
--(axis cs:453,3.39843001752948)
--(axis cs:452,3.40390054493531)
--(axis cs:451,3.40930574464295)
--(axis cs:450,3.41485948123317)
--(axis cs:449,3.42052575696936)
--(axis cs:448,3.42625147669087)
--(axis cs:447,3.43198557743537)
--(axis cs:446,3.437753654482)
--(axis cs:445,3.44357976357426)
--(axis cs:444,3.44930194080125)
--(axis cs:443,3.45499882445268)
--(axis cs:442,3.4606286999047)
--(axis cs:441,3.46621996313654)
--(axis cs:440,3.47178402205474)
--(axis cs:439,3.47743571153435)
--(axis cs:438,3.48290300714743)
--(axis cs:437,3.48831058803859)
--(axis cs:436,3.49379381945677)
--(axis cs:435,3.49918525037982)
--(axis cs:434,3.50455748286185)
--(axis cs:433,3.50998403719295)
--(axis cs:432,3.5154559750287)
--(axis cs:431,3.52108307427028)
--(axis cs:430,3.52709788546383)
--(axis cs:429,3.53319989299619)
--(axis cs:428,3.53968519769279)
--(axis cs:427,3.54629759558355)
--(axis cs:426,3.55307947755928)
--(axis cs:425,3.55954963392403)
--(axis cs:424,3.56550253077373)
--(axis cs:423,3.57105271869206)
--(axis cs:422,3.57611622650023)
--(axis cs:421,3.58061223914799)
--(axis cs:420,3.58466095897839)
--(axis cs:419,3.58848738013672)
--(axis cs:418,3.59210712088139)
--(axis cs:417,3.5954040533805)
--(axis cs:416,3.59837850310174)
--(axis cs:415,3.60105869354546)
--(axis cs:414,3.60352369577565)
--(axis cs:413,3.60568611377118)
--(axis cs:412,3.60787521303964)
--(axis cs:411,3.61004381050762)
--(axis cs:410,3.61224050338609)
--(axis cs:409,3.61445986010271)
--(axis cs:408,3.61660501906362)
--(axis cs:407,3.61882776592849)
--(axis cs:406,3.62088046681853)
--(axis cs:405,3.62277089042717)
--(axis cs:404,3.62442982973944)
--(axis cs:403,3.62602593969536)
--(axis cs:402,3.62738424757589)
--(axis cs:401,3.62850238235107)
--(axis cs:400,3.62936749450682)
--(axis cs:399,3.6299821403448)
--(axis cs:398,3.63035760768926)
--(axis cs:397,3.63057702453793)
--(axis cs:396,3.63061714126531)
--(axis cs:395,3.63054023068139)
--(axis cs:394,3.63055051263442)
--(axis cs:393,3.63027715359399)
--(axis cs:392,3.62989824456072)
--(axis cs:391,3.62920595538495)
--(axis cs:390,3.62819276918118)
--(axis cs:389,3.62697040111401)
--(axis cs:388,3.62548129892365)
--(axis cs:387,3.62380979238331)
--(axis cs:386,3.62216636500852)
--(axis cs:385,3.62064083612162)
--(axis cs:384,3.61911181279183)
--(axis cs:383,3.6176686406056)
--(axis cs:382,3.61613156551887)
--(axis cs:381,3.61498684780648)
--(axis cs:380,3.61356819130143)
--(axis cs:379,3.61222169391175)
--(axis cs:378,3.61084243625015)
--(axis cs:377,3.6094579015153)
--(axis cs:376,3.60806754392346)
--(axis cs:375,3.60684420048499)
--(axis cs:374,3.6055531670224)
--(axis cs:373,3.60405783875065)
--(axis cs:372,3.60268063574075)
--(axis cs:371,3.60125745502817)
--(axis cs:370,3.60000602890724)
--(axis cs:369,3.59873009812649)
--(axis cs:368,3.59732092538563)
--(axis cs:367,3.59607339817861)
--(axis cs:366,3.59512484359449)
--(axis cs:365,3.59394021996476)
--(axis cs:364,3.59306527829694)
--(axis cs:363,3.59194194235295)
--(axis cs:362,3.59094192386579)
--(axis cs:361,3.58993369566777)
--(axis cs:360,3.5887428423332)
--(axis cs:359,3.58741499935429)
--(axis cs:358,3.58617239296949)
--(axis cs:357,3.58514327669212)
--(axis cs:356,3.58440977680298)
--(axis cs:355,3.58408720349774)
--(axis cs:354,3.58409058905908)
--(axis cs:353,3.58448793325802)
--(axis cs:352,3.58492765210969)
--(axis cs:351,3.58550817506676)
--(axis cs:350,3.58637076198712)
--(axis cs:349,3.58734211272315)
--(axis cs:348,3.58866515861179)
--(axis cs:347,3.59010606320063)
--(axis cs:346,3.59187203321421)
--(axis cs:345,3.59384850491654)
--(axis cs:344,3.59606124562924)
--(axis cs:343,3.59846720656737)
--(axis cs:342,3.60108356335214)
--(axis cs:341,3.60395017827279)
--(axis cs:340,3.60734712416264)
--(axis cs:339,3.61166013031288)
--(axis cs:338,3.61680418419527)
--(axis cs:337,3.62286829872282)
--(axis cs:336,3.62989191552609)
--(axis cs:335,3.63788250678125)
--(axis cs:334,3.64680969475249)
--(axis cs:333,3.65675792590268)
--(axis cs:332,3.66769917860913)
--(axis cs:331,3.67889929424067)
--(axis cs:330,3.68989247351126)
--(axis cs:329,3.70042020237351)
--(axis cs:328,3.71111687650044)
--(axis cs:327,3.72186091116637)
--(axis cs:326,3.73204239297836)
--(axis cs:325,3.74155086169772)
--(axis cs:324,3.75034350884815)
--(axis cs:323,3.75840176150732)
--(axis cs:322,3.76569928117805)
--(axis cs:321,3.77229094203813)
--(axis cs:320,3.77817877799134)
--(axis cs:319,3.78421389907003)
--(axis cs:318,3.79039106584396)
--(axis cs:317,3.79682653472057)
--(axis cs:316,3.80348203174787)
--(axis cs:315,3.81104750379642)
--(axis cs:314,3.81963612851957)
--(axis cs:313,3.82842709705078)
--(axis cs:312,3.83741670918904)
--(axis cs:311,3.84694766963165)
--(axis cs:310,3.85635287302732)
--(axis cs:309,3.86540545286101)
--(axis cs:308,3.87367813925861)
--(axis cs:307,3.88269217737444)
--(axis cs:306,3.89236366151746)
--(axis cs:305,3.90297924509367)
--(axis cs:304,3.91453411703051)
--(axis cs:303,3.92703272602215)
--(axis cs:302,3.94048079977688)
--(axis cs:301,3.95403233629045)
--(axis cs:300,3.96788326872473)
--(axis cs:299,3.98213503528363)
--(axis cs:298,3.99632866657374)
--(axis cs:297,4.01040964034723)
--(axis cs:296,4.02439413843725)
--(axis cs:295,4.03831794696983)
--(axis cs:294,4.05208098710385)
--(axis cs:293,4.06577321221815)
--(axis cs:292,4.07940771389313)
--(axis cs:291,4.09296962616012)
--(axis cs:290,4.1064340417348)
--(axis cs:289,4.11975298256271)
--(axis cs:288,4.1329077373433)
--(axis cs:287,4.14587166848606)
--(axis cs:286,4.1585966068075)
--(axis cs:285,4.17103582062862)
--(axis cs:284,4.18316740190025)
--(axis cs:283,4.19502127887718)
--(axis cs:282,4.20659095078597)
--(axis cs:281,4.21786928168439)
--(axis cs:280,4.22886742210729)
--(axis cs:279,4.23968555555549)
--(axis cs:278,4.25034041954646)
--(axis cs:277,4.26080586780202)
--(axis cs:276,4.27114873143278)
--(axis cs:275,4.28142373547676)
--(axis cs:274,4.29169384986764)
--(axis cs:273,4.30200832735233)
--(axis cs:272,4.31240236602751)
--(axis cs:271,4.32290417956559)
--(axis cs:270,4.33345470974563)
--(axis cs:269,4.34400274568739)
--(axis cs:268,4.35452073658358)
--(axis cs:267,4.36515419254102)
--(axis cs:266,4.37597585421117)
--(axis cs:265,4.38701008635447)
--(axis cs:264,4.39814613208359)
--(axis cs:263,4.40929442933213)
--(axis cs:262,4.42043087306643)
--(axis cs:261,4.43154226288659)
--(axis cs:260,4.44261635168985)
--(axis cs:259,4.45363602491959)
--(axis cs:258,4.46472519024557)
--(axis cs:257,4.47589464860341)
--(axis cs:256,4.48718431059559)
--(axis cs:255,4.49849753157263)
--(axis cs:254,4.50981512408215)
--(axis cs:253,4.52117154215231)
--(axis cs:252,4.53209628185545)
--(axis cs:251,4.54251646068636)
--(axis cs:250,4.55223332374541)
--(axis cs:249,4.56117108100719)
--(axis cs:248,4.56932255286246)
--(axis cs:247,4.57682280418361)
--(axis cs:246,4.58373639407412)
--(axis cs:245,4.59013584219014)
--(axis cs:244,4.59588418967482)
--(axis cs:243,4.60102106788787)
--(axis cs:242,4.60564643951505)
--(axis cs:241,4.60980433865087)
--(axis cs:240,4.61349617292323)
--(axis cs:239,4.61674057158368)
--(axis cs:238,4.61956020898631)
--(axis cs:237,4.62263121659833)
--(axis cs:236,4.62595112783273)
--(axis cs:235,4.62936485847501)
--(axis cs:234,4.63289565601343)
--(axis cs:233,4.63654445179293)
--(axis cs:232,4.64030188375658)
--(axis cs:231,4.64413242884617)
--(axis cs:230,4.64795471544226)
--(axis cs:229,4.65176422384794)
--(axis cs:228,4.65564397340678)
--(axis cs:227,4.65961117038947)
--(axis cs:226,4.66383138062977)
--(axis cs:225,4.66829064494197)
--(axis cs:224,4.6729951957058)
--(axis cs:223,4.67800169259239)
--(axis cs:222,4.68328347707131)
--(axis cs:221,4.68891060142164)
--(axis cs:220,4.69484257405105)
--(axis cs:219,4.70107410550652)
--(axis cs:218,4.70749639382515)
--(axis cs:217,4.71399097893521)
--(axis cs:216,4.72052338350909)
--(axis cs:215,4.72706629735301)
--(axis cs:214,4.73363097896586)
--(axis cs:213,4.74023985238088)
--(axis cs:212,4.74692049836242)
--(axis cs:211,4.75364983194877)
--(axis cs:210,4.76042126592345)
--(axis cs:209,4.76723251072498)
--(axis cs:208,4.77405807979897)
--(axis cs:207,4.78089428871892)
--(axis cs:206,4.78781686656705)
--(axis cs:205,4.79467912864269)
--(axis cs:204,4.8015164307629)
--(axis cs:203,4.80832807100733)
--(axis cs:202,4.81497032145697)
--(axis cs:201,4.82136353700541)
--(axis cs:200,4.82747938054236)
--(axis cs:199,4.83331620884179)
--(axis cs:198,4.83888076060308)
--(axis cs:197,4.84418312961271)
--(axis cs:196,4.84929106391707)
--(axis cs:195,4.85428165373578)
--(axis cs:194,4.85917742275284)
--(axis cs:193,4.86420902581405)
--(axis cs:192,4.86923369168945)
--(axis cs:191,4.87422107569172)
--(axis cs:190,4.8791639681065)
--(axis cs:189,4.8840222658162)
--(axis cs:188,4.88861281032973)
--(axis cs:187,4.89289298558662)
--(axis cs:186,4.8968584512522)
--(axis cs:185,4.90051429637293)
--(axis cs:184,4.90386158170112)
--(axis cs:183,4.90707097681043)
--(axis cs:182,4.91013814053337)
--(axis cs:181,4.91307421359998)
--(axis cs:180,4.9158886491363)
--(axis cs:179,4.91859741309588)
--(axis cs:178,4.92120559148508)
--(axis cs:177,4.92373004640571)
--(axis cs:176,4.92617642073925)
--(axis cs:175,4.92857096274538)
--(axis cs:174,4.93075953197872)
--(axis cs:173,4.93284675767035)
--(axis cs:172,4.93471150932507)
--(axis cs:171,4.93629344435239)
--(axis cs:170,4.9375639582583)
--(axis cs:169,4.93849647514422)
--(axis cs:168,4.93903913004999)
--(axis cs:167,4.93915012153335)
--(axis cs:166,4.93878821624703)
--(axis cs:165,4.93792645580857)
--(axis cs:164,4.93656704515993)
--(axis cs:163,4.93461169341127)
--(axis cs:162,4.93201336719127)
--(axis cs:161,4.92878210893995)
--(axis cs:160,4.92487839302865)
--(axis cs:159,4.92055133955873)
--(axis cs:158,4.91601307620518)
--(axis cs:157,4.91123037115557)
--(axis cs:156,4.906176498102)
--(axis cs:155,4.90083529049725)
--(axis cs:154,4.89518044192576)
--(axis cs:153,4.88920617085986)
--(axis cs:152,4.88291439207606)
--(axis cs:151,4.87630317011574)
--(axis cs:150,4.86948462917618)
--(axis cs:149,4.86253213253303)
--(axis cs:148,4.85571194910251)
--(axis cs:147,4.84897912163237)
--(axis cs:146,4.8423054274774)
--(axis cs:145,4.83590381784087)
--(axis cs:144,4.83008851788343)
--(axis cs:143,4.82485355858914)
--(axis cs:142,4.82018693558115)
--(axis cs:141,4.81606836007754)
--(axis cs:140,4.81246392903821)
--(axis cs:139,4.80931940929908)
--(axis cs:138,4.80655176763348)
--(axis cs:137,4.80404610637742)
--(axis cs:136,4.80168210224001)
--(axis cs:135,4.79968384086797)
--(axis cs:134,4.79818802644395)
--(axis cs:133,4.79719590442581)
--(axis cs:132,4.79676434212715)
--(axis cs:131,4.79676439070733)
--(axis cs:130,4.79676443959663)
--(axis cs:129,4.79676449022414)
--(axis cs:128,4.79676450109898)
--(axis cs:127,4.79676454607638)
--(axis cs:126,4.79676458571966)
--(axis cs:125,4.79676460040702)
--(axis cs:124,4.7967646004791)
--(axis cs:123,4.79676463383622)
--(axis cs:122,4.7967646953837)
--(axis cs:121,4.79676471766914)
--(axis cs:120,4.79676480100732)
--(axis cs:119,4.7967648375279)
--(axis cs:118,4.79676487309797)
--(axis cs:117,4.79676489716292)
--(axis cs:116,4.79676494934843)
--(axis cs:115,4.7967649730313)
--(axis cs:114,4.79676503830458)
--(axis cs:113,4.7967650851654)
--(axis cs:112,4.79676509398988)
--(axis cs:111,4.79676513853649)
--(axis cs:110,4.79676518236316)
--(axis cs:109,4.79676519716551)
--(axis cs:108,4.79676520945467)
--(axis cs:107,4.79676523984064)
--(axis cs:106,4.79676532453265)
--(axis cs:105,4.79676539077061)
--(axis cs:104,4.79676538759204)
--(axis cs:103,4.79676541743769)
--(axis cs:102,4.79676550046235)
--(axis cs:101,4.79676553338643)
--(axis cs:100,4.79676552288874)
--(axis cs:99,4.79676559909563)
--(axis cs:98,4.79676564020242)
--(axis cs:97,4.79676567383311)
--(axis cs:96,4.7967657544852)
--(axis cs:95,4.7967657501673)
--(axis cs:94,4.7967657845408)
--(axis cs:93,4.79676585444353)
--(axis cs:92,4.79676586567203)
--(axis cs:91,4.79676585869931)
--(axis cs:90,4.79676591639904)
--(axis cs:89,4.79676600449715)
--(axis cs:88,4.79676601395971)
--(axis cs:87,4.79676605094426)
--(axis cs:86,4.79676610046939)
--(axis cs:85,4.79676612075034)
--(axis cs:84,4.79676615745617)
--(axis cs:83,4.79676624299309)
--(axis cs:82,4.79676627678169)
--(axis cs:81,4.79676631424756)
--(axis cs:80,4.79676634622255)
--(axis cs:79,4.79676637342892)
--(axis cs:78,4.79676638797349)
--(axis cs:77,4.79676641615625)
--(axis cs:76,4.79676647671328)
--(axis cs:75,4.7967665070544)
--(axis cs:74,4.79676655701994)
--(axis cs:73,4.7967665742274)
--(axis cs:72,4.79676662584122)
--(axis cs:71,4.796766652043)
--(axis cs:70,4.79676669954323)
--(axis cs:69,4.7967667340355)
--(axis cs:68,4.79676673441507)
--(axis cs:67,4.79676676449535)
--(axis cs:66,4.79676681607981)
--(axis cs:65,4.79676692660511)
--(axis cs:64,4.79676693007262)
--(axis cs:63,4.79676695257828)
--(axis cs:62,4.79676701990056)
--(axis cs:61,4.7967670643825)
--(axis cs:60,4.7967670639541)
--(axis cs:59,4.79676712600384)
--(axis cs:58,4.79676716716537)
--(axis cs:57,4.79676718835498)
--(axis cs:56,4.79676725185572)
--(axis cs:55,4.79676728680501)
--(axis cs:54,4.79676730237884)
--(axis cs:53,4.79676728785505)
--(axis cs:52,4.79676734789289)
--(axis cs:51,4.79676744311044)
--(axis cs:50,4.79676746509002)
--(axis cs:49,4.79676751584279)
--(axis cs:48,4.79676756018428)
--(axis cs:47,4.79676760588774)
--(axis cs:46,4.79676760380047)
--(axis cs:45,4.79676763565514)
--(axis cs:44,4.79676767400466)
--(axis cs:43,4.79676773222559)
--(axis cs:42,4.7967677787348)
--(axis cs:41,4.79676778538217)
--(axis cs:40,4.79676781336921)
--(axis cs:39,4.79676789453818)
--(axis cs:38,4.7967679491974)
--(axis cs:37,4.79676794856296)
--(axis cs:36,4.79676799157428)
--(axis cs:35,4.79676802462991)
--(axis cs:34,4.79676811445671)
--(axis cs:33,4.79676812802644)
--(axis cs:32,4.79676814894324)
--(axis cs:31,4.79676817937257)
--(axis cs:30,4.79676823413851)
--(axis cs:29,4.79676829505412)
--(axis cs:28,4.79676833305336)
--(axis cs:27,4.7967683683311)
--(axis cs:26,4.79676838289009)
--(axis cs:25,4.79676840024682)
--(axis cs:24,4.79676844854448)
--(axis cs:23,4.79676848966004)
--(axis cs:22,4.79676852613913)
--(axis cs:21,4.79676858428872)
--(axis cs:20,4.79676861993808)
--(axis cs:19,4.79676862312768)
--(axis cs:18,4.79676868989625)
--(axis cs:17,4.79676874831385)
--(axis cs:16,4.79676874163823)
--(axis cs:15,4.7967687580168)
--(axis cs:14,4.79676884189528)
--(axis cs:13,4.79676889861137)
--(axis cs:12,4.79676892441244)
--(axis cs:11,4.79676892411315)
--(axis cs:10,4.79676898451693)
--(axis cs:9,4.79676905578761)
--(axis cs:8,4.79676911175797)
--(axis cs:7,4.79676911229422)
--(axis cs:6,4.79676914086181)
--(axis cs:5,4.79676920972937)
--(axis cs:4,4.79676925619937)
--(axis cs:3,4.7967692666428)
--(axis cs:2,4.79676929863847)
--(axis cs:1,4.79676936504376)
--(axis cs:0,4.79676936479117)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 4.68180959843622
100 4.17418620766442
200 3.35763844641001
300 2.59190668423885
400 1.83675553213605
500 1.0537344570777
600 0.256631938072054
700 0.0689618039273492
800 0.0485027208136199
};
\addlegendentry{Nav2 in Static Env}
\addplot [semithick, darkorange25512714]
table {%
0 4.79671893862978
100 4.79671503027163
200 4.29352251582425
300 3.5594263657773
400 2.94288744351109
500 2.22770146820964
600 1.38911365638118
700 0.850804895444627
800 0.521113114454382
900 0.80245772530969
1000 0.360605381912457
};
\addlegendentry{RL in Static Env}

\nextgroupplot[ width=8cm, height=8cm,
legend cell align={left},
legend style={legend pos=south east,fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, fill=gray,font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=-2.59860439851577, xmax=2.32817380656133,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=-2.89984885443983, ymax=2.6877876769435,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ytick style={color=black}
]
\addplot [forget plot]graphics [includegraphics cmd=\pgfimage,xmin=-2.59860439851577, xmax=2.32817380656133, ymin=-2.89984885443983, ymax=2.6877876769435] {tex/gazebo_distance-000.png};
\addplot [draw=red, fill=red, mark size=0.3, mark=*, only marks]
table{%
x  y
-1.89860439851577 -1.99978119383725
-1.85579953229919 -1.99980803997946
-1.81301656041572 -1.99981248845846
-1.77027108294675 -1.99906602033327
-1.72662366761214 -1.99724849055358
-1.68306818027453 -1.99425255812582
-1.64056267217213 -1.98981900482092
-1.59848081554742 -1.98365157379792
-1.55523559480251 -1.9750216446169
-1.51353311175714 -1.96403126153314
-1.47182726005891 -1.94979616970406
-1.43194447743247 -1.93334250471775
-1.39526988026935 -1.91542621191485
-1.35694716801381 -1.8936569646393
-1.32086937758024 -1.87000723850212
-1.28675638059142 -1.8443599976889
-1.25327542701874 -1.8157083155596
-1.22216499489539 -1.78515142647721
-1.1935300835906 -1.75289815783061
-1.16717170179551 -1.71875995824016
-1.14310249181288 -1.68295441242906
-1.12153051612602 -1.64611767880759
-1.10150370186127 -1.60735507858427
-1.08350659503534 -1.56808664555649
-1.06664218967246 -1.52779807997815
-1.05099159284669 -1.48749748833695
-1.03586515770851 -1.44698148246466
-1.02151079750319 -1.40716626445144
-1.00662066560888 -1.36556430969137
-0.990830604417054 -1.32474270525509
-0.973979262922152 -1.28586565197114
-0.955044298817158 -1.24636998152148
-0.933883533263838 -1.20746697475665
-0.91161516124382 -1.17029817001241
-0.887747248259663 -1.13302376331175
-0.863161736720399 -1.09788749697172
-0.836730690821884 -1.06352965135563
-0.808513557077376 -1.03000987972647
-0.779393135942278 -0.998510327035134
-0.747799379430822 -0.968110579368268
-0.715331884002964 -0.94073979311496
-0.680413318613697 -0.91574658649484
-0.644567383366774 -0.893898535466589
-0.607435661103771 -0.874314665500665
-0.568734060321471 -0.856898358150423
-0.528144744793639 -0.841608082678828
-0.487707200618902 -0.828822859598549
-0.44628800477454 -0.817740359181766
-0.404416688462951 -0.808507196176842
-0.362190619836404 -0.801119672537808
-0.319770198190719 -0.795102414000616
-0.277284117197203 -0.789853051119451
-0.235271744399855 -0.784932905450029
-0.191852033134941 -0.780003381323348
-0.14892333529319 -0.77487579530176
-0.105650831810326 -0.768859305430528
-0.0633740292814379 -0.762174315070341
-0.0207549343686092 -0.754955036013599
0.0226058932282731 -0.746593062020631
0.0655706492570743 -0.736508407462242
0.107280611894245 -0.72492621077239
0.148969961325504 -0.711315871897004
0.189443334863904 -0.696036502074486
0.229628598522045 -0.678555627313541
0.268555623915469 -0.659808843687273
0.306677576506875 -0.639549016463359
0.342566660950367 -0.618300632195677
0.379451767793264 -0.594250653114529
0.413967499512876 -0.57003181774127
0.448395681071306 -0.54417289802203
0.481275044224882 -0.517663750517432
0.513882306342545 -0.489226634243642
0.545446671965327 -0.459465108927917
0.575788703724657 -0.42775739014423
0.603366503297376 -0.395582364358784
0.629748920262433 -0.361775690358279
0.653581300883002 -0.327402788902334
0.675491233187256 -0.291451985785676
0.695220619630044 -0.253996143080412
0.713440315681471 -0.215153867940485
0.730095342990852 -0.175475246675366
0.744896126992872 -0.136304049238195
0.758673662390596 -0.0946643866900825
0.770596813338296 -0.0544278400909456
0.781245814740821 -0.0146607431599754
0.791131758582175 0.0268603479942073
0.7997403884639 0.0675414284598867
0.806931388943205 0.108050722752627
0.812426340791089 0.149861812202854
0.81718432288836 0.191964318468291
0.82144533307995 0.2333207619551
0.826075106992679 0.277416384219841
0.830957425367733 0.319492284824908
0.837474155929125 0.362814948076008
0.846679344238407 0.405488065147668
0.858420766037504 0.448232300021343
0.872704785956372 0.490488079322719
0.889083825445133 0.52991421067212
0.908975568847959 0.569349621480135
0.930490047892738 0.605928246648846
0.955833559489273 0.642499845249906
0.98343344103453 0.676489213084725
1.01378206067126 0.70920714842738
1.04423225263914 0.738604632468146
1.07616595354496 0.766959599971323
1.11038247418607 0.795017866612615
1.14558750067719 0.821437913550482
1.18146397984347 0.846665769096725
1.21783627925867 0.870955943362634
1.25480417740007 0.895135744302289
1.2914850224243 0.918754332982355
1.32805293640199 0.942261170521217
1.36473411994408 0.966597064669469
1.40000218105037 0.991686822411032
1.4351114759721 1.01774524485798
1.46754442979818 1.04263568497637
1.50012263535663 1.06891353528746
1.52944005296146 1.09382009072373
1.55521089792597 1.11662090974228
1.57776051203645 1.13762539199374
1.59809063973299 1.15757253725792
1.61654570030898 1.17616080077188
1.62626103807033 1.18618330285306
1.62736910329284 1.18729858586973
1.6274253965468 1.18735642063905
1.62749478891772 1.1874189310363
1.62760344774852 1.18750028229237
1.62766461227816 1.1875456551928
1.62772967194185 1.18758929123531
1.62779831746256 1.18763092708171
1.62787029253246 1.18766987469244
1.62796173510021 1.18770956583989
1.62800793694634 1.1877310560701
1.62805512595301 1.18775001939318
1.62810253664681 1.18776866581016
1.62816874542061 1.18778725081092
1.6281699351323 1.18778725621966
1.62817111238424 1.18778726153575
1.628172277282 1.18778740454574
1.62817350972711 1.18778717691863
};
\addlegendentry{RL}
\addplot [draw=blue, fill=blue, mark size=0.3, mark=*, only marks]
table{%
x  y
-1.97678518026999 -1.9999488883908
-1.97678488215337 -1.99994886484071
-1.9767846225649 -1.99994887348401
-1.97678438993203 -1.99994886809121
-1.97678405322955 -1.99994881931767
-1.97678381293909 -1.99994883483777
-1.97678352659214 -1.999948802806
-1.97678326646665 -1.9999488479383
-1.97678296761362 -1.99994886752007
-1.97678273291444 -1.99994880653403
-1.9767824645359 -1.9999488264997
-1.97678213769118 -1.99994887489384
-1.97678187400542 -1.9999488062547
-1.97678160202055 -1.9999488333101
-1.9767813532089 -1.99994884991611
-1.97678107915383 -1.99994880768894
-1.97678081491859 -1.99994878024977
-1.97678053225533 -1.99994884663408
-1.9767802036188 -1.99994878928287
-1.9767799708663 -1.99994877710982
-1.97677966633304 -1.9999488113445
-1.97677942665547 -1.99994883655207
-1.97677910573621 -1.99994878115176
-1.97677890018173 -1.99994877593137
-1.97677854272975 -1.99994878219052
-1.97677834574028 -1.99994879361058
-1.97677801074159 -1.99994878506399
-1.97677778829268 -1.99994875840265
-1.96515116635842 -1.99985845781141
-1.9246083680149 -1.99952216422261
-1.85516669562552 -1.99890567331021
-1.77018195534341 -1.99770719038355
-1.68513338785427 -1.99767093327634
-1.60010883893419 -2.00018611547204
-1.51522142746623 -2.00567460895404
-1.43058289715781 -2.0118367590278
-1.34604947634627 -2.00806582214922
-1.2631679985386 -1.99113784008805
-1.18573500538543 -1.96023534702023
-1.13363719607017 -1.92764354441317
-1.09455552568827 -1.89085873489587
-1.06103352478904 -1.84600717766798
-1.04413948495922 -1.81322903851574
-1.03313094029499 -1.78126314568494
-1.02631491012524 -1.74791624079965
-1.02106804973075 -1.71411143898171
-1.01523478873113 -1.68059171597837
-1.00887859332441 -1.64717568014743
-1.00209133535298 -1.61385049850842
-0.995191837608312 -1.58050979524484
-0.989634305058769 -1.5470903717101
-0.986319286259505 -1.51339171070337
-0.984334411730896 -1.47949010164829
-0.982686433895364 -1.44556271576037
-0.981326566495019 -1.41164770000724
-0.979922561941859 -1.37768114550321
-0.977678730350909 -1.34377588707003
-0.975226969563951 -1.30995186734627
-0.973115531517665 -1.27497667962417
-0.970745397784014 -1.22250721327444
-0.969555988560161 -1.18271080271024
-0.968704895806324 -1.14906892805056
-0.967478950819674 -1.11541610677856
-0.965686534950236 -1.08187360652153
-0.962636424181115 -1.04813151948772
-0.957781020412815 -1.01442430180055
-0.95125332938125 -0.981655246963064
-0.942820408037893 -0.949440550738008
-0.932245445512338 -0.917281886401873
-0.919950662012164 -0.885568750179141
-0.90661646772176 -0.856015867944409
-0.889621814526933 -0.826306258536629
-0.868577746901615 -0.798994229456047
-0.844491176562381 -0.774551629549628
-0.818604866064006 -0.752509710407754
-0.791369163419221 -0.732027636349158
-0.757404350213118 -0.708892120992222
-0.699477990802101 -0.67331108016184
-0.628194099018876 -0.630500819324981
-0.558226519478157 -0.583506428172207
-0.489552776005113 -0.533370313971547
-0.434368906332253 -0.491917340982067
-0.397652208412387 -0.464340085961721
-0.367147004634202 -0.445259859718904
-0.335818111632114 -0.431701120691718
-0.302909152630239 -0.423082746263883
-0.269201148999519 -0.419462782653644
-0.235002407019713 -0.420984259497253
-0.201567347960824 -0.426916307111262
-0.161878077814698 -0.436235852724387
-0.0962623021951201 -0.454526556742302
-0.0169949715459668 -0.481744320367915
0.0627894447013839 -0.511545726824895
0.143822808654803 -0.535125979633447
0.227692145515216 -0.544059472095728
0.311877580538312 -0.53759905017955
0.392928444060195 -0.516614849123421
0.46890349171879 -0.487193661950877
0.519165940216417 -0.462013751412609
0.550817586765417 -0.442487557398121
0.598654234861833 -0.409533151218342
0.664353559025251 -0.359872287629536
0.729430725089379 -0.306294419089301
0.79175807065887 -0.250098592938042
0.851039831914565 -0.190524363436804
0.907337327377331 -0.12640610954834
0.957480836000667 -0.0572892302707841
0.994735470911402 0.00771154202229217
1.01669292730012 0.0523620092737743
1.03464344360513 0.0942820805270707
1.05955141845215 0.160761655811853
1.07988006656541 0.241707706653416
1.08610986297783 0.324819662953673
1.0802985604851 0.40714479208763
1.06934701962779 0.473647082961518
1.05854628599977 0.516680708751866
1.0497769722505 0.550106018594174
1.04191146303292 0.582874290394445
1.03504190939732 0.616218489214544
1.02954281529969 0.649640432231693
1.0254991197532 0.683439664960358
1.02343895567109 0.716960701386947
1.02391391075141 0.750789969889395
1.02729924156275 0.784184280514898
1.03349778526007 0.817357541635403
1.04213338228924 0.849330620054246
1.05321972577277 0.880891204248099
1.06672002127468 0.91222598014329
1.08251857550816 0.942785283298661
1.09967130140397 0.971192254623194
1.11954628383407 0.99885328934388
1.14196856594723 1.02495425740069
1.16633313953583 1.04832684147543
1.19271172284114 1.06967440126398
1.22037339948959 1.08946843096788
1.24866409874008 1.10822607072819
1.27752780972314 1.12620442557545
1.30712609989364 1.14268619154939
1.33658621424317 1.15780813523592
1.36640669343125 1.17299363549835
1.39660083511724 1.18889621511876
1.42636329479662 1.20541015102285
1.44626957796453 1.21694056638955
1.44737877757843 1.21765045211823
1.44770422387973 1.21784610557553
1.44775404783206 1.21786840196182
1.44790263348356 1.21795655773905
1.448340774094 1.21820823846511
1.44891063038742 1.21852969198053
1.44933082470384 1.21876111931602
1.44994327950364 1.21909657779351
1.44991937229481 1.21908698827844
1.449890298839 1.21906931369766
1.4502439218557 1.21926144856147
1.45021733628124 1.21924775071603
1.45077588802859 1.21954514056386
1.45075687101888 1.21953179751485
1.45074145587627 1.21952419668216
1.45114143898495 1.21973508789723
1.4513796005714 1.2198581452999
1.45136765441453 1.21985244549036
1.4515923769724 1.21996846415898
1.4517913164645 1.22007150254749
1.45178264296808 1.22006499100878
1.45191799376023 1.22013585604743
1.45173718394363 1.22003976360477
1.4517436195759 1.2200451623673
1.45173717953855 1.22004078231786
1.45173104636029 1.22003724160665
1.45172486865489 1.22003410760929
1.45128003203645 1.21980451709556
1.45108067990812 1.21970026799873
1.45107425891408 1.21969592323962
1.45106770748705 1.21969366699888
1.45106116587269 1.21968873443263
1.45105556399275 1.21968428745924
1.45104946177142 1.21968173783009
1.45104341970028 1.21967826957401
1.45103826398173 1.21967447257798
1.45103228513294 1.21967268863768
1.45102727459741 1.21966869905976
1.45102217940424 1.21966632787173
1.45101711316109 1.21966314568671
1.45101264971147 1.21965956735299
1.45100728801689 1.21965774206525
1.45100304062322 1.21965413586357
1.4509986283166 1.21965194705363
1.45099399552179 1.21964963761291
1.4509901346964 1.21964566149093
1.4509853761699 1.21964420964631
1.45098130903566 1.21964246726904
1.45097726373559 1.21963864345914
1.45097377476043 1.21963581142813
1.45096952245558 1.21963366230328
1.45096589350373 1.21963276210358
1.45096159493625 1.21963112167788
1.45095776915641 1.21962887414829
1.45095511149554 1.21962556757713
1.45095225626654 1.2196225203308
1.45094876023086 1.21962082390955
1.45094537454223 1.21961983120877
1.45094264949554 1.21961684418796
1.45093924810964 1.21961538885647
1.45093567671687 1.21961406161567
1.45093350643645 1.21961066586077
1.45093022759597 1.21961012523766
1.45092799654126 1.21960697621332
1.4509246540448 1.21960635892194
1.45092255937147 1.2196044825476
1.4509202869495 1.21960214775417
1.4509172085073 1.21960230465972
1.45091559505852 1.21959871163408
1.45091286036582 1.21959871752735
1.45091111836068 1.2195977537887
1.45090958801083 1.21959427911816
1.450906945279 1.21959500384361
1.45090556440242 1.2195922428265
1.450903443556 1.21959211974659
1.45090234314701 1.21958959051584
1.45089999794838 1.21958977133702
1.45089882441757 1.21958723735857
1.45089709271423 1.21958676976437
1.45089575399795 1.2195857737015
1.45089449686399 1.21958433359962
1.45089320254564 1.21958338567864
1.45089220048043 1.21958275099135
1.45089117648731 1.21958166909987
1.45089038475909 1.21958070911334
1.45088933002464 1.21957974005475
1.45088842212223 1.21957905229422
1.45088779557654 1.21957782497059
1.45088673005584 1.21957820986809
1.45088671516742 1.21957678080596
1.45088574345346 1.21957671474127
1.45088566253263 1.21957532854166
1.45088483408912 1.21957593830539
1.45088509766395 1.21957382879745
1.45088433154193 1.21957466484637
1.45088433624527 1.21957364740947
1.45088414360084 1.21957300317588
1.45088372790766 1.21957271146987
1.45088354588341 1.21957219054414
1.45088333765159 1.2195718029108
1.45088317630016 1.21957129430114
1.45088312006874 1.21957080765161
1.45088299900142 1.21957045022729
1.45088291946017 1.21957020538992
1.45088290303747 1.21956983082949
1.45088312609369 1.21956914533868
1.45088290991342 1.2195695665593
1.45088331715879 1.21956840412189
1.45088309083714 1.21956911468239
1.45088369435988 1.21956794900289
1.45088342738348 1.21956848574764
1.45088389789808 1.21956758993472
1.45088382697378 1.21956757916484
1.45088421157816 1.21956732067077
1.45088439792316 1.21956711534463
1.45088460660738 1.2195667431031
1.45088482875032 1.21956701929534
1.45088506403985 1.2195663445113
1.4508852501499 1.21956649443011
1.45088554968042 1.21956583088264
1.45088572423334 1.21956547316866
1.45088593819229 1.21956573775358
1.45088626013043 1.21956549808765
1.45088686820029 1.21956493199039
1.45088671195997 1.21956542949427
1.45088729039308 1.21956455898784
1.45088728232436 1.21956526041596
1.4508880531465 1.21956415329484
1.45088803882716 1.21956443625886
1.45088854567854 1.21956393611342
1.45088864346956 1.21956431265167
1.45088902533641 1.21956342350071
1.45088927560663 1.21956385445941
1.45088989830311 1.21956352855119
1.45089017065685 1.21956328393702
1.45089026264303 1.21956360619782
1.45089075930636 1.21956273639714
1.45089076152787 1.21956305017235
1.45089151180923 1.21956241175618
1.45089152683059 1.21956285077505
1.45089200692071 1.21956190975599
1.4508921324193 1.21956257187208
1.45089263002396 1.21956190002934
1.45089272531445 1.21956254362135
1.45089345087444 1.21956126934595
1.45089339758621 1.21956208998519
1.45089418648925 1.21956113241415
1.45089415662285 1.21956194924469
1.45089490615898 1.21956062991665
1.45089478110506 1.21956163865809
1.4508956100184 1.21956047857409
1.45089554843814 1.2195609752828
1.45089626322986 1.21956030704935
1.45089627107487 1.2195611786585
1.45089706611207 1.2195601657603
1.45089723771147 1.21956067935174
1.45089777591791 1.21956007049989
1.45089780086245 1.21956069660144
1.45089857576327 1.21955968344083
1.4508985701945 1.21956029744681
1.45089930408894 1.21955946521509
1.45089927116359 1.21955980094715
1.45089988484171 1.21955914331165
1.45090019956155 1.21955935717804
1.45090037855179 1.21955949383101
1.45090102698905 1.2195587954527
1.45090127399073 1.21955894430139
1.45090156410193 1.2195592553005
1.45090218510916 1.21955866489168
1.45090237897343 1.21955881647587
1.45090301919467 1.21955837405987
1.45090319136967 1.21955867433666
1.45090381581311 1.2195583552116
1.45090409097964 1.21955826254176
1.45090437226322 1.21955862719976
1.45090509731209 1.21955782657495
1.45090528509503 1.21955845283493
1.45090600777547 1.21955749460731
1.45090612603383 1.21955830060055
1.45090691100661 1.21955746400733
1.45090696644197 1.21955814593668
1.45090786132228 1.21955714084182
1.45090788362211 1.21955806758667
1.45090867485685 1.2195569303967
1.45090868101631 1.21955799467734
1.45090965658804 1.21955700550492
1.45090965929504 1.21955761136824
1.45091050772226 1.21955691155302
1.45091054239694 1.21955768271652
1.45091142962764 1.21955676481653
1.45091135923082 1.21955748998225
1.45091225649779 1.21955669892888
1.45091248195222 1.219557112692
1.45091311499473 1.2195567987319
1.45091321379229 1.21955720076778
1.45091396140622 1.21955643143432
1.45091415360392 1.21955698632974
1.45091500879097 1.21955646888442
1.45091511512764 1.21955685616891
1.45091568217487 1.21955606619582
1.45091601932023 1.21955671755557
1.45091676168006 1.21955634739357
1.45091706347313 1.21955659570397
1.45091760721767 1.21955597392211
1.45091802404374 1.21955643709158
1.45091866761693 1.21955636571729
1.45091896669608 1.21955628925298
1.45091966231172 1.21955603717484
1.45091977923266 1.21955656732048
1.45092057521263 1.21955578365687
};
\addlegendentry{Nav2}
\addplot [draw=black, fill=black, mark=*, only marks,mark size=1]
table{%
x  y
1.5 1.5
% 0 -0.25
% 0.25 -0.5
% 0.5 -0.25
% 0.25 0
% 0.5 0.25
% 0.25 0.5
% 0 0.25
% -0.25 0.5
% -0.5 0.25
% -0.25 0
% -0.5 -0.25
% -0.25 -0.5
};
\addlegendentry{Target point}

\nextgroupplot[ width=8cm, height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-102.3, xmax=2148.3,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Average Distance},
ymin=-0.266182081708314, ymax=5.60732046722036,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,5.12235368903699)
--(axis cs:0,4.18973124646734)
--(axis cs:1,4.1828118971136)
--(axis cs:2,4.17543590077181)
--(axis cs:3,4.16788247744892)
--(axis cs:4,4.1604497182709)
--(axis cs:5,4.1530833157715)
--(axis cs:6,4.14602864463092)
--(axis cs:7,4.13884483321509)
--(axis cs:8,4.13121073680626)
--(axis cs:9,4.12366480398907)
--(axis cs:10,4.11589528578355)
--(axis cs:11,4.10855364990441)
--(axis cs:12,4.10081964220581)
--(axis cs:13,4.09291242429545)
--(axis cs:14,4.0853205937449)
--(axis cs:15,4.07729004072675)
--(axis cs:16,4.06951697614856)
--(axis cs:17,4.06143609811361)
--(axis cs:18,4.05355659145742)
--(axis cs:19,4.04593830120008)
--(axis cs:20,4.03815784797506)
--(axis cs:21,4.03093887739078)
--(axis cs:22,4.02365239401645)
--(axis cs:23,4.01594725140135)
--(axis cs:24,4.0078866300545)
--(axis cs:25,4.00004888319638)
--(axis cs:26,3.99218726840976)
--(axis cs:27,3.98436959580416)
--(axis cs:28,3.97639749178954)
--(axis cs:29,3.96850022746676)
--(axis cs:30,3.96044231265813)
--(axis cs:31,3.95229733110148)
--(axis cs:32,3.94423679230403)
--(axis cs:33,3.93674607579699)
--(axis cs:34,3.9292279212918)
--(axis cs:35,3.92162820349316)
--(axis cs:36,3.9136799156243)
--(axis cs:37,3.90533570326698)
--(axis cs:38,3.89698329923562)
--(axis cs:39,3.88912120716409)
--(axis cs:40,3.88093709855221)
--(axis cs:41,3.87246362395102)
--(axis cs:42,3.86394605959427)
--(axis cs:43,3.85584097884322)
--(axis cs:44,3.84751748320782)
--(axis cs:45,3.83941711123337)
--(axis cs:46,3.83106817823259)
--(axis cs:47,3.82311024858062)
--(axis cs:48,3.81482225976499)
--(axis cs:49,3.80613238384508)
--(axis cs:50,3.79721360318649)
--(axis cs:51,3.78875067736816)
--(axis cs:52,3.77989626738474)
--(axis cs:53,3.77076115523905)
--(axis cs:54,3.76146785305095)
--(axis cs:55,3.75243414570957)
--(axis cs:56,3.7433085885551)
--(axis cs:57,3.73404208880175)
--(axis cs:58,3.72466733512805)
--(axis cs:59,3.71498548037967)
--(axis cs:60,3.70535438665573)
--(axis cs:61,3.6960846824286)
--(axis cs:62,3.68641391175838)
--(axis cs:63,3.67647860364946)
--(axis cs:64,3.66647431814871)
--(axis cs:65,3.65694149772359)
--(axis cs:66,3.64737632342117)
--(axis cs:67,3.63855128107223)
--(axis cs:68,3.62917370583144)
--(axis cs:69,3.61965271745499)
--(axis cs:70,3.61052050548299)
--(axis cs:71,3.60135925688381)
--(axis cs:72,3.59199092051792)
--(axis cs:73,3.58271188507428)
--(axis cs:74,3.57355817423782)
--(axis cs:75,3.56414457327576)
--(axis cs:76,3.55433477580923)
--(axis cs:77,3.54474104550387)
--(axis cs:78,3.53490212105887)
--(axis cs:79,3.52551918831525)
--(axis cs:80,3.51612038572274)
--(axis cs:81,3.50656718066991)
--(axis cs:82,3.49734859107938)
--(axis cs:83,3.48840390756388)
--(axis cs:84,3.4792580496489)
--(axis cs:85,3.46997045402478)
--(axis cs:86,3.46084954574423)
--(axis cs:87,3.45216766810069)
--(axis cs:88,3.44307808568599)
--(axis cs:89,3.43435861851838)
--(axis cs:90,3.42550791763252)
--(axis cs:91,3.41696390986593)
--(axis cs:92,3.40821785480343)
--(axis cs:93,3.39959463998067)
--(axis cs:94,3.39085426939333)
--(axis cs:95,3.38186404142135)
--(axis cs:96,3.37348242126586)
--(axis cs:97,3.36480371828396)
--(axis cs:98,3.35633653111433)
--(axis cs:99,3.34755882405089)
--(axis cs:100,3.33881813014846)
--(axis cs:101,3.33000672631172)
--(axis cs:102,3.32097333814866)
--(axis cs:103,3.31203132262287)
--(axis cs:104,3.30335640696073)
--(axis cs:105,3.29487758878966)
--(axis cs:106,3.28649683216753)
--(axis cs:107,3.27813761710477)
--(axis cs:108,3.2690842805766)
--(axis cs:109,3.26041356280514)
--(axis cs:110,3.25149807367078)
--(axis cs:111,3.24303736316422)
--(axis cs:112,3.23462852118818)
--(axis cs:113,3.22603283153724)
--(axis cs:114,3.21740666226796)
--(axis cs:115,3.20928811153863)
--(axis cs:116,3.20105399392343)
--(axis cs:117,3.19301546124218)
--(axis cs:118,3.18504615848802)
--(axis cs:119,3.1765358616549)
--(axis cs:120,3.16795895177973)
--(axis cs:121,3.16011135498028)
--(axis cs:122,3.15178411657534)
--(axis cs:123,3.14371837259397)
--(axis cs:124,3.13541701961796)
--(axis cs:125,3.12713264281096)
--(axis cs:126,3.11879845467176)
--(axis cs:127,3.11080245024617)
--(axis cs:128,3.10282491856729)
--(axis cs:129,3.09480268550758)
--(axis cs:130,3.08684685540221)
--(axis cs:131,3.07872705783061)
--(axis cs:132,3.07037460969725)
--(axis cs:133,3.06201867495869)
--(axis cs:134,3.0542661091251)
--(axis cs:135,3.04685123512256)
--(axis cs:136,3.03939321987366)
--(axis cs:137,3.0313656823192)
--(axis cs:138,3.0234663657512)
--(axis cs:139,3.01581034844677)
--(axis cs:140,3.00842441293186)
--(axis cs:141,3.00136160155882)
--(axis cs:142,2.99472077986853)
--(axis cs:143,2.98775356011363)
--(axis cs:144,2.98076132183074)
--(axis cs:145,2.97369195916485)
--(axis cs:146,2.96708741414487)
--(axis cs:147,2.96055399753269)
--(axis cs:148,2.95394017310102)
--(axis cs:149,2.9473478025727)
--(axis cs:150,2.94068847214435)
--(axis cs:151,2.93413745078484)
--(axis cs:152,2.92779081849768)
--(axis cs:153,2.92198474801525)
--(axis cs:154,2.91610783781393)
--(axis cs:155,2.9092758385749)
--(axis cs:156,2.90268005930978)
--(axis cs:157,2.8966594733979)
--(axis cs:158,2.89034947168931)
--(axis cs:159,2.8840280757621)
--(axis cs:160,2.87711158030321)
--(axis cs:161,2.87034453261769)
--(axis cs:162,2.86356133845081)
--(axis cs:163,2.85705559542107)
--(axis cs:164,2.85083285652559)
--(axis cs:165,2.84437800491095)
--(axis cs:166,2.83759711825207)
--(axis cs:167,2.83099290960826)
--(axis cs:168,2.82480081795026)
--(axis cs:169,2.81913324639509)
--(axis cs:170,2.81359647189914)
--(axis cs:171,2.80815370364341)
--(axis cs:172,2.8022738533137)
--(axis cs:173,2.79635020657749)
--(axis cs:174,2.79040433650304)
--(axis cs:175,2.78432006487316)
--(axis cs:176,2.77832317864434)
--(axis cs:177,2.77244487935619)
--(axis cs:178,2.76665141092542)
--(axis cs:179,2.76087096582248)
--(axis cs:180,2.75506566360178)
--(axis cs:181,2.74903876711999)
--(axis cs:182,2.74286937811947)
--(axis cs:183,2.73631961042373)
--(axis cs:184,2.72925075969546)
--(axis cs:185,2.72190538075979)
--(axis cs:186,2.714574283893)
--(axis cs:187,2.70727293635305)
--(axis cs:188,2.70009159331389)
--(axis cs:189,2.69296421096217)
--(axis cs:190,2.6861262604215)
--(axis cs:191,2.67932542802468)
--(axis cs:192,2.67266132668653)
--(axis cs:193,2.66550605160513)
--(axis cs:194,2.65822822053713)
--(axis cs:195,2.65089506608552)
--(axis cs:196,2.64418088507573)
--(axis cs:197,2.63676690102959)
--(axis cs:198,2.6291505343404)
--(axis cs:199,2.62163763544938)
--(axis cs:200,2.6141745641726)
--(axis cs:201,2.60657740843881)
--(axis cs:202,2.59919299700288)
--(axis cs:203,2.59232836326192)
--(axis cs:204,2.58499540464936)
--(axis cs:205,2.57750833493406)
--(axis cs:206,2.56999292478215)
--(axis cs:207,2.56261666730035)
--(axis cs:208,2.55540296851821)
--(axis cs:209,2.54838863395851)
--(axis cs:210,2.54157193705421)
--(axis cs:211,2.53470343918599)
--(axis cs:212,2.52743866957878)
--(axis cs:213,2.52038611434291)
--(axis cs:214,2.51337340897905)
--(axis cs:215,2.50629423987609)
--(axis cs:216,2.49983507318032)
--(axis cs:217,2.49419957797684)
--(axis cs:218,2.48926562316394)
--(axis cs:219,2.48486762509178)
--(axis cs:220,2.48080348500277)
--(axis cs:221,2.47707183152389)
--(axis cs:222,2.47343568205084)
--(axis cs:223,2.47025668046256)
--(axis cs:224,2.46720399285898)
--(axis cs:225,2.46471829730955)
--(axis cs:226,2.46256069143708)
--(axis cs:227,2.4607721967056)
--(axis cs:228,2.45857944873615)
--(axis cs:229,2.45654953897949)
--(axis cs:230,2.45411176040396)
--(axis cs:231,2.45165616697842)
--(axis cs:232,2.44960537351569)
--(axis cs:233,2.4471232218242)
--(axis cs:234,2.44472237016773)
--(axis cs:235,2.44228436113774)
--(axis cs:236,2.43957672757733)
--(axis cs:237,2.4368255031962)
--(axis cs:238,2.43412187996733)
--(axis cs:239,2.43170571933446)
--(axis cs:240,2.42905357898561)
--(axis cs:241,2.42610436550213)
--(axis cs:242,2.42340890488977)
--(axis cs:243,2.42072515445483)
--(axis cs:244,2.41813823799984)
--(axis cs:245,2.41564157030186)
--(axis cs:246,2.41331788452732)
--(axis cs:247,2.41055378234214)
--(axis cs:248,2.40799367562225)
--(axis cs:249,2.40494732972465)
--(axis cs:250,2.40237191669963)
--(axis cs:251,2.39956908238538)
--(axis cs:252,2.39718742313854)
--(axis cs:253,2.39390976483937)
--(axis cs:254,2.39029513291649)
--(axis cs:255,2.38607151142505)
--(axis cs:256,2.38126730805317)
--(axis cs:257,2.375672086984)
--(axis cs:258,2.36961052942398)
--(axis cs:259,2.36282548104736)
--(axis cs:260,2.35595714307467)
--(axis cs:261,2.3490611288298)
--(axis cs:262,2.34286589210475)
--(axis cs:263,2.33674997438528)
--(axis cs:264,2.33074903004321)
--(axis cs:265,2.32428774533161)
--(axis cs:266,2.31806014457761)
--(axis cs:267,2.31214390977908)
--(axis cs:268,2.30673472056648)
--(axis cs:269,2.3017868829934)
--(axis cs:270,2.29699914701832)
--(axis cs:271,2.292333729324)
--(axis cs:272,2.28795378075362)
--(axis cs:273,2.28399079824411)
--(axis cs:274,2.28036037091671)
--(axis cs:275,2.27670323124878)
--(axis cs:276,2.2730504720069)
--(axis cs:277,2.26943414492459)
--(axis cs:278,2.26608344241274)
--(axis cs:279,2.2630798952034)
--(axis cs:280,2.26033213479982)
--(axis cs:281,2.25766059471085)
--(axis cs:282,2.25547179222054)
--(axis cs:283,2.2533632860978)
--(axis cs:284,2.25133267470329)
--(axis cs:285,2.24957418927174)
--(axis cs:286,2.24803616119598)
--(axis cs:287,2.24657757703008)
--(axis cs:288,2.24538256151505)
--(axis cs:289,2.2444832458427)
--(axis cs:290,2.2437134418728)
--(axis cs:291,2.24293107628193)
--(axis cs:292,2.24223354662558)
--(axis cs:293,2.24178933411157)
--(axis cs:294,2.24188312661977)
--(axis cs:295,2.24212912124274)
--(axis cs:296,2.24246191723776)
--(axis cs:297,2.24258979954346)
--(axis cs:298,2.24270984693548)
--(axis cs:299,2.24273741548162)
--(axis cs:300,2.24275628532514)
--(axis cs:301,2.2425453894721)
--(axis cs:302,2.24226247362181)
--(axis cs:303,2.24157726835792)
--(axis cs:304,2.24088086420402)
--(axis cs:305,2.23980840285725)
--(axis cs:306,2.23870098937628)
--(axis cs:307,2.23739148303204)
--(axis cs:308,2.23593746411664)
--(axis cs:309,2.23410293542496)
--(axis cs:310,2.23213648558035)
--(axis cs:311,2.23025699103479)
--(axis cs:312,2.22820089468633)
--(axis cs:313,2.22606753093751)
--(axis cs:314,2.22397583602102)
--(axis cs:315,2.22194521816848)
--(axis cs:316,2.22010735205921)
--(axis cs:317,2.21899805627881)
--(axis cs:318,2.21793379246495)
--(axis cs:319,2.21684957498351)
--(axis cs:320,2.21550794113805)
--(axis cs:321,2.21392514358705)
--(axis cs:322,2.21221806640981)
--(axis cs:323,2.21057856279483)
--(axis cs:324,2.20893276265931)
--(axis cs:325,2.20735293275663)
--(axis cs:326,2.20574005866203)
--(axis cs:327,2.20411062761403)
--(axis cs:328,2.20230766634529)
--(axis cs:329,2.20041708448502)
--(axis cs:330,2.19849101896571)
--(axis cs:331,2.19690682260254)
--(axis cs:332,2.19552033630331)
--(axis cs:333,2.19453324432061)
--(axis cs:334,2.19368858702487)
--(axis cs:335,2.19285195103022)
--(axis cs:336,2.19188534205265)
--(axis cs:337,2.19092519919274)
--(axis cs:338,2.19002556524384)
--(axis cs:339,2.18931515568268)
--(axis cs:340,2.188438046302)
--(axis cs:341,2.18755135633169)
--(axis cs:342,2.18686729494054)
--(axis cs:343,2.18585507157368)
--(axis cs:344,2.18455493121666)
--(axis cs:345,2.18329280669242)
--(axis cs:346,2.1816595135666)
--(axis cs:347,2.1803243205656)
--(axis cs:348,2.17876157498924)
--(axis cs:349,2.17758574797043)
--(axis cs:350,2.1758855049482)
--(axis cs:351,2.17393818182174)
--(axis cs:352,2.17163225215319)
--(axis cs:353,2.16934321454997)
--(axis cs:354,2.16696866288022)
--(axis cs:355,2.16465424394429)
--(axis cs:356,2.16190829919057)
--(axis cs:357,2.15904743048529)
--(axis cs:358,2.15615292454648)
--(axis cs:359,2.15299060689347)
--(axis cs:360,2.14931775240252)
--(axis cs:361,2.14525505395252)
--(axis cs:362,2.14123974179728)
--(axis cs:363,2.13675925551565)
--(axis cs:364,2.13234615862743)
--(axis cs:365,2.12762845794084)
--(axis cs:366,2.12299591979243)
--(axis cs:367,2.11804881263744)
--(axis cs:368,2.11316132471777)
--(axis cs:369,2.10832992065215)
--(axis cs:370,2.10336532046289)
--(axis cs:371,2.09882976998337)
--(axis cs:372,2.09408025773989)
--(axis cs:373,2.08910824225432)
--(axis cs:374,2.08442404304211)
--(axis cs:375,2.07924824132804)
--(axis cs:376,2.0740459752068)
--(axis cs:377,2.0684643433383)
--(axis cs:378,2.06279587690097)
--(axis cs:379,2.05676344879909)
--(axis cs:380,2.0507728875501)
--(axis cs:381,2.04464591207433)
--(axis cs:382,2.03803283994187)
--(axis cs:383,2.03112545933421)
--(axis cs:384,2.02407760451747)
--(axis cs:385,2.01670330118967)
--(axis cs:386,2.00944473732842)
--(axis cs:387,2.00156248856176)
--(axis cs:388,1.994093335482)
--(axis cs:389,1.98680334988533)
--(axis cs:390,1.97903973612937)
--(axis cs:391,1.97130153539049)
--(axis cs:392,1.96312026323131)
--(axis cs:393,1.95532514371649)
--(axis cs:394,1.94717871931731)
--(axis cs:395,1.93930472539724)
--(axis cs:396,1.9313301410154)
--(axis cs:397,1.9231401047109)
--(axis cs:398,1.91526105346237)
--(axis cs:399,1.90704720197673)
--(axis cs:400,1.89880282253521)
--(axis cs:401,1.89041752613111)
--(axis cs:402,1.88191225433708)
--(axis cs:403,1.87294104417838)
--(axis cs:404,1.86427287909684)
--(axis cs:405,1.85573248134267)
--(axis cs:406,1.8478246527809)
--(axis cs:407,1.83952453164627)
--(axis cs:408,1.83140435402143)
--(axis cs:409,1.82312998986869)
--(axis cs:410,1.81462734928716)
--(axis cs:411,1.80643614169472)
--(axis cs:412,1.7980967380275)
--(axis cs:413,1.78932513606476)
--(axis cs:414,1.78087409369337)
--(axis cs:415,1.77252892140161)
--(axis cs:416,1.7649061505305)
--(axis cs:417,1.75726483253487)
--(axis cs:418,1.7496664091771)
--(axis cs:419,1.74186210682343)
--(axis cs:420,1.73427704439766)
--(axis cs:421,1.7268058756107)
--(axis cs:422,1.71957498959039)
--(axis cs:423,1.71215952670968)
--(axis cs:424,1.70466315273397)
--(axis cs:425,1.6970244650883)
--(axis cs:426,1.68928913662734)
--(axis cs:427,1.68134266800575)
--(axis cs:428,1.67382051423114)
--(axis cs:429,1.6663504789627)
--(axis cs:430,1.65871369541152)
--(axis cs:431,1.65092013456777)
--(axis cs:432,1.64332914854736)
--(axis cs:433,1.63590371269426)
--(axis cs:434,1.62904228300748)
--(axis cs:435,1.62206695445947)
--(axis cs:436,1.61483714879243)
--(axis cs:437,1.60735851033612)
--(axis cs:438,1.59991568291343)
--(axis cs:439,1.59231093570725)
--(axis cs:440,1.58484149331757)
--(axis cs:441,1.57737372985043)
--(axis cs:442,1.56993421517413)
--(axis cs:443,1.56271817756918)
--(axis cs:444,1.55574656920961)
--(axis cs:445,1.54895438278734)
--(axis cs:446,1.54213039925767)
--(axis cs:447,1.53576416413197)
--(axis cs:448,1.5288529857204)
--(axis cs:449,1.52198451110235)
--(axis cs:450,1.51515837098216)
--(axis cs:451,1.50870961334384)
--(axis cs:452,1.50178938001223)
--(axis cs:453,1.49441683891797)
--(axis cs:454,1.48697834088145)
--(axis cs:455,1.47966881683661)
--(axis cs:456,1.47239094700627)
--(axis cs:457,1.46540765321283)
--(axis cs:458,1.45867548921112)
--(axis cs:459,1.4520124457956)
--(axis cs:460,1.44515487391994)
--(axis cs:461,1.43836157307385)
--(axis cs:462,1.43159034849624)
--(axis cs:463,1.42485159304458)
--(axis cs:464,1.41813823083652)
--(axis cs:465,1.41129032055095)
--(axis cs:466,1.40385878995624)
--(axis cs:467,1.39651558076892)
--(axis cs:468,1.38938170418808)
--(axis cs:469,1.38264208801137)
--(axis cs:470,1.37593789938494)
--(axis cs:471,1.36896107006854)
--(axis cs:472,1.36164757479818)
--(axis cs:473,1.35458592728878)
--(axis cs:474,1.34710960693319)
--(axis cs:475,1.33995257100051)
--(axis cs:476,1.33290212101615)
--(axis cs:477,1.3260741900917)
--(axis cs:478,1.31883711141501)
--(axis cs:479,1.31181045626304)
--(axis cs:480,1.30482471757675)
--(axis cs:481,1.29829560499189)
--(axis cs:482,1.29128675744581)
--(axis cs:483,1.2840300441604)
--(axis cs:484,1.27595781918786)
--(axis cs:485,1.267738195083)
--(axis cs:486,1.25949878360429)
--(axis cs:487,1.25121132510119)
--(axis cs:488,1.24314987427571)
--(axis cs:489,1.23557764329935)
--(axis cs:490,1.22806389105418)
--(axis cs:491,1.22092539547649)
--(axis cs:492,1.21432850699955)
--(axis cs:493,1.20760021321489)
--(axis cs:494,1.20064991040617)
--(axis cs:495,1.19382732183649)
--(axis cs:496,1.18671850881908)
--(axis cs:497,1.17869701805134)
--(axis cs:498,1.17003776432507)
--(axis cs:499,1.1610970112862)
--(axis cs:500,1.15249948494126)
--(axis cs:501,1.1437992625042)
--(axis cs:502,1.13512823813219)
--(axis cs:503,1.12617293500204)
--(axis cs:504,1.11697341859429)
--(axis cs:505,1.10789144870586)
--(axis cs:506,1.09884859888426)
--(axis cs:507,1.08979231940148)
--(axis cs:508,1.08034738229264)
--(axis cs:509,1.07056204149753)
--(axis cs:510,1.06056847694499)
--(axis cs:511,1.05045505192117)
--(axis cs:512,1.0404079719786)
--(axis cs:513,1.03056963340818)
--(axis cs:514,1.02007190724663)
--(axis cs:515,1.00925842989585)
--(axis cs:516,0.99864090182581)
--(axis cs:517,0.988133022133892)
--(axis cs:518,0.977530535979268)
--(axis cs:519,0.967263955074462)
--(axis cs:520,0.956293841323242)
--(axis cs:521,0.945531074451073)
--(axis cs:522,0.935015065774854)
--(axis cs:523,0.924569214173252)
--(axis cs:524,0.913744450440318)
--(axis cs:525,0.902821253970659)
--(axis cs:526,0.891429901130096)
--(axis cs:527,0.880057637717381)
--(axis cs:528,0.868622245507215)
--(axis cs:529,0.857219492408071)
--(axis cs:530,0.845845895726456)
--(axis cs:531,0.834581655665827)
--(axis cs:532,0.823195854761862)
--(axis cs:533,0.812158462142084)
--(axis cs:534,0.80107975896282)
--(axis cs:535,0.790124610090979)
--(axis cs:536,0.779317205819341)
--(axis cs:537,0.768472494077399)
--(axis cs:538,0.757501338109309)
--(axis cs:539,0.746575780976159)
--(axis cs:540,0.735918109903595)
--(axis cs:541,0.725434850115446)
--(axis cs:542,0.71495955754928)
--(axis cs:543,0.704558177031554)
--(axis cs:544,0.693901865987294)
--(axis cs:545,0.683311971420459)
--(axis cs:546,0.672564833709305)
--(axis cs:547,0.662031646404681)
--(axis cs:548,0.651357684172393)
--(axis cs:549,0.640771900285304)
--(axis cs:550,0.630538397475043)
--(axis cs:551,0.61988238980665)
--(axis cs:552,0.609580097888082)
--(axis cs:553,0.598998474084572)
--(axis cs:554,0.588281696900279)
--(axis cs:555,0.577435992846253)
--(axis cs:556,0.566768395081647)
--(axis cs:557,0.556002138611466)
--(axis cs:558,0.54517928365017)
--(axis cs:559,0.534291735898008)
--(axis cs:560,0.523606373077862)
--(axis cs:561,0.513001234970137)
--(axis cs:562,0.502477416557364)
--(axis cs:563,0.491744931397607)
--(axis cs:564,0.480607251159172)
--(axis cs:565,0.469769658726074)
--(axis cs:566,0.458829043852595)
--(axis cs:567,0.447800563921647)
--(axis cs:568,0.437030225318487)
--(axis cs:569,0.428290202027545)
--(axis cs:570,0.41921043052501)
--(axis cs:571,0.409044677424869)
--(axis cs:572,0.39797268173551)
--(axis cs:573,0.38678792017447)
--(axis cs:574,0.375261050154482)
--(axis cs:575,0.363389961304315)
--(axis cs:576,0.352321298092404)
--(axis cs:577,0.341300394676596)
--(axis cs:578,0.329782610826635)
--(axis cs:579,0.319030604962201)
--(axis cs:580,0.308261956105616)
--(axis cs:581,0.297051767819118)
--(axis cs:582,0.285723546553573)
--(axis cs:583,0.274356258318388)
--(axis cs:584,0.263340795857988)
--(axis cs:585,0.252423955330018)
--(axis cs:586,0.241351767251655)
--(axis cs:587,0.230018636117106)
--(axis cs:588,0.218748936118115)
--(axis cs:589,0.207065404926221)
--(axis cs:590,0.19558319173162)
--(axis cs:591,0.185158239180837)
--(axis cs:592,0.175861028548416)
--(axis cs:593,0.166418885842578)
--(axis cs:594,0.157189392537429)
--(axis cs:595,0.148123906554238)
--(axis cs:596,0.1384093368503)
--(axis cs:597,0.128867362969483)
--(axis cs:598,0.119300783664331)
--(axis cs:599,0.10979102346983)
--(axis cs:600,0.100296367582397)
--(axis cs:601,0.0904663120537172)
--(axis cs:602,0.0810372323797692)
--(axis cs:603,0.07155033079732)
--(axis cs:604,0.0621959053105665)
--(axis cs:605,0.0529840149057499)
--(axis cs:606,0.0434120608193282)
--(axis cs:607,0.0335114363014821)
--(axis cs:608,0.0240377196906836)
--(axis cs:609,0.0143079114643918)
--(axis cs:610,0.00457358582794076)
--(axis cs:611,0.00482430761267727)
--(axis cs:612,0.0140264929178158)
--(axis cs:613,0.0231450015921015)
--(axis cs:614,0.0322493439377503)
--(axis cs:615,0.0412390159448128)
--(axis cs:616,0.0502108070531198)
--(axis cs:617,0.0587395152038306)
--(axis cs:618,0.0678141526509475)
--(axis cs:619,0.0769410100699353)
--(axis cs:620,0.0859070437570266)
--(axis cs:621,0.0943274164754102)
--(axis cs:622,0.10241582739387)
--(axis cs:623,0.10998327939407)
--(axis cs:624,0.117019714669936)
--(axis cs:625,0.123517908598697)
--(axis cs:626,0.129541939691481)
--(axis cs:627,0.135065869991489)
--(axis cs:628,0.139708916187393)
--(axis cs:629,0.1430803508374)
--(axis cs:630,0.145665571869423)
--(axis cs:631,0.147668388887448)
--(axis cs:632,0.149441580952468)
--(axis cs:633,0.151588093260076)
--(axis cs:634,0.153708367744453)
--(axis cs:635,0.155847090205416)
--(axis cs:636,0.158597915085232)
--(axis cs:637,0.161262219321052)
--(axis cs:638,0.164012817127866)
--(axis cs:639,0.16686927199914)
--(axis cs:640,0.170056270326932)
--(axis cs:641,0.173126214735262)
--(axis cs:642,0.176242397443197)
--(axis cs:643,0.179463237778098)
--(axis cs:644,0.182833388780948)
--(axis cs:645,0.186122535135594)
--(axis cs:646,0.190224287409222)
--(axis cs:647,0.194728968480648)
--(axis cs:648,0.199489799962086)
--(axis cs:649,0.204839709147767)
--(axis cs:650,0.210752389694481)
--(axis cs:651,0.216881963716445)
--(axis cs:652,0.223369418388626)
--(axis cs:653,0.22967177326479)
--(axis cs:654,0.235881716340472)
--(axis cs:655,0.24224540986892)
--(axis cs:656,0.248813057185764)
--(axis cs:657,0.255642383069067)
--(axis cs:658,0.26265371557164)
--(axis cs:659,0.269575606850069)
--(axis cs:660,0.276470043425628)
--(axis cs:661,0.34231442367028)
--(axis cs:662,0.350075032080967)
--(axis cs:663,0.357725062772176)
--(axis cs:664,0.365378260433404)
--(axis cs:665,0.372806614079573)
--(axis cs:666,0.380040458397889)
--(axis cs:667,0.387236264853572)
--(axis cs:668,0.394469568013939)
--(axis cs:669,0.401722020257997)
--(axis cs:670,0.409327548259555)
--(axis cs:671,0.41702629804683)
--(axis cs:672,0.424909894392445)
--(axis cs:673,0.432920115143637)
--(axis cs:674,0.441001037361826)
--(axis cs:675,0.44919957600457)
--(axis cs:676,0.457505734011629)
--(axis cs:677,0.465747687680696)
--(axis cs:678,0.473981888361017)
--(axis cs:679,0.482291069562053)
--(axis cs:680,0.490505914028181)
--(axis cs:681,0.498771162111018)
--(axis cs:682,0.506967711552556)
--(axis cs:683,0.515231332383866)
--(axis cs:684,0.523245097041932)
--(axis cs:685,0.531419221620435)
--(axis cs:686,0.539850481336734)
--(axis cs:687,0.548316364484841)
--(axis cs:688,0.556662236682218)
--(axis cs:689,0.564946484246473)
--(axis cs:690,0.572958859319967)
--(axis cs:691,0.581025146224289)
--(axis cs:692,0.589254159015171)
--(axis cs:693,0.59751301767791)
--(axis cs:694,0.725860369331208)
--(axis cs:695,0.734022231728443)
--(axis cs:696,0.742235883704391)
--(axis cs:697,0.750669718095478)
--(axis cs:698,0.491672236529579)
--(axis cs:699,0.504356488248751)
--(axis cs:700,0.516954148622073)
--(axis cs:701,0.529652844653667)
--(axis cs:702,0.542387790321525)
--(axis cs:703,0.554710550004829)
--(axis cs:704,0.567554563101399)
--(axis cs:705,0.579910210557053)
--(axis cs:706,0.592500666288788)
--(axis cs:707,0.604826239921346)
--(axis cs:708,0.617517103101044)
--(axis cs:709,0.630166654972833)
--(axis cs:710,0.643131929371727)
--(axis cs:711,0.655757308473944)
--(axis cs:712,0.668977585609441)
--(axis cs:713,0.681803790448906)
--(axis cs:714,0.69401600397989)
--(axis cs:715,0.706651611995521)
--(axis cs:716,0.719029245436751)
--(axis cs:717,0.731296370207656)
--(axis cs:718,0.742748333249787)
--(axis cs:719,0.754828336790768)
--(axis cs:720,0.766685996692585)
--(axis cs:721,0.778295673668984)
--(axis cs:722,0.790017691895085)
--(axis cs:723,0.801244579672696)
--(axis cs:724,0.811958410154173)
--(axis cs:725,0.821899389110269)
--(axis cs:726,0.830379965431859)
--(axis cs:727,0.837128276877397)
--(axis cs:728,0.843291792307075)
--(axis cs:729,0.848885083930149)
--(axis cs:730,0.854635735200609)
--(axis cs:731,0.860039882509622)
--(axis cs:732,0.865727006027234)
--(axis cs:733,0.871554613289947)
--(axis cs:734,0.877480266912928)
--(axis cs:735,0.88336699381985)
--(axis cs:736,0.889276829792234)
--(axis cs:737,0.895223259056206)
--(axis cs:738,0.901342693557504)
--(axis cs:739,0.907661386118875)
--(axis cs:740,0.914183536375295)
--(axis cs:741,0.920814925447657)
--(axis cs:742,0.928061667987548)
--(axis cs:743,0.936026078089103)
--(axis cs:744,0.943806895844222)
--(axis cs:745,0.951721782294852)
--(axis cs:746,0.958981952587785)
--(axis cs:747,0.966079767756198)
--(axis cs:748,0.972764345099834)
--(axis cs:749,0.979018080410825)
--(axis cs:750,0.985264268242932)
--(axis cs:751,0.991088206219453)
--(axis cs:752,0.996874237344741)
--(axis cs:753,1.00253578856208)
--(axis cs:754,1.007723104157)
--(axis cs:755,1.01288193227125)
--(axis cs:756,1.01808726562501)
--(axis cs:757,1.02303937722336)
--(axis cs:758,1.02777368986137)
--(axis cs:759,1.03230780334271)
--(axis cs:760,1.03660845027722)
--(axis cs:761,1.04111416574747)
--(axis cs:762,1.0455384158111)
--(axis cs:763,1.05001721141663)
--(axis cs:764,1.05399580179028)
--(axis cs:765,0.890354598596659)
--(axis cs:766,0.896740415456669)
--(axis cs:767,0.902731652657813)
--(axis cs:768,0.908142283255917)
--(axis cs:769,0.913147632038528)
--(axis cs:770,0.917579783846709)
--(axis cs:771,0.921187604380704)
--(axis cs:772,0.924209634637432)
--(axis cs:773,0.926777328139421)
--(axis cs:774,0.928815276693036)
--(axis cs:775,0.930942801716052)
--(axis cs:776,0.933024029974374)
--(axis cs:777,0.934518279479328)
--(axis cs:778,0.935962910088206)
--(axis cs:779,0.937173858996179)
--(axis cs:780,0.938654534883108)
--(axis cs:781,0.940409540549402)
--(axis cs:782,0.942384196983699)
--(axis cs:783,0.944452548999036)
--(axis cs:784,0.94627290533545)
--(axis cs:785,0.948228374908075)
--(axis cs:786,0.95035207312621)
--(axis cs:787,0.952349863850996)
--(axis cs:788,0.95405406498106)
--(axis cs:789,0.955670311228648)
--(axis cs:790,0.957132862778076)
--(axis cs:791,0.958347974443055)
--(axis cs:792,0.959478843669581)
--(axis cs:793,0.960764104098335)
--(axis cs:794,0.961728058973138)
--(axis cs:795,0.962667028195164)
--(axis cs:796,0.964202232896079)
--(axis cs:797,0.96611809035315)
--(axis cs:798,0.9682831886367)
--(axis cs:799,0.97029737807007)
--(axis cs:800,0.972277540246838)
--(axis cs:801,0.974898727293773)
--(axis cs:802,0.977785902251968)
--(axis cs:803,0.980468035949572)
--(axis cs:804,0.983830415025056)
--(axis cs:805,0.987469359056972)
--(axis cs:806,0.991088441642665)
--(axis cs:807,0.995174624849546)
--(axis cs:808,0.999547170075889)
--(axis cs:809,1.00414731653263)
--(axis cs:810,1.00908515936693)
--(axis cs:811,1.01417983732158)
--(axis cs:812,1.01934412037821)
--(axis cs:813,1.02444706041915)
--(axis cs:814,1.02972773165244)
--(axis cs:815,1.03498609361203)
--(axis cs:816,1.04042129488312)
--(axis cs:817,1.04582747415682)
--(axis cs:818,1.05127463859396)
--(axis cs:819,1.05669329825369)
--(axis cs:820,1.06221653288433)
--(axis cs:821,1.06778700250073)
--(axis cs:822,1.07335717628816)
--(axis cs:823,1.07864410533193)
--(axis cs:824,1.0840323453436)
--(axis cs:825,1.08932118271367)
--(axis cs:826,1.09498160061617)
--(axis cs:827,1.10076689140192)
--(axis cs:828,1.10659544784071)
--(axis cs:829,1.11227281531493)
--(axis cs:830,1.11821000772873)
--(axis cs:831,1.12378014936028)
--(axis cs:832,1.12965715366858)
--(axis cs:833,1.13570050520318)
--(axis cs:834,1.1418263537718)
--(axis cs:835,1.14754406286986)
--(axis cs:836,1.15327038166094)
--(axis cs:837,1.15923169623583)
--(axis cs:838,1.16491402546575)
--(axis cs:839,1.17050061134522)
--(axis cs:840,1.17579733597236)
--(axis cs:841,1.07636172849513)
--(axis cs:842,1.08380197267679)
--(axis cs:843,1.09131196988746)
--(axis cs:844,1.09878196064274)
--(axis cs:845,1.10589532760154)
--(axis cs:846,1.11315481798407)
--(axis cs:847,1.12024388412715)
--(axis cs:848,1.12732663684764)
--(axis cs:849,1.13422068421253)
--(axis cs:850,1.13808397247908)
--(axis cs:851,1.13726529571081)
--(axis cs:852,1.13637522533161)
--(axis cs:853,1.13549151005752)
--(axis cs:854,1.13457648878001)
--(axis cs:855,1.13407080969846)
--(axis cs:856,1.13305734032306)
--(axis cs:857,1.13225961482401)
--(axis cs:858,1.1322739404976)
--(axis cs:859,1.13224499718509)
--(axis cs:860,1.13266894189182)
--(axis cs:861,1.13387447488207)
--(axis cs:862,1.13546080690966)
--(axis cs:863,1.13705969240341)
--(axis cs:864,1.13921883709394)
--(axis cs:865,1.14193333767491)
--(axis cs:866,1.1451659079347)
--(axis cs:867,1.14860347833636)
--(axis cs:868,0.890615571185397)
--(axis cs:869,0.895926128458988)
--(axis cs:870,0.901506263804386)
--(axis cs:871,0.90721703741734)
--(axis cs:872,0.913345423922048)
--(axis cs:873,0.918880716366807)
--(axis cs:874,0.924677185414022)
--(axis cs:875,0.930411108478301)
--(axis cs:876,0.936291568850691)
--(axis cs:877,0.941747434163474)
--(axis cs:878,0.94724742043585)
--(axis cs:879,0.953054645673427)
--(axis cs:880,0.958771804367533)
--(axis cs:881,0.964637278526119)
--(axis cs:882,0.970521780725566)
--(axis cs:883,0.976430179473524)
--(axis cs:884,0.98236541668191)
--(axis cs:885,0.987915316582417)
--(axis cs:886,0.993853391999291)
--(axis cs:887,0.999855236770256)
--(axis cs:888,1.00587734559499)
--(axis cs:889,1.01194137387873)
--(axis cs:890,1.01797432213978)
--(axis cs:891,1.0241765412856)
--(axis cs:892,1.03029362526704)
--(axis cs:893,1.03642494531256)
--(axis cs:894,1.04232736713776)
--(axis cs:895,1.04821564203508)
--(axis cs:896,1.05405234045736)
--(axis cs:897,1.06017209211588)
--(axis cs:898,1.06631292380559)
--(axis cs:899,1.07265454617549)
--(axis cs:900,1.07874759254538)
--(axis cs:901,1.08497815673579)
--(axis cs:902,1.09121202448026)
--(axis cs:903,1.09747137488886)
--(axis cs:904,1.10367032492746)
--(axis cs:905,1.10943227792214)
--(axis cs:906,1.11534356832602)
--(axis cs:907,1.12129061629891)
--(axis cs:908,1.12749169720644)
--(axis cs:909,1.13317597541291)
--(axis cs:910,1.13943834420533)
--(axis cs:911,1.14555980981191)
--(axis cs:912,1.15137538563538)
--(axis cs:913,1.15774258759554)
--(axis cs:914,1.1638976287683)
--(axis cs:915,1.16985641246807)
--(axis cs:916,1.17558599717793)
--(axis cs:917,1.18132925849857)
--(axis cs:918,1.18697748799052)
--(axis cs:919,1.19203476726984)
--(axis cs:920,1.19632400054919)
--(axis cs:921,1.20069675496011)
--(axis cs:922,1.20464218601254)
--(axis cs:923,1.20884377791398)
--(axis cs:924,1.21225117917528)
--(axis cs:925,1.21528214746305)
--(axis cs:926,1.21799767563162)
--(axis cs:927,1.22009597908775)
--(axis cs:928,1.22185910882266)
--(axis cs:929,1.22314500664046)
--(axis cs:930,1.22403416660838)
--(axis cs:931,1.22431717960978)
--(axis cs:932,1.2242880927943)
--(axis cs:933,1.22380046210855)
--(axis cs:934,1.22284146631344)
--(axis cs:935,1.22147189788679)
--(axis cs:936,1.22008936138364)
--(axis cs:937,1.21848575103393)
--(axis cs:938,1.21644017260957)
--(axis cs:939,1.21442626108681)
--(axis cs:940,1.21219928368674)
--(axis cs:941,1.2101032354287)
--(axis cs:942,1.20741363267116)
--(axis cs:943,1.20447506468949)
--(axis cs:944,1.20197397295166)
--(axis cs:945,1.19892978522902)
--(axis cs:946,1.19598540388201)
--(axis cs:947,1.19299848867971)
--(axis cs:948,1.19003163818728)
--(axis cs:949,1.18681761574675)
--(axis cs:950,1.1838151539545)
--(axis cs:951,1.18149366907361)
--(axis cs:952,1.17921530546116)
--(axis cs:953,1.17754693631731)
--(axis cs:954,1.17631326304119)
--(axis cs:955,1.1754530327939)
--(axis cs:956,1.174721820904)
--(axis cs:957,1.17477380670049)
--(axis cs:958,1.17478072707931)
--(axis cs:959,1.17462533605624)
--(axis cs:960,1.17464413730732)
--(axis cs:961,1.17457723412561)
--(axis cs:962,1.17457934180721)
--(axis cs:963,1.17458023785059)
--(axis cs:964,1.17457907248593)
--(axis cs:965,1.17457598604765)
--(axis cs:966,1.17457359938502)
--(axis cs:967,1.17447977454056)
--(axis cs:968,1.17432499341312)
--(axis cs:969,1.1743486713457)
--(axis cs:970,1.17424646483244)
--(axis cs:971,1.17423291909084)
--(axis cs:972,1.17423192713729)
--(axis cs:973,1.17421974369235)
--(axis cs:974,1.1742021254143)
--(axis cs:975,1.17418919126755)
--(axis cs:976,1.17417556227823)
--(axis cs:977,1.17415967233505)
--(axis cs:978,1.17414305513435)
--(axis cs:979,1.17422231352445)
--(axis cs:980,1.17411872202193)
--(axis cs:981,1.17410460486553)
--(axis cs:982,1.1741227141728)
--(axis cs:983,1.17411132752369)
--(axis cs:984,1.17409996183761)
--(axis cs:985,1.17408592809477)
--(axis cs:986,1.17407501284408)
--(axis cs:987,1.17406473078733)
--(axis cs:988,1.17405593349567)
--(axis cs:989,1.1740443926039)
--(axis cs:990,0.67043357101538)
--(axis cs:991,0.670412071518032)
--(axis cs:992,0.670391166508798)
--(axis cs:993,0.670370067146135)
--(axis cs:994,0.670349990542307)
--(axis cs:995,0.670329899115147)
--(axis cs:996,0.670310220674631)
--(axis cs:997,0.670289741463701)
--(axis cs:998,0.670217005647438)
--(axis cs:999,0.670197696364819)
--(axis cs:1000,0.670176945226707)
--(axis cs:1001,0.670156687962947)
--(axis cs:1002,0.670135376674534)
--(axis cs:1003,0.670174229644063)
--(axis cs:1004,0.670161658423369)
--(axis cs:1005,0.670107098030533)
--(axis cs:1006,0.670107790747232)
--(axis cs:1007,0.670101097348383)
--(axis cs:1008,0.669998832211549)
--(axis cs:1009,0.669956771049709)
--(axis cs:1010,0.669952466635543)
--(axis cs:1011,0.669892871683329)
--(axis cs:1012,0.669909056760561)
--(axis cs:1013,0.669810117105644)
--(axis cs:1014,0.669820396676128)
--(axis cs:1015,1.95909659808616)
--(axis cs:1016,1.95906118357048)
--(axis cs:1017,1.95955920529595)
--(axis cs:1018,1.95980949211779)
--(axis cs:1019,1.95973661137486)
--(axis cs:1020,1.96018798849388)
--(axis cs:1021,1.96017259519297)
--(axis cs:1022,1.96014536199414)
--(axis cs:1023,1.9601126445428)
--(axis cs:1024,1.96033519852211)
--(axis cs:1025,1.9602189656096)
--(axis cs:1026,1.96018888590553)
--(axis cs:1027,1.9601543636194)
--(axis cs:1028,1.95986587834339)
--(axis cs:1029,1.95970225109358)
--(axis cs:1030,1.95975256502143)
--(axis cs:1031,1.95965864621644)
--(axis cs:1032,1.95981131554741)
--(axis cs:1033,1.9598127946105)
--(axis cs:1034,1.95993209145342)
--(axis cs:1035,1.95990112030514)
--(axis cs:1036,1.95987389254645)
--(axis cs:1037,1.95984517145484)
--(axis cs:1038,1.95981747055739)
--(axis cs:1039,1.95969075406227)
--(axis cs:1040,1.95990615724053)
--(axis cs:1041,1.95993115677157)
--(axis cs:1042,1.95985724611854)
--(axis cs:1043,1.95998134837646)
--(axis cs:1044,1.95991035657236)
--(axis cs:1045,1.9598890420403)
--(axis cs:1046,1.95986534180121)
--(axis cs:1047,1.95984257318835)
--(axis cs:1048,1.95981986082669)
--(axis cs:1049,1.95979736926706)
--(axis cs:1050,1.95977380289554)
--(axis cs:1051,1.95985575534631)
--(axis cs:1052,1.95981241746421)
--(axis cs:1053,1.95978914215797)
--(axis cs:1054,1.95976727856511)
--(axis cs:1055,1.95974533742007)
--(axis cs:1056,1.95968538078611)
--(axis cs:1057,1.95960736902458)
--(axis cs:1058,1.95960065202245)
--(axis cs:1059,1.95945054813683)
--(axis cs:1060,1.95941166551989)
--(axis cs:1061,1.95929385959628)
--(axis cs:1062,1.95925935181338)
--(axis cs:1063,1.95922472357877)
--(axis cs:1064,1.95919255562938)
--(axis cs:1065,1.95900287104735)
--(axis cs:1066,1.95896999926982)
--(axis cs:1067,1.95889933561816)
--(axis cs:1068,1.95887440973013)
--(axis cs:1069,1.95884286485467)
--(axis cs:1070,1.95872159048572)
--(axis cs:1071,1.9586083070094)
--(axis cs:1072,1.95850452538906)
--(axis cs:1073,1.95840615837638)
--(axis cs:1074,1.95831355974553)
--(axis cs:1075,1.95822565465084)
--(axis cs:1076,1.95814015591622)
--(axis cs:1077,1.95804376090738)
--(axis cs:1078,1.95794021995634)
--(axis cs:1079,1.95791752192318)
--(axis cs:1080,1.95781070762555)
--(axis cs:1081,1.95779174668594)
--(axis cs:1082,1.95778506186314)
--(axis cs:1083,1.957778832762)
--(axis cs:1084,1.95777490487161)
--(axis cs:1085,1.9576887271365)
--(axis cs:1086,1.95768285734199)
--(axis cs:1087,1.9576785009426)
--(axis cs:1088,1.95767345718134)
--(axis cs:1089,1.95766826874601)
--(axis cs:1090,1.95766387016976)
--(axis cs:1091,1.95765786696214)
--(axis cs:1092,1.95765176608289)
--(axis cs:1093,1.95747863308935)
--(axis cs:1094,1.95745384814486)
--(axis cs:1095,1.95744911303083)
--(axis cs:1096,1.95731350618897)
--(axis cs:1097,1.95729298265575)
--(axis cs:1098,1.95728948471111)
--(axis cs:1099,1.95728363784927)
--(axis cs:1100,1.95727883884026)
--(axis cs:1101,1.95726543501218)
--(axis cs:1102,1.9572541501991)
--(axis cs:1103,1.95724814392693)
--(axis cs:1104,1.95724924514027)
--(axis cs:1105,1.95724193195166)
--(axis cs:1106,1.95726499018357)
--(axis cs:1107,1.95714020852779)
--(axis cs:1108,1.9571409056796)
--(axis cs:1109,1.95716478821436)
--(axis cs:1110,1.95719021711591)
--(axis cs:1111,1.95721541546483)
--(axis cs:1112,1.95724071233039)
--(axis cs:1113,1.95726766558704)
--(axis cs:1114,1.95717890289845)
--(axis cs:1115,1.95720691830906)
--(axis cs:1116,1.95721326098052)
--(axis cs:1117,1.95724303801965)
--(axis cs:1118,1.95727266649407)
--(axis cs:1119,1.95730253128919)
--(axis cs:1120,1.95733251464044)
--(axis cs:1121,1.95736320627136)
--(axis cs:1122,1.95739452178785)
--(axis cs:1123,1.95742655919688)
--(axis cs:1124,1.95745905754264)
--(axis cs:1125,1.95744962385316)
--(axis cs:1126,1.95747931669137)
--(axis cs:1127,1.95750970871494)
--(axis cs:1128,1.95753979777722)
--(axis cs:1129,1.9575698913279)
--(axis cs:1130,1.95760113622229)
--(axis cs:1131,1.95758234793274)
--(axis cs:1132,1.95755464720148)
--(axis cs:1133,1.95751865835382)
--(axis cs:1134,1.95747337337217)
--(axis cs:1135,1.95741845597036)
--(axis cs:1136,1.95740602707399)
--(axis cs:1137,1.95739308564609)
--(axis cs:1138,1.95737936623508)
--(axis cs:1139,1.95736568022096)
--(axis cs:1140,1.9573525859598)
--(axis cs:1141,1.95733849100316)
--(axis cs:1142,1.95732417122689)
--(axis cs:1143,1.95731093352366)
--(axis cs:1144,1.95729697593686)
--(axis cs:1145,1.95728198479151)
--(axis cs:1146,1.95726799236162)
--(axis cs:1147,1.95725398403409)
--(axis cs:1148,1.95723859334918)
--(axis cs:1149,1.95722421308241)
--(axis cs:1150,1.95721006410368)
--(axis cs:1151,1.95719457221007)
--(axis cs:1152,1.95717938144438)
--(axis cs:1153,1.95716510277347)
--(axis cs:1154,1.95714955548457)
--(axis cs:1155,1.95716449821929)
--(axis cs:1156,1.95715325018277)
--(axis cs:1157,1.95714164457731)
--(axis cs:1158,1.95712999065989)
--(axis cs:1159,1.95711901928843)
--(axis cs:1160,1.95710766898063)
--(axis cs:1161,1.95709516691526)
--(axis cs:1162,1.95708307993393)
--(axis cs:1163,1.95707178725322)
--(axis cs:1164,1.95705964838722)
--(axis cs:1165,1.95704791030437)
--(axis cs:1166,1.95703573504381)
--(axis cs:1167,1.95702283557363)
--(axis cs:1168,1.9570109831412)
--(axis cs:1169,1.95699891090018)
--(axis cs:1170,1.95698645125516)
--(axis cs:1171,1.95697346948758)
--(axis cs:1172,1.95696124440897)
--(axis cs:1173,1.95694840124787)
--(axis cs:1174,1.95693508736994)
--(axis cs:1175,1.95692238307782)
--(axis cs:1176,1.95691027648503)
--(axis cs:1177,1.95689734524882)
--(axis cs:1178,1.95688392754525)
--(axis cs:1179,1.95687092702374)
--(axis cs:1180,1.95685847423124)
--(axis cs:1181,1.95684461029638)
--(axis cs:1182,1.95683171815491)
--(axis cs:1183,1.95681906069907)
--(axis cs:1184,1.95680456619464)
--(axis cs:1185,1.95679183522982)
--(axis cs:1186,1.95677886702826)
--(axis cs:1187,1.95664311333952)
--(axis cs:1188,1.9565940905384)
--(axis cs:1189,1.95658540213395)
--(axis cs:1190,1.95657570491035)
--(axis cs:1191,1.9566396354503)
--(axis cs:1192,1.95663065465387)
--(axis cs:1193,1.9568487689475)
--(axis cs:1194,1.95677152869152)
--(axis cs:1195,1.95687227551241)
--(axis cs:1196,1.95685361468637)
--(axis cs:1197,1.95684337807965)
--(axis cs:1198,1.95683451113885)
--(axis cs:1199,1.95682513600918)
--(axis cs:1200,1.95681442249676)
--(axis cs:1201,1.95680504139904)
--(axis cs:1202,1.95679651965203)
--(axis cs:1203,1.95678687150903)
--(axis cs:1204,1.95677674026886)
--(axis cs:1205,1.95676793145949)
--(axis cs:1206,1.9567591055384)
--(axis cs:1207,1.95674806744714)
--(axis cs:1208,1.95673901525434)
--(axis cs:1209,1.95673051349445)
--(axis cs:1210,1.95672024811922)
--(axis cs:1211,1.956710473797)
--(axis cs:1212,1.95656878470182)
--(axis cs:1213,1.95656008410976)
--(axis cs:1214,1.95654991610544)
--(axis cs:1215,1.9565406897989)
--(axis cs:1216,1.95653175614398)
--(axis cs:1217,1.95652124358628)
--(axis cs:1218,1.95651188239984)
--(axis cs:1219,1.95650293895086)
--(axis cs:1220,1.95649375917964)
--(axis cs:1221,1.95622596170339)
--(axis cs:1222,1.95617778193191)
--(axis cs:1223,1.95630636222806)
--(axis cs:1224,1.95623608180715)
--(axis cs:1225,1.95622660214452)
--(axis cs:1226,1.95621811281035)
--(axis cs:1227,1.95620779799965)
--(axis cs:1228,2.17925092070487)
--(axis cs:1229,2.17926551039725)
--(axis cs:1230,2.17927973374528)
--(axis cs:1231,2.17929356304848)
--(axis cs:1232,2.17930688715495)
--(axis cs:1233,2.17932237292196)
--(axis cs:1234,2.17933731437739)
--(axis cs:1235,2.1793512914784)
--(axis cs:1236,2.17936459452787)
--(axis cs:1237,2.17972328413372)
--(axis cs:1238,2.17970513104307)
--(axis cs:1239,2.17971958543763)
--(axis cs:1240,2.17988634256139)
--(axis cs:1241,2.17989847378788)
--(axis cs:1242,2.17990895113412)
--(axis cs:1243,2.1799203588794)
--(axis cs:1244,2.17993116220828)
--(axis cs:1245,2.18005516193535)
--(axis cs:1246,2.18013088890486)
--(axis cs:1247,2.18014509232366)
--(axis cs:1248,2.18015904790626)
--(axis cs:1249,2.18017214059892)
--(axis cs:1250,2.18048686573869)
--(axis cs:1251,2.18050060096621)
--(axis cs:1252,2.18051453669694)
--(axis cs:1253,2.18063351261746)
--(axis cs:1254,2.18064695734847)
--(axis cs:1255,2.18096974319596)
--(axis cs:1256,2.18103195486608)
--(axis cs:1257,2.18104613781903)
--(axis cs:1258,2.18105996298592)
--(axis cs:1259,2.18107375223179)
--(axis cs:1260,2.18108805326166)
--(axis cs:1261,2.18110201063339)
--(axis cs:1262,2.1813774465878)
--(axis cs:1263,2.18122716287682)
--(axis cs:1264,2.18124229768453)
--(axis cs:1265,2.18128712718684)
--(axis cs:1266,2.18130067594054)
--(axis cs:1267,2.18131480495632)
--(axis cs:1268,2.18132856448549)
--(axis cs:1269,2.18134344974844)
--(axis cs:1270,2.18135664707133)
--(axis cs:1271,2.18137045656236)
--(axis cs:1272,2.18138402444288)
--(axis cs:1273,2.18139904196612)
--(axis cs:1274,2.18161952001767)
--(axis cs:1275,2.18157125025943)
--(axis cs:1276,2.18158627703455)
--(axis cs:1277,2.18160045404853)
--(axis cs:1278,2.18176722636472)
--(axis cs:1279,2.18178021102106)
--(axis cs:1280,2.18211168643763)
--(axis cs:1281,2.18242389304066)
--(axis cs:1282,2.1827243034322)
--(axis cs:1283,2.18301481235584)
--(axis cs:1284,2.18268037333101)
--(axis cs:1285,2.18182043851313)
--(axis cs:1286,2.18095300016412)
--(axis cs:1287,2.17978468602287)
--(axis cs:1288,2.17844995885654)
--(axis cs:1289,2.17709854691787)
--(axis cs:1290,2.17572940334716)
--(axis cs:1291,2.17434436681927)
--(axis cs:1292,2.17294509117587)
--(axis cs:1293,2.1715335645944)
--(axis cs:1294,2.17011092737776)
--(axis cs:1295,2.16867922622945)
--(axis cs:1296,2.16723992557782)
--(axis cs:1297,2.16626821617331)
--(axis cs:1298,2.16529515260668)
--(axis cs:1299,2.16432094513517)
--(axis cs:1300,2.16334525014612)
--(axis cs:1301,2.16236893008072)
--(axis cs:1302,2.16139276294445)
--(axis cs:1303,2.16041737919189)
--(axis cs:1304,2.15944349368052)
--(axis cs:1305,2.15847177175809)
--(axis cs:1306,2.15750296076707)
--(axis cs:1307,2.15653776929315)
--(axis cs:1308,2.15557820117894)
--(axis cs:1309,2.15432116018746)
--(axis cs:1310,2.15291296485706)
--(axis cs:1311,2.15151596215632)
--(axis cs:1312,2.14985021847155)
--(axis cs:1313,2.14803847584934)
--(axis cs:1314,2.14624697685811)
--(axis cs:1315,2.14507173653117)
--(axis cs:1316,2.14341601252228)
--(axis cs:1317,2.14126693947115)
--(axis cs:1318,2.13916990673575)
--(axis cs:1319,2.13708899516783)
--(axis cs:1320,2.13504780717776)
--(axis cs:1321,2.13307334291)
--(axis cs:1322,2.13123314210239)
--(axis cs:1323,2.1298902794545)
--(axis cs:1324,2.1290355976666)
--(axis cs:1325,2.12866173002536)
--(axis cs:1326,2.12866413662846)
--(axis cs:1327,2.12866461718239)
--(axis cs:1328,2.12866496462199)
--(axis cs:1329,2.1286654899398)
--(axis cs:1330,2.12866613294037)
--(axis cs:1331,2.12866665259892)
--(axis cs:1332,2.12866724685766)
--(axis cs:1333,2.12866784879303)
--(axis cs:1334,2.1286683788181)
--(axis cs:1335,2.12866892233358)
--(axis cs:1336,2.1286695557993)
--(axis cs:1337,2.12867010245905)
--(axis cs:1338,2.12867067515144)
--(axis cs:1339,2.12867127218081)
--(axis cs:1340,2.12867177986297)
--(axis cs:1341,2.12867238039909)
--(axis cs:1342,2.12867294551368)
--(axis cs:1343,2.12867350759492)
--(axis cs:1344,2.12867412007128)
--(axis cs:1345,2.12867474831669)
--(axis cs:1346,2.12867523487365)
--(axis cs:1347,2.12867574885216)
--(axis cs:1348,2.12867642601482)
--(axis cs:1349,2.1286768989516)
--(axis cs:1350,2.12867753978482)
--(axis cs:1351,2.12867818747104)
--(axis cs:1352,2.12866084058962)
--(axis cs:1353,2.12863128504658)
--(axis cs:1354,2.12768992772781)
--(axis cs:1355,2.12622510747022)
--(axis cs:1356,2.12404483190916)
--(axis cs:1357,2.12102761458101)
--(axis cs:1358,2.11720687185524)
--(axis cs:1359,2.11261770764475)
--(axis cs:1360,2.10824218751188)
--(axis cs:1361,2.10395702113737)
--(axis cs:1362,2.09903359354953)
--(axis cs:1363,2.09380908438474)
--(axis cs:1364,2.08824121889936)
--(axis cs:1365,2.08233000564533)
--(axis cs:1366,2.07635391535939)
--(axis cs:1367,2.07038718796758)
--(axis cs:1368,2.06443016873759)
--(axis cs:1369,2.05886836887653)
--(axis cs:1370,2.05324636985997)
--(axis cs:1371,2.0476325319624)
--(axis cs:1372,2.04178354594018)
--(axis cs:1373,2.035880687109)
--(axis cs:1374,2.02998835953289)
--(axis cs:1375,2.02447640291966)
--(axis cs:1376,2.0189159506632)
--(axis cs:1377,2.01336446615243)
--(axis cs:1378,2.00818854759509)
--(axis cs:1379,2.00326870952697)
--(axis cs:1380,1.9983574440464)
--(axis cs:1381,1.99309283705528)
--(axis cs:1382,1.98741964507649)
--(axis cs:1383,1.98151403844704)
--(axis cs:1384,1.97554013280001)
--(axis cs:1385,1.96946100346819)
--(axis cs:1386,1.9633066931741)
--(axis cs:1387,1.95705104672922)
--(axis cs:1388,1.95067142648793)
--(axis cs:1389,1.94427000281794)
--(axis cs:1390,1.93781149455736)
--(axis cs:1391,1.93126383333895)
--(axis cs:1392,1.92550489746606)
--(axis cs:1393,1.92055537860141)
--(axis cs:1394,1.91643905399965)
--(axis cs:1395,1.91316994237144)
--(axis cs:1396,1.91076616494769)
--(axis cs:1397,1.90912921510528)
--(axis cs:1398,1.90795033210474)
--(axis cs:1399,1.90729231018829)
--(axis cs:1400,1.90700396788825)
--(axis cs:1401,1.90703744538539)
--(axis cs:1402,1.90704535881291)
--(axis cs:1403,1.90729471255335)
--(axis cs:1404,1.90733746182011)
--(axis cs:1405,1.9073311534119)
--(axis cs:1406,1.90733272760803)
--(axis cs:1407,1.90732819692854)
--(axis cs:1408,1.90732466206764)
--(axis cs:1409,1.90732440858995)
--(axis cs:1410,1.90738178060643)
--(axis cs:1411,1.90745463844592)
--(axis cs:1412,1.90754981616326)
--(axis cs:1413,1.90765304922763)
--(axis cs:1414,1.90767884533866)
--(axis cs:1415,1.90772052516921)
--(axis cs:1416,1.90805322430709)
--(axis cs:1417,1.90806214746984)
--(axis cs:1418,1.90805289094136)
--(axis cs:1419,1.90803639024877)
--(axis cs:1420,1.90801078821778)
--(axis cs:1421,1.90797050342044)
--(axis cs:1422,1.9079744990844)
--(axis cs:1423,1.90798289472053)
--(axis cs:1424,1.90799011418436)
--(axis cs:1425,1.90799606979016)
--(axis cs:1426,1.90800136140843)
--(axis cs:1427,1.90800711454095)
--(axis cs:1428,1.90800952141633)
--(axis cs:1429,1.90801856561025)
--(axis cs:1430,1.90802227865072)
--(axis cs:1431,1.90802716914131)
--(axis cs:1432,1.90803607759329)
--(axis cs:1433,1.90803835716577)
--(axis cs:1434,1.90804307363117)
--(axis cs:1435,1.90804973538895)
--(axis cs:1436,1.90805692272538)
--(axis cs:1437,1.9080589292532)
--(axis cs:1438,1.90806555809947)
--(axis cs:1439,1.90806955367641)
--(axis cs:1440,1.90807656058621)
--(axis cs:1441,1.90807978635179)
--(axis cs:1442,1.9078944788017)
--(axis cs:1443,1.90789896116808)
--(axis cs:1444,1.90790566317576)
--(axis cs:1445,1.90747838650493)
--(axis cs:1446,1.90748662173208)
--(axis cs:1447,1.9074917822076)
--(axis cs:1448,1.90657016747653)
--(axis cs:1449,1.90635938257891)
--(axis cs:1450,1.90644376311534)
--(axis cs:1451,1.90644703565124)
--(axis cs:1452,1.90644975361953)
--(axis cs:1453,1.90645256712518)
--(axis cs:1454,1.90613585814329)
--(axis cs:1455,1.90615963967327)
--(axis cs:1456,1.90616084259318)
--(axis cs:1457,1.9061653447839)
--(axis cs:1458,1.90616866589588)
--(axis cs:1459,1.9061730172877)
--(axis cs:1460,1.90617646051882)
--(axis cs:1461,1.90617969727627)
--(axis cs:1462,1.9061841341998)
--(axis cs:1463,1.90618840680611)
--(axis cs:1464,1.9061910006439)
--(axis cs:1465,1.90619534206669)
--(axis cs:1466,1.90619872952335)
--(axis cs:1467,1.90582030907632)
--(axis cs:1468,1.90583465870482)
--(axis cs:1469,1.90583745122202)
--(axis cs:1470,1.90583917312171)
--(axis cs:1471,1.9058431475075)
--(axis cs:1472,1.90584608839821)
--(axis cs:1473,1.90584890771506)
--(axis cs:1474,1.90540231258247)
--(axis cs:1475,1.9054147493546)
--(axis cs:1476,1.90541770427298)
--(axis cs:1477,1.90542004948952)
--(axis cs:1478,1.90542211865303)
--(axis cs:1479,1.90542588132865)
--(axis cs:1480,1.90542840628984)
--(axis cs:1481,1.90445455890766)
--(axis cs:1482,1.90414304864394)
--(axis cs:1483,1.9041608210749)
--(axis cs:1484,1.90416183201034)
--(axis cs:1485,1.90416356936842)
--(axis cs:1486,1.9041642470258)
--(axis cs:1487,1.90416726088036)
--(axis cs:1488,1.90417010925264)
--(axis cs:1489,1.9041722672884)
--(axis cs:1490,1.90417356151797)
--(axis cs:1491,1.9041758684054)
--(axis cs:1492,1.90417831317878)
--(axis cs:1493,1.90386507259379)
--(axis cs:1494,1.9038260823489)
--(axis cs:1495,1.9038270516683)
--(axis cs:1496,1.90382777402573)
--(axis cs:1497,1.90382951591327)
--(axis cs:1498,1.90383175974343)
--(axis cs:1499,1.90383337069118)
--(axis cs:1500,1.90383572560705)
--(axis cs:1501,1.90383637331881)
--(axis cs:1502,1.90383942897912)
--(axis cs:1503,1.90384079958233)
--(axis cs:1504,1.90339067652496)
--(axis cs:1505,1.90338678593094)
--(axis cs:1506,1.90338715639953)
--(axis cs:1507,1.90338795584502)
--(axis cs:1508,1.90338906887833)
--(axis cs:1509,1.90339107121959)
--(axis cs:1510,1.9033922601086)
--(axis cs:1511,1.90339351454291)
--(axis cs:1512,1.90339481695012)
--(axis cs:1513,1.90339683383254)
--(axis cs:1514,1.90339813015993)
--(axis cs:1515,1.90339810132593)
--(axis cs:1516,1.90340041863916)
--(axis cs:1517,1.9034025810337)
--(axis cs:1518,1.90340353404949)
--(axis cs:1519,1.90340433734464)
--(axis cs:1520,1.90340600111061)
--(axis cs:1521,1.90340727986069)
--(axis cs:1522,1.90340829607442)
--(axis cs:1523,1.90340975265729)
--(axis cs:1524,1.90341133877444)
--(axis cs:1525,1.90341216598842)
--(axis cs:1526,1.90341317170691)
--(axis cs:1527,1.90341496442364)
--(axis cs:1528,1.90341653187568)
--(axis cs:1529,1.9034169511244)
--(axis cs:1530,1.90341874392493)
--(axis cs:1531,1.90342035156989)
--(axis cs:1532,1.90342149612009)
--(axis cs:1533,1.90342209751319)
--(axis cs:1534,1.90342381572856)
--(axis cs:1535,1.90342476627656)
--(axis cs:1536,1.90342595999667)
--(axis cs:1537,1.90342721592707)
--(axis cs:1538,1.90342850020264)
--(axis cs:1539,1.9034297511404)
--(axis cs:1540,1.90343061985604)
--(axis cs:1541,1.90343190365245)
--(axis cs:1542,1.90343305447046)
--(axis cs:1543,1.90343458004321)
--(axis cs:1544,1.90343543016407)
--(axis cs:1545,1.90343621400851)
--(axis cs:1546,1.90343744092151)
--(axis cs:1547,1.90343966140224)
--(axis cs:1548,1.90344001164511)
--(axis cs:1549,1.90344051781255)
--(axis cs:1550,1.90344282169959)
--(axis cs:1551,1.9034437927229)
--(axis cs:1552,1.90344474770152)
--(axis cs:1553,1.90344488571201)
--(axis cs:1554,1.90344720128481)
--(axis cs:1555,1.90344818549497)
--(axis cs:1556,1.90344885920374)
--(axis cs:1557,1.9034492095733)
--(axis cs:1558,1.90345152496596)
--(axis cs:1559,1.90345258862926)
--(axis cs:1560,1.90345331974059)
--(axis cs:1561,1.90345361007175)
--(axis cs:1562,1.90345575035372)
--(axis cs:1563,1.90345683114562)
--(axis cs:1564,1.90345788803512)
--(axis cs:1565,1.90345822502844)
--(axis cs:1566,1.90345996104225)
--(axis cs:1567,1.90346110829459)
--(axis cs:1568,1.9034618739972)
--(axis cs:1569,1.90346277658062)
--(axis cs:1570,1.90346388445128)
--(axis cs:1571,1.90346505649096)
--(axis cs:1572,1.90346561697689)
--(axis cs:1573,1.90346640712123)
--(axis cs:1574,1.90346789828582)
--(axis cs:1575,1.90346884248646)
--(axis cs:1576,1.90346982864852)
--(axis cs:1577,1.90347041286873)
--(axis cs:1578,1.90347181842509)
--(axis cs:1579,1.9034728100682)
--(axis cs:1580,1.90347369639609)
--(axis cs:1581,1.90347477537578)
--(axis cs:1582,1.90347602278048)
--(axis cs:1583,1.90347669495231)
--(axis cs:1584,1.90347742899752)
--(axis cs:1585,1.9034791922073)
--(axis cs:1586,1.90348015085088)
--(axis cs:1587,1.90348086547443)
--(axis cs:1588,1.90348126990853)
--(axis cs:1589,1.90348292473688)
--(axis cs:1590,1.90348341912628)
--(axis cs:1591,1.90348433983915)
--(axis cs:1592,1.90348546955712)
--(axis cs:1593,1.90348662745599)
--(axis cs:1594,1.90348738139336)
--(axis cs:1595,1.90348838796081)
--(axis cs:1596,1.9034900839576)
--(axis cs:1597,1.90349063813087)
--(axis cs:1598,1.90349125138681)
--(axis cs:1599,1.90349226628649)
--(axis cs:1600,1.90349344383156)
--(axis cs:1601,1.90349395713101)
--(axis cs:1602,1.9034944821032)
--(axis cs:1603,1.90349607326573)
--(axis cs:1604,1.90349712481388)
--(axis cs:1605,1.90349762358858)
--(axis cs:1606,1.90349834201058)
--(axis cs:1607,1.90349990876275)
--(axis cs:1608,1.90350042417529)
--(axis cs:1609,1.90350095139979)
--(axis cs:1610,1.9035023303207)
--(axis cs:1611,1.90350348369146)
--(axis cs:1612,1.9035038343003)
--(axis cs:1613,1.90350427105685)
--(axis cs:1614,1.90350575559926)
--(axis cs:1614,1.90350575559926)
--(axis cs:1614,1.90350575559926)
--(axis cs:1613,1.90350427105685)
--(axis cs:1612,1.9035038343003)
--(axis cs:1611,1.90350348369146)
--(axis cs:1610,1.9035023303207)
--(axis cs:1609,1.90350095139979)
--(axis cs:1608,1.90350042417529)
--(axis cs:1607,1.90349990876275)
--(axis cs:1606,1.90349834201058)
--(axis cs:1605,1.90349762358858)
--(axis cs:1604,1.90349712481388)
--(axis cs:1603,1.90349607326573)
--(axis cs:1602,1.9034944821032)
--(axis cs:1601,1.90349395713101)
--(axis cs:1600,1.90349344383156)
--(axis cs:1599,1.90349226628649)
--(axis cs:1598,1.90349125138681)
--(axis cs:1597,1.90349063813087)
--(axis cs:1596,1.9034900839576)
--(axis cs:1595,1.90348838796081)
--(axis cs:1594,1.90348738139336)
--(axis cs:1593,1.90348662745599)
--(axis cs:1592,1.90348546955712)
--(axis cs:1591,1.90348433983915)
--(axis cs:1590,1.90348341912628)
--(axis cs:1589,1.90348292473688)
--(axis cs:1588,1.90348126990853)
--(axis cs:1587,1.90348086547443)
--(axis cs:1586,1.90348015085088)
--(axis cs:1585,1.9034791922073)
--(axis cs:1584,1.90347742899752)
--(axis cs:1583,1.90347669495231)
--(axis cs:1582,1.90347602278048)
--(axis cs:1581,1.90347477537578)
--(axis cs:1580,1.90347369639609)
--(axis cs:1579,1.9034728100682)
--(axis cs:1578,1.90347181842509)
--(axis cs:1577,1.90347041286873)
--(axis cs:1576,1.90346982864852)
--(axis cs:1575,1.90346884248646)
--(axis cs:1574,1.90346789828582)
--(axis cs:1573,1.90346640712123)
--(axis cs:1572,1.90346561697689)
--(axis cs:1571,1.90346505649096)
--(axis cs:1570,1.90346388445128)
--(axis cs:1569,1.90346277658062)
--(axis cs:1568,1.9034618739972)
--(axis cs:1567,1.90346110829459)
--(axis cs:1566,1.90345996104225)
--(axis cs:1565,1.90345822502844)
--(axis cs:1564,1.90345788803512)
--(axis cs:1563,1.90345683114562)
--(axis cs:1562,1.90345575035372)
--(axis cs:1561,1.90345361007175)
--(axis cs:1560,1.90345331974059)
--(axis cs:1559,1.90345258862926)
--(axis cs:1558,1.90345152496596)
--(axis cs:1557,1.9034492095733)
--(axis cs:1556,1.90344885920374)
--(axis cs:1555,1.90344818549497)
--(axis cs:1554,1.90344720128481)
--(axis cs:1553,1.90344488571201)
--(axis cs:1552,1.90344474770152)
--(axis cs:1551,1.9034437927229)
--(axis cs:1550,1.90344282169959)
--(axis cs:1549,1.90344051781255)
--(axis cs:1548,1.90344001164511)
--(axis cs:1547,1.90343966140224)
--(axis cs:1546,1.90343744092151)
--(axis cs:1545,1.90343621400851)
--(axis cs:1544,1.90343543016407)
--(axis cs:1543,1.90343458004321)
--(axis cs:1542,1.90343305447046)
--(axis cs:1541,1.90343190365245)
--(axis cs:1540,1.90343061985604)
--(axis cs:1539,1.9034297511404)
--(axis cs:1538,1.90342850020264)
--(axis cs:1537,1.90342721592707)
--(axis cs:1536,1.90342595999667)
--(axis cs:1535,1.90342476627656)
--(axis cs:1534,1.90342381572856)
--(axis cs:1533,1.90342209751319)
--(axis cs:1532,1.90342149612009)
--(axis cs:1531,1.90342035156989)
--(axis cs:1530,1.90341874392493)
--(axis cs:1529,1.9034169511244)
--(axis cs:1528,1.90341653187568)
--(axis cs:1527,1.90341496442364)
--(axis cs:1526,1.90341317170691)
--(axis cs:1525,1.90341216598842)
--(axis cs:1524,1.90341133877444)
--(axis cs:1523,1.90340975265729)
--(axis cs:1522,1.90340829607442)
--(axis cs:1521,1.90340727986069)
--(axis cs:1520,1.90340600111061)
--(axis cs:1519,1.90340433734464)
--(axis cs:1518,1.90340353404949)
--(axis cs:1517,1.9034025810337)
--(axis cs:1516,1.90340041863916)
--(axis cs:1515,1.90339810132593)
--(axis cs:1514,1.90339813015993)
--(axis cs:1513,1.90339683383254)
--(axis cs:1512,1.90339481695012)
--(axis cs:1511,1.90339351454291)
--(axis cs:1510,1.9033922601086)
--(axis cs:1509,1.90339107121959)
--(axis cs:1508,1.90338906887833)
--(axis cs:1507,1.90338795584502)
--(axis cs:1506,1.90338715639953)
--(axis cs:1505,1.90338678593094)
--(axis cs:1504,1.90339067652496)
--(axis cs:1503,1.90384079958233)
--(axis cs:1502,1.90383942897912)
--(axis cs:1501,1.90383637331881)
--(axis cs:1500,1.90383572560705)
--(axis cs:1499,1.90383337069118)
--(axis cs:1498,1.90383175974343)
--(axis cs:1497,1.90382951591327)
--(axis cs:1496,1.90382777402573)
--(axis cs:1495,1.9038270516683)
--(axis cs:1494,1.9038260823489)
--(axis cs:1493,1.90386507259379)
--(axis cs:1492,1.90417831317878)
--(axis cs:1491,1.9041758684054)
--(axis cs:1490,1.90417356151797)
--(axis cs:1489,1.9041722672884)
--(axis cs:1488,1.90417010925264)
--(axis cs:1487,1.90416726088036)
--(axis cs:1486,1.9041642470258)
--(axis cs:1485,1.90416356936842)
--(axis cs:1484,1.90416183201034)
--(axis cs:1483,1.9041608210749)
--(axis cs:1482,1.90414304864394)
--(axis cs:1481,1.90445455890766)
--(axis cs:1480,1.90542840628984)
--(axis cs:1479,1.90542588132865)
--(axis cs:1478,1.90542211865303)
--(axis cs:1477,1.90542004948952)
--(axis cs:1476,1.90541770427298)
--(axis cs:1475,1.9054147493546)
--(axis cs:1474,1.90540231258247)
--(axis cs:1473,1.90584890771506)
--(axis cs:1472,1.90584608839821)
--(axis cs:1471,1.9058431475075)
--(axis cs:1470,1.90583917312171)
--(axis cs:1469,1.90583745122202)
--(axis cs:1468,1.90583465870482)
--(axis cs:1467,1.90582030907632)
--(axis cs:1466,1.90619872952335)
--(axis cs:1465,1.90619534206669)
--(axis cs:1464,1.9061910006439)
--(axis cs:1463,1.90618840680611)
--(axis cs:1462,1.9061841341998)
--(axis cs:1461,1.90617969727627)
--(axis cs:1460,1.90617646051882)
--(axis cs:1459,1.9061730172877)
--(axis cs:1458,1.90616866589588)
--(axis cs:1457,1.9061653447839)
--(axis cs:1456,1.90616084259318)
--(axis cs:1455,1.90615963967327)
--(axis cs:1454,1.90613585814329)
--(axis cs:1453,1.90645256712518)
--(axis cs:1452,1.90644975361953)
--(axis cs:1451,1.90644703565124)
--(axis cs:1450,1.90644376311534)
--(axis cs:1449,1.90635938257891)
--(axis cs:1448,1.90657016747653)
--(axis cs:1447,1.9074917822076)
--(axis cs:1446,1.90748662173208)
--(axis cs:1445,1.90747838650493)
--(axis cs:1444,1.90790566317576)
--(axis cs:1443,1.90789896116808)
--(axis cs:1442,1.9078944788017)
--(axis cs:1441,1.90807978635179)
--(axis cs:1440,1.90807656058621)
--(axis cs:1439,1.90806955367641)
--(axis cs:1438,1.90806555809947)
--(axis cs:1437,1.9080589292532)
--(axis cs:1436,1.90805692272538)
--(axis cs:1435,1.90804973538895)
--(axis cs:1434,1.90804307363117)
--(axis cs:1433,1.90803835716577)
--(axis cs:1432,1.90803607759329)
--(axis cs:1431,1.90802716914131)
--(axis cs:1430,1.90802227865072)
--(axis cs:1429,1.90801856561025)
--(axis cs:1428,1.90800952141633)
--(axis cs:1427,1.90800711454095)
--(axis cs:1426,1.90800136140843)
--(axis cs:1425,1.90799606979016)
--(axis cs:1424,1.90799011418436)
--(axis cs:1423,1.90798289472053)
--(axis cs:1422,1.9079744990844)
--(axis cs:1421,1.90797050342044)
--(axis cs:1420,1.90801078821778)
--(axis cs:1419,1.90803639024877)
--(axis cs:1418,1.90805289094136)
--(axis cs:1417,1.90806214746984)
--(axis cs:1416,1.90805322430709)
--(axis cs:1415,1.90772052516921)
--(axis cs:1414,1.90767884533866)
--(axis cs:1413,1.90765304922763)
--(axis cs:1412,1.90754981616326)
--(axis cs:1411,1.90745463844592)
--(axis cs:1410,1.90738178060643)
--(axis cs:1409,1.90732440858995)
--(axis cs:1408,1.90732466206764)
--(axis cs:1407,1.90732819692854)
--(axis cs:1406,1.90733272760803)
--(axis cs:1405,1.9073311534119)
--(axis cs:1404,1.90733746182011)
--(axis cs:1403,1.90729471255335)
--(axis cs:1402,1.90704535881291)
--(axis cs:1401,1.90703744538539)
--(axis cs:1400,1.90700396788825)
--(axis cs:1399,1.90729231018829)
--(axis cs:1398,1.90795033210474)
--(axis cs:1397,1.90912921510528)
--(axis cs:1396,1.91076616494769)
--(axis cs:1395,1.91316994237144)
--(axis cs:1394,1.91643905399965)
--(axis cs:1393,1.92055537860141)
--(axis cs:1392,1.92550489746606)
--(axis cs:1391,1.93126383333895)
--(axis cs:1390,1.93781149455736)
--(axis cs:1389,1.94427000281794)
--(axis cs:1388,1.95067142648793)
--(axis cs:1387,1.95705104672922)
--(axis cs:1386,1.9633066931741)
--(axis cs:1385,1.96946100346819)
--(axis cs:1384,1.97554013280001)
--(axis cs:1383,1.98151403844704)
--(axis cs:1382,1.98741964507649)
--(axis cs:1381,1.99309283705528)
--(axis cs:1380,1.9983574440464)
--(axis cs:1379,2.00326870952697)
--(axis cs:1378,2.00818854759509)
--(axis cs:1377,2.01336446615243)
--(axis cs:1376,2.0189159506632)
--(axis cs:1375,2.02447640291966)
--(axis cs:1374,2.02998835953289)
--(axis cs:1373,2.035880687109)
--(axis cs:1372,2.04178354594018)
--(axis cs:1371,2.0476325319624)
--(axis cs:1370,2.05324636985997)
--(axis cs:1369,2.05886836887653)
--(axis cs:1368,2.06443016873759)
--(axis cs:1367,2.07038718796758)
--(axis cs:1366,2.07635391535939)
--(axis cs:1365,2.08233000564533)
--(axis cs:1364,2.08824121889936)
--(axis cs:1363,2.09380908438474)
--(axis cs:1362,2.09903359354953)
--(axis cs:1361,2.10395702113737)
--(axis cs:1360,2.10824218751188)
--(axis cs:1359,2.11261770764475)
--(axis cs:1358,2.11720687185524)
--(axis cs:1357,2.12102761458101)
--(axis cs:1356,2.12404483190916)
--(axis cs:1355,2.12622510747022)
--(axis cs:1354,2.12768992772781)
--(axis cs:1353,2.12863128504658)
--(axis cs:1352,2.12866084058962)
--(axis cs:1351,2.12867818747104)
--(axis cs:1350,2.12867753978482)
--(axis cs:1349,2.1286768989516)
--(axis cs:1348,2.12867642601482)
--(axis cs:1347,2.12867574885216)
--(axis cs:1346,2.12867523487365)
--(axis cs:1345,2.12867474831669)
--(axis cs:1344,2.12867412007128)
--(axis cs:1343,2.12867350759492)
--(axis cs:1342,2.12867294551368)
--(axis cs:1341,2.12867238039909)
--(axis cs:1340,2.12867177986297)
--(axis cs:1339,2.12867127218081)
--(axis cs:1338,2.12867067515144)
--(axis cs:1337,2.12867010245905)
--(axis cs:1336,2.1286695557993)
--(axis cs:1335,2.12866892233358)
--(axis cs:1334,2.1286683788181)
--(axis cs:1333,2.12866784879303)
--(axis cs:1332,2.12866724685766)
--(axis cs:1331,2.12866665259892)
--(axis cs:1330,2.12866613294037)
--(axis cs:1329,2.1286654899398)
--(axis cs:1328,2.12866496462199)
--(axis cs:1327,2.12866461718239)
--(axis cs:1326,2.12866413662846)
--(axis cs:1325,2.12866173002536)
--(axis cs:1324,2.1290355976666)
--(axis cs:1323,2.1298902794545)
--(axis cs:1322,2.13123314210239)
--(axis cs:1321,2.13307334291)
--(axis cs:1320,2.13504780717776)
--(axis cs:1319,2.13708899516783)
--(axis cs:1318,2.13916990673575)
--(axis cs:1317,2.14126693947115)
--(axis cs:1316,2.14341601252228)
--(axis cs:1315,2.14507173653117)
--(axis cs:1314,2.14624697685811)
--(axis cs:1313,2.14803847584934)
--(axis cs:1312,2.14985021847155)
--(axis cs:1311,2.15151596215632)
--(axis cs:1310,2.15291296485706)
--(axis cs:1309,2.15432116018746)
--(axis cs:1308,2.15557820117894)
--(axis cs:1307,2.15653776929315)
--(axis cs:1306,2.15750296076707)
--(axis cs:1305,2.15847177175809)
--(axis cs:1304,2.15944349368052)
--(axis cs:1303,2.16041737919189)
--(axis cs:1302,2.16139276294445)
--(axis cs:1301,2.16236893008072)
--(axis cs:1300,2.16334525014612)
--(axis cs:1299,2.16432094513517)
--(axis cs:1298,2.16529515260668)
--(axis cs:1297,2.16626821617331)
--(axis cs:1296,2.16723992557782)
--(axis cs:1295,2.16867922622945)
--(axis cs:1294,2.17011092737776)
--(axis cs:1293,2.1715335645944)
--(axis cs:1292,2.17294509117587)
--(axis cs:1291,2.17434436681927)
--(axis cs:1290,2.17572940334716)
--(axis cs:1289,2.17709854691787)
--(axis cs:1288,2.17844995885654)
--(axis cs:1287,2.17978468602287)
--(axis cs:1286,2.18095300016412)
--(axis cs:1285,2.18182043851313)
--(axis cs:1284,2.18268037333101)
--(axis cs:1283,2.18301481235584)
--(axis cs:1282,2.1827243034322)
--(axis cs:1281,2.18242389304066)
--(axis cs:1280,2.18211168643763)
--(axis cs:1279,2.18178021102106)
--(axis cs:1278,2.18176722636472)
--(axis cs:1277,2.18160045404853)
--(axis cs:1276,2.18158627703455)
--(axis cs:1275,2.18157125025943)
--(axis cs:1274,2.18161952001767)
--(axis cs:1273,2.18139904196612)
--(axis cs:1272,2.18138402444288)
--(axis cs:1271,2.18137045656236)
--(axis cs:1270,2.18135664707133)
--(axis cs:1269,2.18134344974844)
--(axis cs:1268,2.18132856448549)
--(axis cs:1267,2.18131480495632)
--(axis cs:1266,2.18130067594054)
--(axis cs:1265,2.18128712718684)
--(axis cs:1264,2.18124229768453)
--(axis cs:1263,2.18122716287682)
--(axis cs:1262,2.1813774465878)
--(axis cs:1261,2.18110201063339)
--(axis cs:1260,2.18108805326166)
--(axis cs:1259,2.18107375223179)
--(axis cs:1258,2.18105996298592)
--(axis cs:1257,2.18104613781903)
--(axis cs:1256,2.18103195486608)
--(axis cs:1255,2.18096974319596)
--(axis cs:1254,2.18064695734847)
--(axis cs:1253,2.18063351261746)
--(axis cs:1252,2.18051453669694)
--(axis cs:1251,2.18050060096621)
--(axis cs:1250,2.18048686573869)
--(axis cs:1249,2.18017214059892)
--(axis cs:1248,2.18015904790626)
--(axis cs:1247,2.18014509232366)
--(axis cs:1246,2.18013088890486)
--(axis cs:1245,2.18005516193535)
--(axis cs:1244,2.17993116220828)
--(axis cs:1243,2.1799203588794)
--(axis cs:1242,2.17990895113412)
--(axis cs:1241,2.17989847378788)
--(axis cs:1240,2.17988634256139)
--(axis cs:1239,2.17971958543763)
--(axis cs:1238,2.17970513104307)
--(axis cs:1237,2.17972328413372)
--(axis cs:1236,2.17936459452787)
--(axis cs:1235,2.1793512914784)
--(axis cs:1234,2.17933731437739)
--(axis cs:1233,2.17932237292196)
--(axis cs:1232,2.17930688715495)
--(axis cs:1231,2.17929356304848)
--(axis cs:1230,2.17927973374528)
--(axis cs:1229,2.17926551039725)
--(axis cs:1228,2.17925092070487)
--(axis cs:1227,2.26552869193214)
--(axis cs:1226,2.2655033018309)
--(axis cs:1225,2.26548148577407)
--(axis cs:1224,2.26545864931787)
--(axis cs:1223,2.26527894855324)
--(axis cs:1222,2.26561105368203)
--(axis cs:1221,2.26548659971118)
--(axis cs:1220,2.26479710881036)
--(axis cs:1219,2.26477462884446)
--(axis cs:1218,2.26475093006812)
--(axis cs:1217,2.2647277051233)
--(axis cs:1216,2.26470307762937)
--(axis cs:1215,2.26468006453631)
--(axis cs:1214,2.26465617149832)
--(axis cs:1213,2.26463251240596)
--(axis cs:1212,2.26461114697145)
--(axis cs:1211,2.26424428486801)
--(axis cs:1210,2.26422094769162)
--(axis cs:1209,2.26419670118354)
--(axis cs:1208,2.26417413401373)
--(axis cs:1207,2.2641512439689)
--(axis cs:1206,2.26412552627176)
--(axis cs:1205,2.26410349391329)
--(axis cs:1204,2.26408024516803)
--(axis cs:1203,2.26405630003462)
--(axis cs:1202,2.26403327841274)
--(axis cs:1201,2.26401077317179)
--(axis cs:1200,2.26398717882002)
--(axis cs:1199,2.26396184928171)
--(axis cs:1198,2.26393792043994)
--(axis cs:1197,2.263915958942)
--(axis cs:1196,2.26389223161461)
--(axis cs:1195,2.26384425345654)
--(axis cs:1194,2.26410396103824)
--(axis cs:1193,2.26390620019638)
--(axis cs:1192,2.26447222240599)
--(axis cs:1191,2.26444856272434)
--(axis cs:1190,2.2646144947737)
--(axis cs:1189,2.26459169866848)
--(axis cs:1188,2.26456919104648)
--(axis cs:1187,2.26444440969464)
--(axis cs:1186,2.26409526664564)
--(axis cs:1185,2.2640615010897)
--(axis cs:1184,2.26402912092811)
--(axis cs:1183,2.26399411039036)
--(axis cs:1182,2.26396198411503)
--(axis cs:1181,2.26392948909617)
--(axis cs:1180,2.2638953442414)
--(axis cs:1179,2.26386350509706)
--(axis cs:1178,2.26383056685646)
--(axis cs:1177,2.26379858810062)
--(axis cs:1176,2.26376588447777)
--(axis cs:1175,2.26373426703493)
--(axis cs:1174,2.26370264244593)
--(axis cs:1173,2.26367038991142)
--(axis cs:1172,2.26363746729476)
--(axis cs:1171,2.26360660909246)
--(axis cs:1170,2.2635752986499)
--(axis cs:1169,2.26354384149626)
--(axis cs:1168,2.26351251420559)
--(axis cs:1167,2.26348329401184)
--(axis cs:1166,2.26345202185294)
--(axis cs:1165,2.26342088589103)
--(axis cs:1164,2.26339173431079)
--(axis cs:1163,2.26336196298179)
--(axis cs:1162,2.26333273500712)
--(axis cs:1161,2.2633028416593)
--(axis cs:1160,2.26327352785895)
--(axis cs:1159,2.26324439138299)
--(axis cs:1158,2.26321534787924)
--(axis cs:1157,2.2631871336862)
--(axis cs:1156,2.26315873845044)
--(axis cs:1155,2.26312990492012)
--(axis cs:1154,2.26317031156378)
--(axis cs:1153,2.26313206446889)
--(axis cs:1152,2.26309463331937)
--(axis cs:1151,2.26305660567598)
--(axis cs:1150,2.2630187580358)
--(axis cs:1149,2.26298184693436)
--(axis cs:1148,2.26294531470855)
--(axis cs:1147,2.26290807835301)
--(axis cs:1146,2.26287207299554)
--(axis cs:1145,2.26283662320476)
--(axis cs:1144,2.26280060859523)
--(axis cs:1143,2.26276537907187)
--(axis cs:1142,2.26273050134356)
--(axis cs:1141,2.26269532840277)
--(axis cs:1140,2.26266074747132)
--(axis cs:1139,2.26262716712163)
--(axis cs:1138,2.26259340169662)
--(axis cs:1137,2.26255945942026)
--(axis cs:1136,2.26252641443921)
--(axis cs:1135,2.26249526276754)
--(axis cs:1134,2.26235521000561)
--(axis cs:1133,2.26223872973229)
--(axis cs:1132,2.26214660943266)
--(axis cs:1131,2.26207688311974)
--(axis cs:1130,2.26202869577098)
--(axis cs:1129,2.26210997528746)
--(axis cs:1128,2.26219054968879)
--(axis cs:1127,2.26226949585875)
--(axis cs:1126,2.26234746727454)
--(axis cs:1125,2.26242520502765)
--(axis cs:1124,2.26240344537119)
--(axis cs:1123,2.26248782850837)
--(axis cs:1122,2.26257052230672)
--(axis cs:1121,2.2626540790547)
--(axis cs:1120,2.26273449124621)
--(axis cs:1119,2.26281192299279)
--(axis cs:1118,2.26289112832175)
--(axis cs:1117,2.26296924219605)
--(axis cs:1116,2.26304613159679)
--(axis cs:1115,2.26306404567132)
--(axis cs:1114,2.26313904561933)
--(axis cs:1113,2.26290957303757)
--(axis cs:1112,2.26297901837106)
--(axis cs:1111,2.26304668435695)
--(axis cs:1110,2.26311338198559)
--(axis cs:1109,2.26317876169346)
--(axis cs:1108,2.26324255602977)
--(axis cs:1107,2.26324659676306)
--(axis cs:1106,2.26292401624309)
--(axis cs:1105,2.26298389528881)
--(axis cs:1104,2.26296725968942)
--(axis cs:1103,2.26297082837278)
--(axis cs:1102,2.26295548322648)
--(axis cs:1101,2.2629292609773)
--(axis cs:1100,2.26289535606926)
--(axis cs:1099,2.2628829543139)
--(axis cs:1098,2.26286931239707)
--(axis cs:1097,2.2628620414859)
--(axis cs:1096,2.26280926535084)
--(axis cs:1095,2.26246114991035)
--(axis cs:1094,2.26245012647845)
--(axis cs:1093,2.26238594672815)
--(axis cs:1092,2.26193961061633)
--(axis cs:1091,2.26192653891208)
--(axis cs:1090,2.26191128501716)
--(axis cs:1089,2.26189972041221)
--(axis cs:1088,2.26188863666366)
--(axis cs:1087,2.26187709231716)
--(axis cs:1086,2.26186629043099)
--(axis cs:1085,2.26185291020314)
--(axis cs:1084,2.26163123515771)
--(axis cs:1083,2.26162156947558)
--(axis cs:1082,2.26160713686215)
--(axis cs:1081,2.26159117598957)
--(axis cs:1080,2.26154265926744)
--(axis cs:1079,2.26126823481638)
--(axis cs:1078,2.26121101950594)
--(axis cs:1077,2.26094347808141)
--(axis cs:1076,2.26069610044912)
--(axis cs:1075,2.26047755483959)
--(axis cs:1074,2.26025018708486)
--(axis cs:1073,2.26001072370613)
--(axis cs:1072,2.2597590934165)
--(axis cs:1071,2.2594922578324)
--(axis cs:1070,2.25919912057013)
--(axis cs:1069,2.25888751269661)
--(axis cs:1068,2.25880846363038)
--(axis cs:1067,2.25874378569759)
--(axis cs:1066,2.25856151753474)
--(axis cs:1065,2.25847929389318)
--(axis cs:1064,2.25798991654009)
--(axis cs:1063,2.2579070048263)
--(axis cs:1062,2.25781954069171)
--(axis cs:1061,2.25773152135263)
--(axis cs:1060,2.25742745794414)
--(axis cs:1059,2.2573286946366)
--(axis cs:1058,2.25694233267115)
--(axis cs:1057,2.25692533520985)
--(axis cs:1056,2.25672493684359)
--(axis cs:1055,2.25657231579593)
--(axis cs:1054,2.25651612832864)
--(axis cs:1053,2.25645942227265)
--(axis cs:1052,2.2564012238081)
--(axis cs:1051,2.25629076949316)
--(axis cs:1050,2.25650317252951)
--(axis cs:1049,2.25644415174697)
--(axis cs:1048,2.25638711239234)
--(axis cs:1047,2.2563286523359)
--(axis cs:1046,2.25627169769226)
--(axis cs:1045,2.25621304998754)
--(axis cs:1044,2.25615771189294)
--(axis cs:1043,2.25597396432573)
--(axis cs:1042,2.25629724812302)
--(axis cs:1041,2.25610781194638)
--(axis cs:1040,2.25617276880736)
--(axis cs:1039,2.25673086566305)
--(axis cs:1038,2.25640527086217)
--(axis cs:1037,2.25633423853135)
--(axis cs:1036,2.25626064815354)
--(axis cs:1035,2.25619235647844)
--(axis cs:1034,2.25611343634918)
--(axis cs:1033,2.25642217317515)
--(axis cs:1032,2.25642775187191)
--(axis cs:1031,2.25682362292945)
--(axis cs:1030,2.25658124107221)
--(axis cs:1029,2.25671294496055)
--(axis cs:1028,2.25629158603151)
--(axis cs:1027,2.25554657389202)
--(axis cs:1026,2.25545898446972)
--(axis cs:1025,2.25538276699997)
--(axis cs:1024,2.25508250720618)
--(axis cs:1023,2.25565917576669)
--(axis cs:1022,2.25557756104164)
--(axis cs:1021,2.25550742592301)
--(axis cs:1020,2.25546723190156)
--(axis cs:1019,2.25663590658389)
--(axis cs:1018,2.25644964628541)
--(axis cs:1017,2.2570966054007)
--(axis cs:1016,2.25838519568376)
--(axis cs:1015,2.25829554181492)
--(axis cs:1014,3.56549745819335)
--(axis cs:1013,3.56541555966397)
--(axis cs:1012,3.56573203579665)
--(axis cs:1011,3.56562860450378)
--(axis cs:1010,3.56580131427948)
--(axis cs:1009,3.5657733406972)
--(axis cs:1008,3.56588207444651)
--(axis cs:1007,3.56620991822599)
--(axis cs:1006,3.56619027261564)
--(axis cs:1005,3.56614409355393)
--(axis cs:1004,3.56629921907504)
--(axis cs:1003,3.56629902056951)
--(axis cs:1002,3.56627378577592)
--(axis cs:1001,3.56628007399903)
--(axis cs:1000,3.56628252208028)
--(axis cs:999,3.56628734603086)
--(axis cs:998,3.56628690382499)
--(axis cs:997,3.56648122339193)
--(axis cs:996,3.56648601152776)
--(axis cs:995,3.56648788963365)
--(axis cs:994,3.56649141598711)
--(axis cs:993,3.5664959495555)
--(axis cs:992,3.56650446858302)
--(axis cs:991,3.56651232229466)
--(axis cs:990,3.56652320134208)
--(axis cs:989,3.38120711711773)
--(axis cs:988,3.38121025169779)
--(axis cs:987,3.38120673194036)
--(axis cs:986,3.38120665031565)
--(axis cs:985,3.38120886680965)
--(axis cs:984,3.38121865330667)
--(axis cs:983,3.38122183010484)
--(axis cs:982,3.38122505186385)
--(axis cs:981,3.38121401808305)
--(axis cs:980,3.38121462694389)
--(axis cs:979,3.38143258062106)
--(axis cs:978,3.38120858216695)
--(axis cs:977,3.38121645150019)
--(axis cs:976,3.38122320186931)
--(axis cs:975,3.3812254266114)
--(axis cs:974,3.38122624103155)
--(axis cs:973,3.38123914844764)
--(axis cs:972,3.38124032141891)
--(axis cs:971,3.38121489280842)
--(axis cs:970,3.38122070216358)
--(axis cs:969,3.38144115402105)
--(axis cs:968,3.38140931988621)
--(axis cs:967,3.38145008221375)
--(axis cs:966,3.3816443752677)
--(axis cs:965,3.38161903891878)
--(axis cs:964,3.38159527355656)
--(axis cs:963,3.38156906216397)
--(axis cs:962,3.3815414268094)
--(axis cs:961,3.38151287473443)
--(axis cs:960,3.38165300619736)
--(axis cs:959,3.3815887806691)
--(axis cs:958,3.38161208488932)
--(axis cs:957,3.38157435418545)
--(axis cs:956,3.38152069456014)
--(axis cs:955,3.38176011951735)
--(axis cs:954,3.38204651817749)
--(axis cs:953,3.38246997431165)
--(axis cs:952,3.38305688411772)
--(axis cs:951,3.38387689959461)
--(axis cs:950,3.38469737503056)
--(axis cs:949,3.38578721074963)
--(axis cs:948,3.38696807226716)
--(axis cs:947,3.3880879794953)
--(axis cs:946,3.38921809695261)
--(axis cs:945,3.39033492921198)
--(axis cs:944,3.39149198118526)
--(axis cs:943,3.39244330721255)
--(axis cs:942,3.39356362093942)
--(axis cs:941,3.39459195091738)
--(axis cs:940,3.39539232401615)
--(axis cs:939,3.39624470735567)
--(axis cs:938,3.39701564082651)
--(axis cs:937,3.39780047570321)
--(axis cs:936,3.39841466898734)
--(axis cs:935,3.39894528715894)
--(axis cs:934,3.39947097099441)
--(axis cs:933,3.3998372667489)
--(axis cs:932,3.40002121174795)
--(axis cs:931,3.40000848298326)
--(axis cs:930,3.40004603731496)
--(axis cs:929,3.39969662172706)
--(axis cs:928,3.39919275446455)
--(axis cs:927,3.39850560868448)
--(axis cs:926,3.39768992894356)
--(axis cs:925,3.39663638119413)
--(axis cs:924,3.39546404417617)
--(axis cs:923,3.39414987148113)
--(axis cs:922,3.39253567259145)
--(axis cs:921,3.39101446021932)
--(axis cs:920,3.38939666670404)
--(axis cs:919,3.38773703727886)
--(axis cs:918,3.38577820139214)
--(axis cs:917,3.38360496953939)
--(axis cs:916,3.38140491616223)
--(axis cs:915,3.37921875612846)
--(axis cs:914,3.37695705462791)
--(axis cs:913,3.37463215829764)
--(axis cs:912,3.37225180012112)
--(axis cs:911,3.37009362110885)
--(axis cs:910,3.36783648695399)
--(axis cs:909,3.36555632320502)
--(axis cs:908,3.36349601542455)
--(axis cs:907,3.36125982368713)
--(axis cs:906,3.3591285003674)
--(axis cs:905,3.35701987952044)
--(axis cs:904,3.35497540784181)
--(axis cs:903,3.35278901505046)
--(axis cs:902,3.35059569269258)
--(axis cs:901,3.34842300604831)
--(axis cs:900,3.34626568401716)
--(axis cs:899,3.3441694477839)
--(axis cs:898,3.34199146524571)
--(axis cs:897,3.34006182745352)
--(axis cs:896,3.33799974437365)
--(axis cs:895,3.33610220455611)
--(axis cs:894,3.33433013265972)
--(axis cs:893,3.33238139310609)
--(axis cs:892,3.33037135124925)
--(axis cs:891,3.32838089983247)
--(axis cs:890,3.32636510372889)
--(axis cs:889,3.32450309070544)
--(axis cs:888,3.32257690981658)
--(axis cs:887,3.32068056923447)
--(axis cs:886,3.3188066488648)
--(axis cs:885,3.31696901721678)
--(axis cs:884,3.31526501921675)
--(axis cs:883,3.31345856470235)
--(axis cs:882,3.31167742312727)
--(axis cs:881,3.30992126044814)
--(axis cs:880,3.30818074123434)
--(axis cs:879,3.30677607203601)
--(axis cs:878,3.30509201599954)
--(axis cs:877,3.3035133379928)
--(axis cs:876,3.30196441268297)
--(axis cs:875,3.30028888295272)
--(axis cs:874,3.29869415452836)
--(axis cs:873,3.29708666511611)
--(axis cs:872,3.29561167237512)
--(axis cs:871,3.29388385869678)
--(axis cs:870,3.29236816076281)
--(axis cs:869,3.29090578771561)
--(axis cs:868,3.28953072724533)
--(axis cs:867,3.10207029948776)
--(axis cs:866,3.10187029896775)
--(axis cs:865,3.10182462904898)
--(axis cs:864,3.10191537517616)
--(axis cs:863,3.10223104335688)
--(axis cs:862,3.10279041429676)
--(axis cs:861,3.10342689860041)
--(axis cs:860,3.10422922089287)
--(axis cs:859,3.10535065690432)
--(axis cs:858,3.10667935252768)
--(axis cs:857,3.10804007701636)
--(axis cs:856,3.1096140336512)
--(axis cs:855,3.11140991244506)
--(axis cs:854,3.11303422140992)
--(axis cs:853,3.11484983669626)
--(axis cs:852,3.11668194620251)
--(axis cs:851,3.11852878437318)
--(axis cs:850,3.12023972626062)
--(axis cs:849,3.12013558787006)
--(axis cs:848,3.11881048332205)
--(axis cs:847,3.11742875286784)
--(axis cs:846,3.11614731780582)
--(axis cs:845,3.11479797740491)
--(axis cs:844,3.11353327056211)
--(axis cs:843,3.11208868732697)
--(axis cs:842,3.11067978667077)
--(axis cs:841,3.10931399366796)
--(axis cs:840,2.91945124174752)
--(axis cs:839,2.919218051598)
--(axis cs:838,2.91896564236195)
--(axis cs:837,2.91860216991702)
--(axis cs:836,2.91813017516034)
--(axis cs:835,2.91775630909967)
--(axis cs:834,2.91741112475487)
--(axis cs:833,2.91714563134845)
--(axis cs:832,2.91679053805833)
--(axis cs:831,2.91654826752626)
--(axis cs:830,2.91627304204496)
--(axis cs:829,2.91597834998629)
--(axis cs:828,2.91577166788947)
--(axis cs:827,2.91564953771627)
--(axis cs:826,2.91556759696329)
--(axis cs:825,2.915568297988)
--(axis cs:824,2.91560501406428)
--(axis cs:823,2.91563176087633)
--(axis cs:822,2.91572362460756)
--(axis cs:821,2.91584000538968)
--(axis cs:820,2.91598531771333)
--(axis cs:819,2.91617015752145)
--(axis cs:818,2.91633208411294)
--(axis cs:817,2.9165953985549)
--(axis cs:816,2.91690066241818)
--(axis cs:815,2.91722760405747)
--(axis cs:814,2.91763947822777)
--(axis cs:813,2.91807060679667)
--(axis cs:812,2.91839821819593)
--(axis cs:811,2.91882507310987)
--(axis cs:810,2.91930602480007)
--(axis cs:809,2.91998547371398)
--(axis cs:808,2.92080055257748)
--(axis cs:807,2.9217245930674)
--(axis cs:806,2.92258050343447)
--(axis cs:805,2.92372649304903)
--(axis cs:804,2.92502149267108)
--(axis cs:803,2.92651108498334)
--(axis cs:802,2.92848313034123)
--(axis cs:801,2.93041114437196)
--(axis cs:800,2.93274960596699)
--(axis cs:799,2.93585361112524)
--(axis cs:798,2.93934429925046)
--(axis cs:797,2.94300026936366)
--(axis cs:796,2.94704791401427)
--(axis cs:795,2.95158408738922)
--(axis cs:794,2.95676882836853)
--(axis cs:793,2.96240695456971)
--(axis cs:792,2.96804467960445)
--(axis cs:791,2.97388832786022)
--(axis cs:790,2.97980337208868)
--(axis cs:789,2.98552066844436)
--(axis cs:788,2.99117738486299)
--(axis cs:787,2.99682517876973)
--(axis cs:786,3.00255610709671)
--(axis cs:785,3.00827060820525)
--(axis cs:784,3.0140918444152)
--(axis cs:783,3.01987417780305)
--(axis cs:782,3.02563948331271)
--(axis cs:781,3.03147968670868)
--(axis cs:780,3.03766900722518)
--(axis cs:779,3.04394695372606)
--(axis cs:778,3.05040739534826)
--(axis cs:777,3.05674558760469)
--(axis cs:776,3.06322472385567)
--(axis cs:775,3.06951043444123)
--(axis cs:774,3.07583955725298)
--(axis cs:773,3.08218452138593)
--(axis cs:772,3.08838226910477)
--(axis cs:771,3.09449813580757)
--(axis cs:770,3.10040256207313)
--(axis cs:769,3.10599964963328)
--(axis cs:768,3.11146325866788)
--(axis cs:767,3.11678231998391)
--(axis cs:766,3.1218211228268)
--(axis cs:765,3.12662894145554)
--(axis cs:764,3.00675057531405)
--(axis cs:763,3.01290316661068)
--(axis cs:762,3.01895705166462)
--(axis cs:761,3.0250725257124)
--(axis cs:760,3.03088612978173)
--(axis cs:759,3.03690496285786)
--(axis cs:758,3.04304356722507)
--(axis cs:757,3.04936381795511)
--(axis cs:756,3.05566633200016)
--(axis cs:755,3.06187907255609)
--(axis cs:754,3.06768182559469)
--(axis cs:753,3.07353549497715)
--(axis cs:752,3.07944450977531)
--(axis cs:751,3.08540711181254)
--(axis cs:750,3.09123201743151)
--(axis cs:749,3.09660526047919)
--(axis cs:748,3.10137171075698)
--(axis cs:747,3.10543662986334)
--(axis cs:746,3.10884855715763)
--(axis cs:745,3.11187649435771)
--(axis cs:744,3.11409657300625)
--(axis cs:743,3.11575009606045)
--(axis cs:742,3.11646218284056)
--(axis cs:741,3.11782651024986)
--(axis cs:740,3.11948513049039)
--(axis cs:739,3.1213674399168)
--(axis cs:738,3.12338451880699)
--(axis cs:737,3.12551602512541)
--(axis cs:736,3.12776666497771)
--(axis cs:735,3.12986200894324)
--(axis cs:734,3.1320789985568)
--(axis cs:733,3.13434765051743)
--(axis cs:732,3.13682303202093)
--(axis cs:731,3.13941576851083)
--(axis cs:730,3.14202163334403)
--(axis cs:729,3.14441250349178)
--(axis cs:728,3.14697987911681)
--(axis cs:727,3.14930106010369)
--(axis cs:726,3.15156219196609)
--(axis cs:725,3.1530096352681)
--(axis cs:724,3.15365427036087)
--(axis cs:723,3.15377823235718)
--(axis cs:722,3.1536620983929)
--(axis cs:721,3.15357443858267)
--(axis cs:720,3.15347240496094)
--(axis cs:719,3.15301907199503)
--(axis cs:718,3.1523042590302)
--(axis cs:717,3.15192873406279)
--(axis cs:716,3.15131260330368)
--(axis cs:715,3.15074456718897)
--(axis cs:714,3.15023313113474)
--(axis cs:713,3.14949609986206)
--(axis cs:712,3.14852002983255)
--(axis cs:711,3.14746488955873)
--(axis cs:710,3.14681110489617)
--(axis cs:709,3.14600751751938)
--(axis cs:708,3.14552978707238)
--(axis cs:707,3.14468164433104)
--(axis cs:706,3.14393841593325)
--(axis cs:705,3.14327781256133)
--(axis cs:704,3.1430056686902)
--(axis cs:703,3.14243837073915)
--(axis cs:702,3.1420856571799)
--(axis cs:701,3.14117817020058)
--(axis cs:700,3.14028631730845)
--(axis cs:699,3.13959402322933)
--(axis cs:698,3.13914583463707)
--(axis cs:697,3.10253104156044)
--(axis cs:696,3.10474973538899)
--(axis cs:695,3.10704981640303)
--(axis cs:694,3.10917526622063)
--(axis cs:693,3.1466995164113)
--(axis cs:692,3.14837503216228)
--(axis cs:691,3.15016884837626)
--(axis cs:690,3.15204421144735)
--(axis cs:689,3.15367481055459)
--(axis cs:688,3.154169267308)
--(axis cs:687,3.15449740765972)
--(axis cs:686,3.15488833182535)
--(axis cs:685,3.15549358001435)
--(axis cs:684,3.15612766501528)
--(axis cs:683,3.15668825409467)
--(axis cs:682,3.15706021933709)
--(axis cs:681,3.15745561581535)
--(axis cs:680,3.15822922075208)
--(axis cs:679,3.15879214638304)
--(axis cs:678,3.15879353296517)
--(axis cs:677,3.15826788055273)
--(axis cs:676,3.15688474568699)
--(axis cs:675,3.15554504842083)
--(axis cs:674,3.15429764930315)
--(axis cs:673,3.15336373023034)
--(axis cs:672,3.15250961989881)
--(axis cs:671,3.15177216707956)
--(axis cs:670,3.15117036006272)
--(axis cs:669,3.15083089261651)
--(axis cs:668,3.15158329666835)
--(axis cs:667,3.15261622370161)
--(axis cs:666,3.15514587922128)
--(axis cs:665,3.15770466017478)
--(axis cs:664,3.15995884777551)
--(axis cs:663,3.16190426174886)
--(axis cs:662,3.16125244973976)
--(axis cs:661,3.15987985645305)
--(axis cs:660,3.05247791390712)
--(axis cs:659,3.05090068592299)
--(axis cs:658,3.04939422767097)
--(axis cs:657,3.04809801003529)
--(axis cs:656,3.04691051459071)
--(axis cs:655,3.04591303281241)
--(axis cs:654,3.04516834800917)
--(axis cs:653,3.0448480851667)
--(axis cs:652,3.04473963111878)
--(axis cs:651,3.04493771226908)
--(axis cs:650,3.04553205614998)
--(axis cs:649,3.04634485001641)
--(axis cs:648,3.04741652709977)
--(axis cs:647,3.04898117981862)
--(axis cs:646,3.05085955314305)
--(axis cs:645,3.05296101763526)
--(axis cs:644,3.05506500447547)
--(axis cs:643,3.05733079301861)
--(axis cs:642,3.05971550062253)
--(axis cs:641,3.06301158985403)
--(axis cs:640,3.06639292693807)
--(axis cs:639,3.07034302629412)
--(axis cs:638,3.0744557276606)
--(axis cs:637,3.07877516323415)
--(axis cs:636,3.08332671113083)
--(axis cs:635,3.08792372738857)
--(axis cs:634,3.09310429581846)
--(axis cs:633,3.09833301067852)
--(axis cs:632,3.10347983568881)
--(axis cs:631,3.10826389072379)
--(axis cs:630,3.11291009159054)
--(axis cs:629,3.11725738032723)
--(axis cs:628,3.12169139142047)
--(axis cs:627,3.12539250646571)
--(axis cs:626,3.12836024190424)
--(axis cs:625,3.13067754658445)
--(axis cs:624,3.13242493502805)
--(axis cs:623,3.13350366088853)
--(axis cs:622,3.13415570996894)
--(axis cs:621,3.13427884925257)
--(axis cs:620,3.13435786336256)
--(axis cs:619,3.13417553922434)
--(axis cs:618,3.13383024929072)
--(axis cs:617,3.13384029406986)
--(axis cs:616,3.13415770119392)
--(axis cs:615,3.13440321334073)
--(axis cs:614,3.13464181618047)
--(axis cs:613,3.13473313155616)
--(axis cs:612,3.13487027873163)
--(axis cs:611,3.13496419151853)
--(axis cs:610,3.13489734494005)
--(axis cs:609,3.13469171788879)
--(axis cs:608,3.13443439912942)
--(axis cs:607,3.1344238241871)
--(axis cs:606,3.13413594260928)
--(axis cs:605,3.13402361698195)
--(axis cs:604,3.13397299206177)
--(axis cs:603,3.13375018228056)
--(axis cs:602,3.13334319084012)
--(axis cs:601,3.13260419125666)
--(axis cs:600,3.13142114948336)
--(axis cs:599,3.13011926289291)
--(axis cs:598,3.12839360569852)
--(axis cs:597,3.12642958001015)
--(axis cs:596,3.1243540511102)
--(axis cs:595,3.12200531078318)
--(axis cs:594,3.12028082782823)
--(axis cs:593,3.11839587200211)
--(axis cs:592,3.11645589429557)
--(axis cs:591,3.11438391227207)
--(axis cs:590,3.11201868620388)
--(axis cs:589,3.10965721049734)
--(axis cs:588,3.10741780959007)
--(axis cs:587,3.10521339719747)
--(axis cs:586,3.10311405163251)
--(axis cs:585,3.1010063584554)
--(axis cs:584,3.09888999519699)
--(axis cs:583,3.09685419411553)
--(axis cs:582,3.09483875727553)
--(axis cs:581,3.09297783119322)
--(axis cs:580,3.09106968278756)
--(axis cs:579,3.08923623603843)
--(axis cs:578,3.08756253043474)
--(axis cs:577,3.08554446568822)
--(axis cs:576,3.0838116478503)
--(axis cs:575,3.08221264968318)
--(axis cs:574,3.0803318120728)
--(axis cs:573,3.07842125553538)
--(axis cs:572,3.07662748343354)
--(axis cs:571,3.07497473145197)
--(axis cs:570,3.07370463439675)
--(axis cs:569,3.07276144557091)
--(axis cs:568,3.07186240815664)
--(axis cs:567,3.07035520809286)
--(axis cs:566,3.06878407243755)
--(axis cs:565,3.06737634761759)
--(axis cs:564,3.06635023469184)
--(axis cs:563,3.06525059655482)
--(axis cs:562,3.06440721343599)
--(axis cs:561,3.06371111881585)
--(axis cs:560,3.0631141615009)
--(axis cs:559,3.06273447998465)
--(axis cs:558,3.0623432377286)
--(axis cs:557,3.06209320774115)
--(axis cs:556,3.06169832653736)
--(axis cs:555,3.06139056957176)
--(axis cs:554,3.0610124247743)
--(axis cs:553,3.06073318565717)
--(axis cs:552,3.06047153437317)
--(axis cs:551,3.06023931298455)
--(axis cs:550,3.05980350730716)
--(axis cs:549,3.05954637656043)
--(axis cs:548,3.05911760483536)
--(axis cs:547,3.05872632896396)
--(axis cs:546,3.05831125319555)
--(axis cs:545,3.05770473821782)
--(axis cs:544,3.05702916538111)
--(axis cs:543,3.05648344960803)
--(axis cs:542,3.05597130991511)
--(axis cs:541,3.05532627535876)
--(axis cs:540,3.05461974896924)
--(axis cs:539,3.05367141149181)
--(axis cs:538,3.05222917197468)
--(axis cs:537,3.050671268667)
--(axis cs:536,3.04897992869959)
--(axis cs:535,3.04704108757799)
--(axis cs:534,3.04496518340188)
--(axis cs:533,3.04251630808143)
--(axis cs:532,3.0397969909272)
--(axis cs:531,3.03656856607845)
--(axis cs:530,3.033096327971)
--(axis cs:529,3.02921871643344)
--(axis cs:528,3.02513695449555)
--(axis cs:527,3.02083727451014)
--(axis cs:526,3.01640272351294)
--(axis cs:525,3.01164416029717)
--(axis cs:524,3.00702903981995)
--(axis cs:523,3.00230439422835)
--(axis cs:522,2.99745931522307)
--(axis cs:521,2.99251718705676)
--(axis cs:520,2.98721261197929)
--(axis cs:519,2.98165857763402)
--(axis cs:518,2.97669737810715)
--(axis cs:517,2.97133646042018)
--(axis cs:516,2.96596514558845)
--(axis cs:515,2.96054744457174)
--(axis cs:514,2.95500929971251)
--(axis cs:513,2.94960662845141)
--(axis cs:512,2.94519645405858)
--(axis cs:511,2.94088282323114)
--(axis cs:510,2.93665174915222)
--(axis cs:509,2.93303872558139)
--(axis cs:508,2.92982635430802)
--(axis cs:507,2.92699429958104)
--(axis cs:506,2.92492010198467)
--(axis cs:505,2.92297819829171)
--(axis cs:504,2.92091499049962)
--(axis cs:503,2.91900515148834)
--(axis cs:502,2.91715744575556)
--(axis cs:501,2.91548203642116)
--(axis cs:500,2.91379849492212)
--(axis cs:499,2.91196005080714)
--(axis cs:498,2.90965217381812)
--(axis cs:497,2.9077430794582)
--(axis cs:496,2.90610439381117)
--(axis cs:495,2.90517332038453)
--(axis cs:494,2.90424092703972)
--(axis cs:493,2.90291595737603)
--(axis cs:492,2.90134959399814)
--(axis cs:491,2.89985011370957)
--(axis cs:490,2.89806996010735)
--(axis cs:489,2.89639481785102)
--(axis cs:488,2.89533162343966)
--(axis cs:487,2.89415432882405)
--(axis cs:486,2.8931107401797)
--(axis cs:485,2.8919452221042)
--(axis cs:484,2.89074818188015)
--(axis cs:483,2.88930275169486)
--(axis cs:482,2.88816447351196)
--(axis cs:481,2.88697079417128)
--(axis cs:480,2.88610055185131)
--(axis cs:479,2.88502774770207)
--(axis cs:478,2.88389920968056)
--(axis cs:477,2.88265747358343)
--(axis cs:476,2.8816354072202)
--(axis cs:475,2.88053570480853)
--(axis cs:474,2.8795958597809)
--(axis cs:473,2.87847617029242)
--(axis cs:472,2.87768816780812)
--(axis cs:471,2.87692588222762)
--(axis cs:470,2.87607850997437)
--(axis cs:469,2.87520852024901)
--(axis cs:468,2.87436002969523)
--(axis cs:467,2.87355666579643)
--(axis cs:466,2.87266817995791)
--(axis cs:465,2.87166884763017)
--(axis cs:464,2.87105511236217)
--(axis cs:463,2.87024532062604)
--(axis cs:462,2.86926940382536)
--(axis cs:461,2.86841662796407)
--(axis cs:460,2.86759552452639)
--(axis cs:459,2.86675388314412)
--(axis cs:458,2.86590442456687)
--(axis cs:457,2.86478028251784)
--(axis cs:456,2.86345300531567)
--(axis cs:455,2.86213875378075)
--(axis cs:454,2.86032983387444)
--(axis cs:453,2.85834733138222)
--(axis cs:452,2.85640041102411)
--(axis cs:451,2.85499651369608)
--(axis cs:450,2.8538745406769)
--(axis cs:449,2.85282919786177)
--(axis cs:448,2.85177023331552)
--(axis cs:447,2.85041293250115)
--(axis cs:446,2.84963849396814)
--(axis cs:445,2.84846884592213)
--(axis cs:444,2.84745287663411)
--(axis cs:443,2.84632299211966)
--(axis cs:442,2.84518912650284)
--(axis cs:441,2.84401907472467)
--(axis cs:440,2.84305226156823)
--(axis cs:439,2.84198196797707)
--(axis cs:438,2.84074429687842)
--(axis cs:437,2.83955354257614)
--(axis cs:436,2.83848759857557)
--(axis cs:435,2.83765098171443)
--(axis cs:434,2.83699328494307)
--(axis cs:433,2.83630683165401)
--(axis cs:432,2.83538966943708)
--(axis cs:431,2.83440702746583)
--(axis cs:430,2.83344056074357)
--(axis cs:429,2.83252699577493)
--(axis cs:428,2.83140217478406)
--(axis cs:427,2.83016925850876)
--(axis cs:426,2.82894049851236)
--(axis cs:425,2.82779754705742)
--(axis cs:424,2.82689666690631)
--(axis cs:423,2.82630606532302)
--(axis cs:422,2.8254138141005)
--(axis cs:421,2.82439163206493)
--(axis cs:420,2.82324938137064)
--(axis cs:419,2.82239701470806)
--(axis cs:418,2.82188030230694)
--(axis cs:417,2.82175823571136)
--(axis cs:416,2.82185017813361)
--(axis cs:415,2.82214996277875)
--(axis cs:414,2.82234107117811)
--(axis cs:413,2.82279466561421)
--(axis cs:412,2.82301569803141)
--(axis cs:411,2.82360307304496)
--(axis cs:410,2.82437495280019)
--(axis cs:409,2.82517208995374)
--(axis cs:408,2.82601531837773)
--(axis cs:407,2.82670316794955)
--(axis cs:406,2.82726182675803)
--(axis cs:405,2.82810565860823)
--(axis cs:404,2.82881506962611)
--(axis cs:403,2.82966558745597)
--(axis cs:402,2.83023621338394)
--(axis cs:401,2.83088523411243)
--(axis cs:400,2.831631703447)
--(axis cs:399,2.83250777502751)
--(axis cs:398,2.8334343899301)
--(axis cs:397,2.83455786272903)
--(axis cs:396,2.83537287841596)
--(axis cs:395,2.83651687052391)
--(axis cs:394,2.83802386675956)
--(axis cs:393,2.83934165326348)
--(axis cs:392,2.84097346778239)
--(axis cs:391,2.84245304219638)
--(axis cs:390,2.84411878726944)
--(axis cs:389,2.8458818532056)
--(axis cs:388,2.84784921365153)
--(axis cs:387,2.849751361075)
--(axis cs:386,2.85144762803042)
--(axis cs:385,2.85343735271738)
--(axis cs:384,2.85532354442473)
--(axis cs:383,2.85741679047111)
--(axis cs:382,2.85971313480949)
--(axis cs:381,2.86200165967568)
--(axis cs:380,2.86452377377397)
--(axis cs:379,2.86703229314836)
--(axis cs:378,2.8694819749165)
--(axis cs:377,2.87212442002263)
--(axis cs:376,2.87474455652665)
--(axis cs:375,2.87765966438206)
--(axis cs:374,2.88068263441418)
--(axis cs:373,2.88390764719787)
--(axis cs:372,2.88720976732767)
--(axis cs:371,2.89108156151399)
--(axis cs:370,2.89521081248949)
--(axis cs:369,2.89914875411671)
--(axis cs:368,2.90338744750315)
--(axis cs:367,2.90780587561643)
--(axis cs:366,2.91205652508499)
--(axis cs:365,2.91656084340005)
--(axis cs:364,2.92095848522097)
--(axis cs:363,2.92582569046843)
--(axis cs:362,2.93059505583581)
--(axis cs:361,2.93530350958369)
--(axis cs:360,2.94013233866873)
--(axis cs:359,2.94544099291089)
--(axis cs:358,2.95133641824472)
--(axis cs:357,2.95755786111715)
--(axis cs:356,2.96385571441404)
--(axis cs:355,2.97011746966009)
--(axis cs:354,2.97676928190373)
--(axis cs:353,2.98332459201079)
--(axis cs:352,2.98980721780236)
--(axis cs:351,2.99597221941715)
--(axis cs:350,3.00236717581636)
--(axis cs:349,3.00863722809367)
--(axis cs:348,3.01542553816964)
--(axis cs:347,3.02201404149151)
--(axis cs:346,3.02875776403181)
--(axis cs:345,3.03556237023251)
--(axis cs:344,3.04274271866068)
--(axis cs:343,3.05019888924234)
--(axis cs:342,3.05815064005489)
--(axis cs:341,3.06634327965835)
--(axis cs:340,3.07467378596929)
--(axis cs:339,3.08302832264221)
--(axis cs:338,3.09162938528638)
--(axis cs:337,3.09976775158786)
--(axis cs:336,3.10748017625404)
--(axis cs:335,3.11520819140125)
--(axis cs:334,3.12300278235399)
--(axis cs:333,3.13051201826271)
--(axis cs:332,3.13759849560518)
--(axis cs:331,3.14399252887038)
--(axis cs:330,3.14986672457597)
--(axis cs:329,3.15503147019328)
--(axis cs:328,3.16007961805992)
--(axis cs:327,3.16496807568248)
--(axis cs:326,3.1697972496313)
--(axis cs:325,3.17483508491725)
--(axis cs:324,3.17998320659966)
--(axis cs:323,3.18535523257058)
--(axis cs:322,3.19099770632801)
--(axis cs:321,3.19664926078065)
--(axis cs:320,3.20257363533053)
--(axis cs:319,3.20890542616816)
--(axis cs:318,3.21584298154071)
--(axis cs:317,3.22271391048303)
--(axis cs:316,3.22987652695729)
--(axis cs:315,3.23665381183225)
--(axis cs:314,3.24354439294024)
--(axis cs:313,3.25057125083573)
--(axis cs:312,3.25775573330449)
--(axis cs:311,3.26523851840027)
--(axis cs:310,3.27290739772584)
--(axis cs:309,3.28052776034238)
--(axis cs:308,3.28840583048824)
--(axis cs:307,3.29683398019815)
--(axis cs:306,3.30569202708526)
--(axis cs:305,3.31490776519327)
--(axis cs:304,3.3243650263214)
--(axis cs:303,3.33396942781162)
--(axis cs:302,3.34354988969075)
--(axis cs:301,3.35395827801934)
--(axis cs:300,3.36420314178885)
--(axis cs:299,3.37485209487001)
--(axis cs:298,3.38528741063279)
--(axis cs:297,3.39573621250889)
--(axis cs:296,3.40633717876639)
--(axis cs:295,3.41736787653247)
--(axis cs:294,3.42851873863233)
--(axis cs:293,3.43962618240539)
--(axis cs:292,3.45005396211185)
--(axis cs:291,3.46047024228466)
--(axis cs:290,3.47099494229516)
--(axis cs:289,3.48185773420933)
--(axis cs:288,3.49258632570852)
--(axis cs:287,3.50318277092934)
--(axis cs:286,3.51335471153334)
--(axis cs:285,3.52350890729245)
--(axis cs:284,3.53382017434543)
--(axis cs:283,3.5442881505968)
--(axis cs:282,3.55431864209566)
--(axis cs:281,3.56462045901653)
--(axis cs:280,3.57441119161486)
--(axis cs:279,3.58435314638455)
--(axis cs:278,3.59438538796449)
--(axis cs:277,3.60422127214542)
--(axis cs:276,3.61358920079436)
--(axis cs:275,3.62314201813122)
--(axis cs:274,3.63249479944382)
--(axis cs:273,3.64200665718084)
--(axis cs:272,3.65124530409823)
--(axis cs:271,3.66045698874824)
--(axis cs:270,3.669333814109)
--(axis cs:269,3.67813972226469)
--(axis cs:268,3.68649845683741)
--(axis cs:267,3.69477821997318)
--(axis cs:266,3.70246899294665)
--(axis cs:265,3.70967027861602)
--(axis cs:264,3.71674226502928)
--(axis cs:263,3.72429786950807)
--(axis cs:262,3.73194608479226)
--(axis cs:261,3.73954453835768)
--(axis cs:260,3.74662713744124)
--(axis cs:259,3.75367633958655)
--(axis cs:258,3.76100276672306)
--(axis cs:257,3.76886896019026)
--(axis cs:256,3.77724767875146)
--(axis cs:255,3.78599363238616)
--(axis cs:254,3.79543309623003)
--(axis cs:253,3.80499948711643)
--(axis cs:252,3.8146287750401)
--(axis cs:251,3.82472898993094)
--(axis cs:250,3.83418620034466)
--(axis cs:249,3.84403623625062)
--(axis cs:248,3.85332493766265)
--(axis cs:247,3.86295459963996)
--(axis cs:246,3.87245750665736)
--(axis cs:245,3.88230046357331)
--(axis cs:244,3.89189770615214)
--(axis cs:243,3.90136233353018)
--(axis cs:242,3.91074481794509)
--(axis cs:241,3.92039216311777)
--(axis cs:240,3.92953978171317)
--(axis cs:239,3.93905024810955)
--(axis cs:238,3.94885561926934)
--(axis cs:237,3.95837135833984)
--(axis cs:236,3.96778983895987)
--(axis cs:235,3.97734186018714)
--(axis cs:234,3.98711059901531)
--(axis cs:233,3.99678885614731)
--(axis cs:232,4.00676302083378)
--(axis cs:231,4.01658280835238)
--(axis cs:230,4.02629142008417)
--(axis cs:229,4.03639447397428)
--(axis cs:228,4.04704121672855)
--(axis cs:227,4.05720989444199)
--(axis cs:226,4.06708803398147)
--(axis cs:225,4.07731073177065)
--(axis cs:224,4.08797090459382)
--(axis cs:223,4.09852509476526)
--(axis cs:222,4.10914860691816)
--(axis cs:221,4.11933804137879)
--(axis cs:220,4.12926272617429)
--(axis cs:219,4.13891157975211)
--(axis cs:218,4.14820051129075)
--(axis cs:217,4.15735385169895)
--(axis cs:216,4.16622840514064)
--(axis cs:215,4.17491012065732)
--(axis cs:214,4.18273427538586)
--(axis cs:213,4.19065809023715)
--(axis cs:212,4.19834015810007)
--(axis cs:211,4.2058943166779)
--(axis cs:210,4.21378277986117)
--(axis cs:209,4.22168136966557)
--(axis cs:208,4.22954082280129)
--(axis cs:207,4.23745777453531)
--(axis cs:206,4.24551640481155)
--(axis cs:205,4.25353356123933)
--(axis cs:204,4.26178260451549)
--(axis cs:203,4.27031942730525)
--(axis cs:202,4.27919083908029)
--(axis cs:201,4.28767666075684)
--(axis cs:200,4.29615918056751)
--(axis cs:199,4.30432738307541)
--(axis cs:198,4.31276572039496)
--(axis cs:197,4.32114226081309)
--(axis cs:196,4.3298114184876)
--(axis cs:195,4.33894397642315)
--(axis cs:194,4.34737378940877)
--(axis cs:193,4.35566846224775)
--(axis cs:192,4.36412338139527)
--(axis cs:191,4.37309668972685)
--(axis cs:190,4.38202954906434)
--(axis cs:189,4.3909186140141)
--(axis cs:188,4.39963134665928)
--(axis cs:187,4.40839247127744)
--(axis cs:186,4.41718090569813)
--(axis cs:185,4.42579075287513)
--(axis cs:184,4.43449102153916)
--(axis cs:183,4.44334605273771)
--(axis cs:182,4.45221951323411)
--(axis cs:181,4.46130953971157)
--(axis cs:180,4.47036515086837)
--(axis cs:179,4.47943825064974)
--(axis cs:178,4.48884515899569)
--(axis cs:177,4.49823209670729)
--(axis cs:176,4.50760816914935)
--(axis cs:175,4.51656477796697)
--(axis cs:174,4.52547744838966)
--(axis cs:173,4.53444433048467)
--(axis cs:172,4.54365602177061)
--(axis cs:171,4.55291926178951)
--(axis cs:170,4.56266366774056)
--(axis cs:169,4.57223880740429)
--(axis cs:168,4.58205891481996)
--(axis cs:167,4.59146123268926)
--(axis cs:166,4.60072068757529)
--(axis cs:165,4.60995352037391)
--(axis cs:164,4.61945883254965)
--(axis cs:163,4.62909935507669)
--(axis cs:162,4.63843066970407)
--(axis cs:161,4.64760358625381)
--(axis cs:160,4.65673868652074)
--(axis cs:159,4.66596250747284)
--(axis cs:158,4.67573190863105)
--(axis cs:157,4.68523039837162)
--(axis cs:156,4.69507058487192)
--(axis cs:155,4.70403783357813)
--(axis cs:154,4.71321583716273)
--(axis cs:153,4.72304692256557)
--(axis cs:152,4.73309980848465)
--(axis cs:151,4.74228944920375)
--(axis cs:150,4.75159409211087)
--(axis cs:149,4.76061803738207)
--(axis cs:148,4.77011005935275)
--(axis cs:147,4.77916314943418)
--(axis cs:146,4.78866238892516)
--(axis cs:145,4.79802941072586)
--(axis cs:144,4.80725635119425)
--(axis cs:143,4.81608236794508)
--(axis cs:142,4.82508660774792)
--(axis cs:141,4.83471526566366)
--(axis cs:140,4.84398212816293)
--(axis cs:139,4.85306193394334)
--(axis cs:138,4.86183005672746)
--(axis cs:137,4.87074419251772)
--(axis cs:136,4.87938176224494)
--(axis cs:135,4.88850443711154)
--(axis cs:134,4.89734441287308)
--(axis cs:133,4.90598970401109)
--(axis cs:132,4.91461600503808)
--(axis cs:131,4.92325884213572)
--(axis cs:130,4.93191469864345)
--(axis cs:129,4.94041394590621)
--(axis cs:128,4.94899821528331)
--(axis cs:127,4.95758219038256)
--(axis cs:126,4.96621237233233)
--(axis cs:125,4.97439362805929)
--(axis cs:124,4.98238120738931)
--(axis cs:123,4.99025654745595)
--(axis cs:122,4.9987071712842)
--(axis cs:121,5.00697110992645)
--(axis cs:120,5.01522019683866)
--(axis cs:119,5.02299384864222)
--(axis cs:118,5.0308413322122)
--(axis cs:117,5.03912399881277)
--(axis cs:116,5.04710723915231)
--(axis cs:115,5.05511348642389)
--(axis cs:114,5.06311626017033)
--(axis cs:113,5.07074700892408)
--(axis cs:112,5.07827685549015)
--(axis cs:111,5.08613624399398)
--(axis cs:110,5.09363766808284)
--(axis cs:109,5.10078271746103)
--(axis cs:108,5.10790859951246)
--(axis cs:107,5.11488724267207)
--(axis cs:106,5.12215570032771)
--(axis cs:105,5.12935966860749)
--(axis cs:104,5.13632305967438)
--(axis cs:103,5.14325353457272)
--(axis cs:102,5.1498636140265)
--(axis cs:101,5.15634683341347)
--(axis cs:100,5.16295674291348)
--(axis cs:99,5.16964629204916)
--(axis cs:98,5.17622230905229)
--(axis cs:97,5.18277141113882)
--(axis cs:96,5.18927195526683)
--(axis cs:95,5.19589057322694)
--(axis cs:94,5.20199404243103)
--(axis cs:93,5.20822804404904)
--(axis cs:92,5.21457964952349)
--(axis cs:91,5.22053156911247)
--(axis cs:90,5.22689027870345)
--(axis cs:89,5.23288370357322)
--(axis cs:88,5.23908728878153)
--(axis cs:87,5.24474623185764)
--(axis cs:86,5.25074058450096)
--(axis cs:85,5.25628456787147)
--(axis cs:84,5.26142588445661)
--(axis cs:83,5.26642064370934)
--(axis cs:82,5.27144791304343)
--(axis cs:81,5.2762200586433)
--(axis cs:80,5.28056946634352)
--(axis cs:79,5.28495455851238)
--(axis cs:78,5.28919004104474)
--(axis cs:77,5.29295866622474)
--(axis cs:76,5.29662042032745)
--(axis cs:75,5.29998907032339)
--(axis cs:74,5.30372805882372)
--(axis cs:73,5.3077206852617)
--(axis cs:72,5.3115632411486)
--(axis cs:71,5.31528870494569)
--(axis cs:70,5.31891127178639)
--(axis cs:69,5.3224909392902)
--(axis cs:68,5.32554230095953)
--(axis cs:67,5.32878164028675)
--(axis cs:66,5.3322012247501)
--(axis cs:65,5.33471124145215)
--(axis cs:64,5.3367255483015)
--(axis cs:63,5.33792957671461)
--(axis cs:62,5.33878792366664)
--(axis cs:61,5.33963274911349)
--(axis cs:60,5.34034307863269)
--(axis cs:59,5.34024568181238)
--(axis cs:58,5.33959180318113)
--(axis cs:57,5.33888975517509)
--(axis cs:56,5.33801694735831)
--(axis cs:55,5.33712855484842)
--(axis cs:54,5.336114020286)
--(axis cs:53,5.33459459198014)
--(axis cs:52,5.33299176204438)
--(axis cs:51,5.33158667499734)
--(axis cs:50,5.33039461593021)
--(axis cs:49,5.32873629373278)
--(axis cs:48,5.32686075109006)
--(axis cs:47,5.3248676351965)
--(axis cs:46,5.32275285611572)
--(axis cs:45,5.31994096088387)
--(axis cs:44,5.31689186981409)
--(axis cs:43,5.31315731081943)
--(axis cs:42,5.30934316024407)
--(axis cs:41,5.30496030702567)
--(axis cs:40,5.30054692806943)
--(axis cs:39,5.29622793558209)
--(axis cs:38,5.29203852019226)
--(axis cs:37,5.28743213727236)
--(axis cs:36,5.28271234684888)
--(axis cs:35,5.27816044791824)
--(axis cs:34,5.27373501770585)
--(axis cs:33,5.26931275702361)
--(axis cs:32,5.2649117800539)
--(axis cs:31,5.26009890665622)
--(axis cs:30,5.2552839735042)
--(axis cs:29,5.25053369965696)
--(axis cs:28,5.24590216640964)
--(axis cs:27,5.2411580868321)
--(axis cs:26,5.23652695335332)
--(axis cs:25,5.23192431823414)
--(axis cs:24,5.22734055325297)
--(axis cs:23,5.22259479031935)
--(axis cs:22,5.21810925373582)
--(axis cs:21,5.21393291239356)
--(axis cs:20,5.20980899347637)
--(axis cs:19,5.20527745231766)
--(axis cs:18,5.20086808190737)
--(axis cs:17,5.19626845769065)
--(axis cs:16,5.19152163769406)
--(axis cs:15,5.18700050381987)
--(axis cs:14,5.1822315393189)
--(axis cs:13,5.17778594991051)
--(axis cs:12,5.17317381070171)
--(axis cs:11,5.16869184841956)
--(axis cs:10,5.16450079226083)
--(axis cs:9,5.15993515983854)
--(axis cs:8,5.15560000340405)
--(axis cs:7,5.15120351814605)
--(axis cs:6,5.14714085469005)
--(axis cs:5,5.14317659669112)
--(axis cs:4,5.13898723343122)
--(axis cs:3,5.13475240043784)
--(axis cs:2,5.13043571393795)
--(axis cs:1,5.12625644681089)
--(axis cs:0,5.12235368903699)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,4.40081478338559)
--(axis cs:0,4.09952225070043)
--(axis cs:1,4.09952275471715)
--(axis cs:2,4.09952325608807)
--(axis cs:3,4.09952385127264)
--(axis cs:4,4.09952435008307)
--(axis cs:5,4.09952488847087)
--(axis cs:6,4.09952552911515)
--(axis cs:7,4.09952596520192)
--(axis cs:8,4.09952648306812)
--(axis cs:9,4.09952709612646)
--(axis cs:10,4.09952768255138)
--(axis cs:11,4.09952813647796)
--(axis cs:12,4.09952868882367)
--(axis cs:13,4.09952921044296)
--(axis cs:14,4.09952973334526)
--(axis cs:15,4.09953029544998)
--(axis cs:16,4.09953084181926)
--(axis cs:17,4.09953139128142)
--(axis cs:18,4.0995318602393)
--(axis cs:19,4.09953244526228)
--(axis cs:20,4.09953308546895)
--(axis cs:21,4.09953365828874)
--(axis cs:22,4.09953405534173)
--(axis cs:23,4.09914297152928)
--(axis cs:24,4.09835175424205)
--(axis cs:25,4.09740707497815)
--(axis cs:26,4.09644831313657)
--(axis cs:27,4.09547356082278)
--(axis cs:28,4.09448018195335)
--(axis cs:29,4.0934669885908)
--(axis cs:30,4.09243386029596)
--(axis cs:31,4.09137974000452)
--(axis cs:32,4.09030970900313)
--(axis cs:33,4.08921991180768)
--(axis cs:34,4.08812416090139)
--(axis cs:35,4.08702434847311)
--(axis cs:36,4.08591691225766)
--(axis cs:37,4.08479676217602)
--(axis cs:38,4.08365318200662)
--(axis cs:39,4.08242182789401)
--(axis cs:40,4.08106715368733)
--(axis cs:41,4.07957483624429)
--(axis cs:42,4.07797466554472)
--(axis cs:43,4.07633152044551)
--(axis cs:44,4.07464938635153)
--(axis cs:45,4.07293552324184)
--(axis cs:46,4.07118087951945)
--(axis cs:47,4.06938765696314)
--(axis cs:48,4.06756262586919)
--(axis cs:49,4.06571330071284)
--(axis cs:50,4.06383457896636)
--(axis cs:51,4.06193685120086)
--(axis cs:52,4.06000913977494)
--(axis cs:53,4.05806008306192)
--(axis cs:54,4.05609105807579)
--(axis cs:55,4.05410391025629)
--(axis cs:56,4.05210023903639)
--(axis cs:57,4.05008178441809)
--(axis cs:58,4.04805019670027)
--(axis cs:59,4.04600700633914)
--(axis cs:60,4.04395445027665)
--(axis cs:61,4.04189243919787)
--(axis cs:62,4.03982126627491)
--(axis cs:63,4.03765797097201)
--(axis cs:64,4.03538965918013)
--(axis cs:65,4.0329991407481)
--(axis cs:66,4.03046473102549)
--(axis cs:67,4.02776012480613)
--(axis cs:68,4.02485888590645)
--(axis cs:69,4.02179277417107)
--(axis cs:70,4.0185387163177)
--(axis cs:71,4.01514558959189)
--(axis cs:72,4.01162790764929)
--(axis cs:73,4.00798648285953)
--(axis cs:74,4.00422255944258)
--(axis cs:75,4.00033740364057)
--(axis cs:76,3.9963325885575)
--(axis cs:77,3.99240238226081)
--(axis cs:78,3.98852271980673)
--(axis cs:79,3.98467249771214)
--(axis cs:80,3.98100146940564)
--(axis cs:81,3.97732722148026)
--(axis cs:82,3.97354107894287)
--(axis cs:83,3.96959844471573)
--(axis cs:84,3.96551313158911)
--(axis cs:85,3.96128535548287)
--(axis cs:86,3.95691897417179)
--(axis cs:87,3.95241436960469)
--(axis cs:88,3.94777135342417)
--(axis cs:89,3.94299455559113)
--(axis cs:90,3.93808828736416)
--(axis cs:91,3.93323755517441)
--(axis cs:92,3.92836618064722)
--(axis cs:93,3.92344287561374)
--(axis cs:94,3.91844147735507)
--(axis cs:95,3.9133825794507)
--(axis cs:96,3.90828186833748)
--(axis cs:97,3.90314748246451)
--(axis cs:98,3.89794626794391)
--(axis cs:99,3.89266287256986)
--(axis cs:100,3.88730224917861)
--(axis cs:101,3.88186532245603)
--(axis cs:102,3.8763592164942)
--(axis cs:103,3.87080715634688)
--(axis cs:104,3.86523743195276)
--(axis cs:105,3.85967529625243)
--(axis cs:106,3.85413508113417)
--(axis cs:107,3.84862232870078)
--(axis cs:108,3.84320329826741)
--(axis cs:109,3.83769517034098)
--(axis cs:110,3.8320736924472)
--(axis cs:111,3.82634676656829)
--(axis cs:112,3.82045016405663)
--(axis cs:113,3.81439062746597)
--(axis cs:114,3.80809558495867)
--(axis cs:115,3.80172260893156)
--(axis cs:116,3.79511044669498)
--(axis cs:117,3.7883516198951)
--(axis cs:118,3.78153858847905)
--(axis cs:119,3.77467942711856)
--(axis cs:120,3.7677804108696)
--(axis cs:121,3.76084250226672)
--(axis cs:122,3.75390288625509)
--(axis cs:123,3.74691003058182)
--(axis cs:124,3.73996275896388)
--(axis cs:125,3.73314339065203)
--(axis cs:126,3.7265042184334)
--(axis cs:127,3.71980615378863)
--(axis cs:128,3.71335123931035)
--(axis cs:129,3.70685735866612)
--(axis cs:130,3.7002650293106)
--(axis cs:131,3.69351665546538)
--(axis cs:132,3.68664380144527)
--(axis cs:133,3.67953929030775)
--(axis cs:134,3.67235024743633)
--(axis cs:135,3.66502645718253)
--(axis cs:136,3.65760457506969)
--(axis cs:137,3.65018626760393)
--(axis cs:138,3.64266818381228)
--(axis cs:139,3.63515560222354)
--(axis cs:140,3.62761450190534)
--(axis cs:141,3.62010784388795)
--(axis cs:142,3.61279830612126)
--(axis cs:143,3.60585323133614)
--(axis cs:144,3.59896389162727)
--(axis cs:145,3.59246802069845)
--(axis cs:146,3.58625557127638)
--(axis cs:147,3.58024954971754)
--(axis cs:148,3.57439961449426)
--(axis cs:149,3.56879364892509)
--(axis cs:150,3.5634140129948)
--(axis cs:151,3.55827593738811)
--(axis cs:152,3.55305827137389)
--(axis cs:153,3.54782146325805)
--(axis cs:154,3.54255118680995)
--(axis cs:155,3.53727040404649)
--(axis cs:156,3.53193599329692)
--(axis cs:157,3.52656129327621)
--(axis cs:158,3.5211428404459)
--(axis cs:159,3.51561835808484)
--(axis cs:160,3.5100519819658)
--(axis cs:161,3.50436817776278)
--(axis cs:162,3.49865940319019)
--(axis cs:163,3.49278018212956)
--(axis cs:164,3.48664001928211)
--(axis cs:165,3.48018792001294)
--(axis cs:166,3.47342725129786)
--(axis cs:167,3.46638839035733)
--(axis cs:168,3.45910904684871)
--(axis cs:169,3.4518824635819)
--(axis cs:170,3.44474060926567)
--(axis cs:171,3.43779969638007)
--(axis cs:172,3.43101992832465)
--(axis cs:173,3.42437090642352)
--(axis cs:174,3.417912340055)
--(axis cs:175,3.41125893271352)
--(axis cs:176,3.40433320062006)
--(axis cs:177,3.39711863775809)
--(axis cs:178,3.38980810489878)
--(axis cs:179,3.38243821707153)
--(axis cs:180,3.37515798222702)
--(axis cs:181,3.36811704810481)
--(axis cs:182,3.3612221002683)
--(axis cs:183,3.3543899437218)
--(axis cs:184,3.34750855553342)
--(axis cs:185,3.34061950274174)
--(axis cs:186,3.33368354657118)
--(axis cs:187,3.32671767622176)
--(axis cs:188,3.31979176382236)
--(axis cs:189,3.31281309474392)
--(axis cs:190,3.30590047219449)
--(axis cs:191,3.2989705923612)
--(axis cs:192,3.29205846080268)
--(axis cs:193,3.28518509579415)
--(axis cs:194,3.27829547121104)
--(axis cs:195,3.27145707553711)
--(axis cs:196,3.26464857050072)
--(axis cs:197,3.25785769540638)
--(axis cs:198,3.25111271979389)
--(axis cs:199,3.24430455472863)
--(axis cs:200,3.23751108735154)
--(axis cs:201,3.23066484506499)
--(axis cs:202,3.22380618784545)
--(axis cs:203,3.21692816297658)
--(axis cs:204,3.21002690638597)
--(axis cs:205,3.20307912208013)
--(axis cs:206,3.19608646282024)
--(axis cs:207,3.18912491238505)
--(axis cs:208,3.18210401408652)
--(axis cs:209,3.17508439193919)
--(axis cs:210,3.16800728135274)
--(axis cs:211,3.1608579534652)
--(axis cs:212,3.15363152538488)
--(axis cs:213,3.14629856542551)
--(axis cs:214,3.13892516115021)
--(axis cs:215,3.13141699807545)
--(axis cs:216,3.12388670706201)
--(axis cs:217,3.11631562494755)
--(axis cs:218,3.10870029920509)
--(axis cs:219,3.10099451978495)
--(axis cs:220,3.0932118481066)
--(axis cs:221,3.08534089353387)
--(axis cs:222,3.07740522853087)
--(axis cs:223,3.06939075113385)
--(axis cs:224,3.06123601316208)
--(axis cs:225,3.05289425803622)
--(axis cs:226,3.04465433558146)
--(axis cs:227,3.03634332100407)
--(axis cs:228,3.02796283588686)
--(axis cs:229,3.01948605463458)
--(axis cs:230,3.01093110833662)
--(axis cs:231,3.00247213064642)
--(axis cs:232,2.99411003114046)
--(axis cs:233,2.98584118555611)
--(axis cs:234,2.97766242838191)
--(axis cs:235,2.96957565809397)
--(axis cs:236,2.96156422158224)
--(axis cs:237,2.95361720128256)
--(axis cs:238,2.94564375846898)
--(axis cs:239,2.93775882008208)
--(axis cs:240,2.92975705388617)
--(axis cs:241,2.9216699873195)
--(axis cs:242,2.91344940663969)
--(axis cs:243,2.90518556319241)
--(axis cs:244,2.89688906526944)
--(axis cs:245,2.88846087084306)
--(axis cs:246,2.87997997404557)
--(axis cs:247,2.87143876383147)
--(axis cs:248,2.86284673966973)
--(axis cs:249,2.85418051030007)
--(axis cs:250,2.84541724892159)
--(axis cs:251,2.83653394476429)
--(axis cs:252,2.82757163479092)
--(axis cs:253,2.81858926472401)
--(axis cs:254,2.80955484777908)
--(axis cs:255,2.80047309989312)
--(axis cs:256,2.7913293053356)
--(axis cs:257,2.78205228477507)
--(axis cs:258,2.77262397258248)
--(axis cs:259,2.76343777700979)
--(axis cs:260,2.75388058845921)
--(axis cs:261,2.74400298674317)
--(axis cs:262,2.73410680417245)
--(axis cs:263,2.72413771670091)
--(axis cs:264,2.71411435794209)
--(axis cs:265,2.70395297808945)
--(axis cs:266,2.69376090717548)
--(axis cs:267,2.6834730238629)
--(axis cs:268,2.67309272895751)
--(axis cs:269,2.66271082130901)
--(axis cs:270,2.65230938246478)
--(axis cs:271,2.64191012537231)
--(axis cs:272,2.63159261448355)
--(axis cs:273,2.62131252908446)
--(axis cs:274,2.6110410535408)
--(axis cs:275,2.60081230691653)
--(axis cs:276,2.59061691526736)
--(axis cs:277,2.58041981630778)
--(axis cs:278,2.5702811368756)
--(axis cs:279,2.56015966457936)
--(axis cs:280,2.55000935268014)
--(axis cs:281,2.53986049128563)
--(axis cs:282,2.52962248082176)
--(axis cs:283,2.51935541653668)
--(axis cs:284,2.50903011946123)
--(axis cs:285,2.49837073037683)
--(axis cs:286,2.48789632616194)
--(axis cs:287,2.47735723995685)
--(axis cs:288,2.46656403298158)
--(axis cs:289,2.45592972722762)
--(axis cs:290,2.44521135111105)
--(axis cs:291,2.43442606906897)
--(axis cs:292,2.42356462413161)
--(axis cs:293,2.41258786142967)
--(axis cs:294,2.40154572247918)
--(axis cs:295,2.39040361608374)
--(axis cs:296,2.3791866723067)
--(axis cs:297,2.36785983070596)
--(axis cs:298,2.356497146115)
--(axis cs:299,2.3451313807912)
--(axis cs:300,2.33372894652176)
--(axis cs:301,2.3223562837624)
--(axis cs:302,2.31102148079481)
--(axis cs:303,2.29971285990876)
--(axis cs:304,2.28845633636799)
--(axis cs:305,2.27722550414469)
--(axis cs:306,2.26604460697429)
--(axis cs:307,2.25493155858593)
--(axis cs:308,2.2437418257208)
--(axis cs:309,2.23249347651755)
--(axis cs:310,2.22127724139746)
--(axis cs:311,2.21001133802076)
--(axis cs:312,2.19953697411814)
--(axis cs:313,2.1898155999279)
--(axis cs:314,2.18087772615835)
--(axis cs:315,2.17257886363468)
--(axis cs:316,2.16499694954809)
--(axis cs:317,2.1578404244476)
--(axis cs:318,2.15094703915781)
--(axis cs:319,2.14438493322779)
--(axis cs:320,2.13797502441622)
--(axis cs:321,2.13141967773477)
--(axis cs:322,2.12468010347393)
--(axis cs:323,2.11798236555556)
--(axis cs:324,2.11099311169597)
--(axis cs:325,2.10431426082212)
--(axis cs:326,2.09763254268312)
--(axis cs:327,2.09095066538058)
--(axis cs:328,2.08430259475138)
--(axis cs:329,2.07788728756153)
--(axis cs:330,2.07156100734961)
--(axis cs:331,2.06528446624894)
--(axis cs:332,2.05911575949589)
--(axis cs:333,2.05296925082231)
--(axis cs:334,2.0468235733847)
--(axis cs:335,2.04080735465712)
--(axis cs:336,2.03456571863469)
--(axis cs:337,2.02828012629024)
--(axis cs:338,2.02180892248524)
--(axis cs:339,2.01519888266294)
--(axis cs:340,2.00849824895134)
--(axis cs:341,2.00170255379339)
--(axis cs:342,1.99476738980269)
--(axis cs:343,1.98777755905159)
--(axis cs:344,1.98075467956138)
--(axis cs:345,1.97366929654402)
--(axis cs:346,1.96656520043705)
--(axis cs:347,1.95936362345365)
--(axis cs:348,1.95215542822516)
--(axis cs:349,1.9448784546243)
--(axis cs:350,1.93758749229893)
--(axis cs:351,1.93022071448553)
--(axis cs:352,1.9228031587462)
--(axis cs:353,1.91523824781419)
--(axis cs:354,1.90771226859947)
--(axis cs:355,1.90024714742708)
--(axis cs:356,1.8928120845318)
--(axis cs:357,1.88536292573307)
--(axis cs:358,1.87795721118833)
--(axis cs:359,1.87051049238726)
--(axis cs:360,1.86304391567121)
--(axis cs:361,1.85567322372064)
--(axis cs:362,1.84833726683796)
--(axis cs:363,1.84108276571023)
--(axis cs:364,1.83401551851083)
--(axis cs:365,1.82684377579298)
--(axis cs:366,1.81955520923156)
--(axis cs:367,1.81241971242979)
--(axis cs:368,1.80542052792826)
--(axis cs:369,1.79853077992916)
--(axis cs:370,1.79177645514407)
--(axis cs:371,1.78514642299525)
--(axis cs:372,1.77851356778925)
--(axis cs:373,1.77190279530924)
--(axis cs:374,1.7651487061501)
--(axis cs:375,1.75854305857141)
--(axis cs:376,1.75194138047907)
--(axis cs:377,1.74525680093689)
--(axis cs:378,1.73858992571745)
--(axis cs:379,1.7317453655126)
--(axis cs:380,1.72501811800659)
--(axis cs:381,1.71828356834997)
--(axis cs:382,1.7114606566315)
--(axis cs:383,1.70467227023809)
--(axis cs:384,1.69792760137655)
--(axis cs:385,1.69111913210807)
--(axis cs:386,1.68468883873316)
--(axis cs:387,1.67876451888153)
--(axis cs:388,1.67333378367253)
--(axis cs:389,1.66834466343927)
--(axis cs:390,1.66361761722477)
--(axis cs:391,1.65912237519928)
--(axis cs:392,1.65478347474633)
--(axis cs:393,1.6508798328296)
--(axis cs:394,1.64725288864197)
--(axis cs:395,1.64382445488485)
--(axis cs:396,1.64033962686151)
--(axis cs:397,1.63685995558015)
--(axis cs:398,1.63340590640534)
--(axis cs:399,1.62988266875332)
--(axis cs:400,1.62634980905234)
--(axis cs:401,1.62280552840923)
--(axis cs:402,1.61921730319438)
--(axis cs:403,1.6156370587644)
--(axis cs:404,1.61211689743616)
--(axis cs:405,1.60841534957392)
--(axis cs:406,1.6047099557117)
--(axis cs:407,1.60104689710695)
--(axis cs:408,1.59729810414947)
--(axis cs:409,1.59358614736146)
--(axis cs:410,1.58971537011512)
--(axis cs:411,1.58593639894096)
--(axis cs:412,1.58180744261127)
--(axis cs:413,1.57734925805598)
--(axis cs:414,1.57230605827763)
--(axis cs:415,1.56705589427091)
--(axis cs:416,1.56141404616535)
--(axis cs:417,1.55534197171421)
--(axis cs:418,1.54916124170046)
--(axis cs:419,1.54288410201072)
--(axis cs:420,1.53658965947759)
--(axis cs:421,1.5306017067228)
--(axis cs:422,1.52451261299029)
--(axis cs:423,1.51858473473465)
--(axis cs:424,1.51319567100829)
--(axis cs:425,1.50746414259513)
--(axis cs:426,1.50219098030108)
--(axis cs:427,1.49688354456035)
--(axis cs:428,1.49178517217386)
--(axis cs:429,1.48703953194164)
--(axis cs:430,1.48248193840858)
--(axis cs:431,1.47796274179944)
--(axis cs:432,1.4732005845115)
--(axis cs:433,1.46863029302587)
--(axis cs:434,1.46415904159712)
--(axis cs:435,1.45961740194672)
--(axis cs:436,1.45517158944699)
--(axis cs:437,1.45075902659901)
--(axis cs:438,1.44636995433756)
--(axis cs:439,1.44186637693695)
--(axis cs:440,1.43750368712813)
--(axis cs:441,1.4331640058231)
--(axis cs:442,1.42884450791915)
--(axis cs:443,1.42488755785481)
--(axis cs:444,1.42135812187675)
--(axis cs:445,1.41838975921001)
--(axis cs:446,1.41575598900988)
--(axis cs:447,1.41331528013479)
--(axis cs:448,1.41153300382241)
--(axis cs:449,1.40998823062555)
--(axis cs:450,1.40830241435916)
--(axis cs:451,1.40650984927119)
--(axis cs:452,1.40476898424114)
--(axis cs:453,1.40325975715986)
--(axis cs:454,1.401746610067)
--(axis cs:455,1.40023079606529)
--(axis cs:456,1.39857447650343)
--(axis cs:457,1.39667674456443)
--(axis cs:458,1.3949574364092)
--(axis cs:459,1.39322081132458)
--(axis cs:460,1.39163279786624)
--(axis cs:461,1.38984229782102)
--(axis cs:462,1.38821414443379)
--(axis cs:463,1.38657538928793)
--(axis cs:464,1.38497969777124)
--(axis cs:465,1.38333061827278)
--(axis cs:466,1.38161008503261)
--(axis cs:467,1.37990712825253)
--(axis cs:468,1.37821176282861)
--(axis cs:469,1.37653015495854)
--(axis cs:470,1.37449253922344)
--(axis cs:471,1.37256868014361)
--(axis cs:472,1.37060268575855)
--(axis cs:473,1.36865542088614)
--(axis cs:474,1.36666203101422)
--(axis cs:475,1.36470596246116)
--(axis cs:476,1.36278216690591)
--(axis cs:477,1.36095064886851)
--(axis cs:478,1.35892943491677)
--(axis cs:479,1.35722957807003)
--(axis cs:480,1.35546621804146)
--(axis cs:481,1.3537682752066)
--(axis cs:482,1.35223785536634)
--(axis cs:483,1.35065772037162)
--(axis cs:484,1.34928173955446)
--(axis cs:485,1.34826313727012)
--(axis cs:486,1.34720491314953)
--(axis cs:487,1.34629326552708)
--(axis cs:488,1.34563146969003)
--(axis cs:489,1.34510380837946)
--(axis cs:490,1.3447454756605)
--(axis cs:491,1.34427477246371)
--(axis cs:492,1.34386540799425)
--(axis cs:493,1.34346472711293)
--(axis cs:494,1.34314323307936)
--(axis cs:495,1.34283363963735)
--(axis cs:496,1.34247386998909)
--(axis cs:497,1.34205703629197)
--(axis cs:498,1.34126542014886)
--(axis cs:499,1.3400917098531)
--(axis cs:500,1.33857792442568)
--(axis cs:501,1.33676774524275)
--(axis cs:502,1.33446830345923)
--(axis cs:503,1.33207547743224)
--(axis cs:504,1.32938924526763)
--(axis cs:505,1.32689160888469)
--(axis cs:506,1.32426872990816)
--(axis cs:507,1.32152887655306)
--(axis cs:508,1.31865149824682)
--(axis cs:509,1.3157581668711)
--(axis cs:510,1.31260987151006)
--(axis cs:511,1.30915126655274)
--(axis cs:512,1.30544930076236)
--(axis cs:513,1.30158567887409)
--(axis cs:514,1.29754630583065)
--(axis cs:515,1.29335587044653)
--(axis cs:516,1.28908750341328)
--(axis cs:517,1.28495600024387)
--(axis cs:518,1.28056569716524)
--(axis cs:519,1.27647993815988)
--(axis cs:520,1.27266539745259)
--(axis cs:521,1.2688328811385)
--(axis cs:522,1.26523036282055)
--(axis cs:523,1.26193122263049)
--(axis cs:524,1.2589788517492)
--(axis cs:525,1.25635530208827)
--(axis cs:526,1.25406273867048)
--(axis cs:527,1.25184762148985)
--(axis cs:528,1.24960337397877)
--(axis cs:529,1.24734247109486)
--(axis cs:530,1.24510370324227)
--(axis cs:531,1.24264518116854)
--(axis cs:532,1.24011447348487)
--(axis cs:533,1.2377323594613)
--(axis cs:534,1.23549066241009)
--(axis cs:535,1.23355324522873)
--(axis cs:536,1.23153112875715)
--(axis cs:537,1.22951028510935)
--(axis cs:538,1.22765769670182)
--(axis cs:539,1.22571839599374)
--(axis cs:540,1.22378700269795)
--(axis cs:541,1.22180422508215)
--(axis cs:542,1.21970206287942)
--(axis cs:543,1.21750268492726)
--(axis cs:544,1.21512397609263)
--(axis cs:545,1.21244715143463)
--(axis cs:546,1.20950873694989)
--(axis cs:547,1.20635554547429)
--(axis cs:548,1.20309332799547)
--(axis cs:549,1.20003718464483)
--(axis cs:550,1.19667334289869)
--(axis cs:551,1.19286429450755)
--(axis cs:552,1.18854246551467)
--(axis cs:553,1.1841643028045)
--(axis cs:554,1.17979989994948)
--(axis cs:555,1.17533904882138)
--(axis cs:556,1.1709391966706)
--(axis cs:557,1.16661782646495)
--(axis cs:558,1.16225976252717)
--(axis cs:559,1.15797728240224)
--(axis cs:560,1.15368293625908)
--(axis cs:561,1.14949899699474)
--(axis cs:562,1.14539173151938)
--(axis cs:563,1.14133228084946)
--(axis cs:564,1.13746090677971)
--(axis cs:565,1.13366863444973)
--(axis cs:566,1.13008639302452)
--(axis cs:567,1.12644909091468)
--(axis cs:568,1.12294948012431)
--(axis cs:569,1.11946958683317)
--(axis cs:570,1.11598269452541)
--(axis cs:571,1.1124062056383)
--(axis cs:572,1.10882236288799)
--(axis cs:573,1.10519129039683)
--(axis cs:574,1.10158930926834)
--(axis cs:575,1.09815177320832)
--(axis cs:576,1.09495218695193)
--(axis cs:577,1.09211380058999)
--(axis cs:578,1.0894739573757)
--(axis cs:579,1.08700868297971)
--(axis cs:580,1.0846531133698)
--(axis cs:581,1.08234815107229)
--(axis cs:582,1.08019579217965)
--(axis cs:583,1.07821458133331)
--(axis cs:584,1.07617946609198)
--(axis cs:585,1.07417658885594)
--(axis cs:586,1.07210220162673)
--(axis cs:587,1.0701315057497)
--(axis cs:588,1.0679348760315)
--(axis cs:589,1.06578985568236)
--(axis cs:590,1.06347847221135)
--(axis cs:591,1.06109052462992)
--(axis cs:592,1.058692577798)
--(axis cs:593,1.05630697635684)
--(axis cs:594,1.05388205821978)
--(axis cs:595,1.05144761330964)
--(axis cs:596,1.04898112609927)
--(axis cs:597,1.04659156809035)
--(axis cs:598,1.04396153775731)
--(axis cs:599,1.04148866698075)
--(axis cs:600,1.03864716504112)
--(axis cs:601,1.03577250409808)
--(axis cs:602,1.03280848777055)
--(axis cs:603,1.02979590956312)
--(axis cs:604,1.02672184268047)
--(axis cs:605,1.02350793757964)
--(axis cs:606,1.02022612580315)
--(axis cs:607,1.01695099315832)
--(axis cs:608,1.01367636211389)
--(axis cs:609,1.0102781497281)
--(axis cs:610,1.00701559852226)
--(axis cs:611,1.00368430355406)
--(axis cs:612,1.00032301928112)
--(axis cs:613,0.996990777549346)
--(axis cs:614,0.993630811286788)
--(axis cs:615,0.990280604816956)
--(axis cs:616,0.987010586708795)
--(axis cs:617,0.983509723151292)
--(axis cs:618,0.979975397194475)
--(axis cs:619,0.976269031961173)
--(axis cs:620,0.9724214526309)
--(axis cs:621,0.968586279348513)
--(axis cs:622,0.964845461645986)
--(axis cs:623,0.961171687026566)
--(axis cs:624,0.957523993882577)
--(axis cs:625,0.9539953277296)
--(axis cs:626,0.950431560268998)
--(axis cs:627,0.946899002856703)
--(axis cs:628,0.943423194278244)
--(axis cs:629,0.939896007023115)
--(axis cs:630,0.936359689890796)
--(axis cs:631,0.932738130405735)
--(axis cs:632,0.929152388671337)
--(axis cs:633,0.925529749099224)
--(axis cs:634,0.921923849674746)
--(axis cs:635,0.918228593949392)
--(axis cs:636,0.914482929149647)
--(axis cs:637,0.910832766104281)
--(axis cs:638,0.907165849595508)
--(axis cs:639,0.903405821397518)
--(axis cs:640,0.899616554472536)
--(axis cs:641,0.895893176238713)
--(axis cs:642,0.892271825766903)
--(axis cs:643,0.888734644456767)
--(axis cs:644,0.885368653357302)
--(axis cs:645,0.882009527584476)
--(axis cs:646,0.878876585589934)
--(axis cs:647,0.87581660446948)
--(axis cs:648,0.872729637231504)
--(axis cs:649,0.869689894121398)
--(axis cs:650,0.866768070354682)
--(axis cs:651,0.863973032842146)
--(axis cs:652,0.861203011936524)
--(axis cs:653,0.858419461396584)
--(axis cs:654,0.855692438562957)
--(axis cs:655,0.85297918690924)
--(axis cs:656,0.850291039347036)
--(axis cs:657,0.847614403038979)
--(axis cs:658,0.844979300967297)
--(axis cs:659,0.842221112577969)
--(axis cs:660,0.839324911639448)
--(axis cs:661,0.836340030422586)
--(axis cs:662,0.833212358878304)
--(axis cs:663,0.829965248653985)
--(axis cs:664,0.826635871615373)
--(axis cs:665,0.823482743771382)
--(axis cs:666,0.820447899094172)
--(axis cs:667,0.817576718717849)
--(axis cs:668,0.814835673658051)
--(axis cs:669,0.812258063810564)
--(axis cs:670,0.809729281019502)
--(axis cs:671,0.807215650015795)
--(axis cs:672,0.804690778422365)
--(axis cs:673,0.802206865667378)
--(axis cs:674,0.799671817908252)
--(axis cs:675,0.797187932279793)
--(axis cs:676,0.794693941433872)
--(axis cs:677,0.792315459867688)
--(axis cs:678,0.789836950381038)
--(axis cs:679,0.787361231016902)
--(axis cs:680,0.784868998591125)
--(axis cs:681,0.782341065804899)
--(axis cs:682,0.779852357665941)
--(axis cs:683,0.777378680555999)
--(axis cs:684,0.774972406093627)
--(axis cs:685,0.772563497320365)
--(axis cs:686,0.770113691889893)
--(axis cs:687,0.767665579154982)
--(axis cs:688,0.765243371010656)
--(axis cs:689,0.762844382211885)
--(axis cs:690,0.760598341474139)
--(axis cs:691,0.758204835717246)
--(axis cs:692,0.755855651211732)
--(axis cs:693,0.753577620942043)
--(axis cs:694,0.751337632505055)
--(axis cs:695,0.749006885906349)
--(axis cs:696,0.746691079502804)
--(axis cs:697,0.744334546089943)
--(axis cs:698,0.741968236187777)
--(axis cs:699,0.739638922635625)
--(axis cs:700,0.737314017327642)
--(axis cs:701,0.734992661705611)
--(axis cs:702,0.732690917269786)
--(axis cs:703,0.730385305627554)
--(axis cs:704,0.728095472616716)
--(axis cs:705,0.725806651476284)
--(axis cs:706,0.723485407952443)
--(axis cs:707,0.721145690768838)
--(axis cs:708,0.718800830109949)
--(axis cs:709,0.716414379138024)
--(axis cs:710,0.714028471186445)
--(axis cs:711,0.711658217757474)
--(axis cs:712,0.709303391918452)
--(axis cs:713,0.706801550742628)
--(axis cs:714,0.704365840761886)
--(axis cs:715,0.701939455422091)
--(axis cs:716,0.699591388826863)
--(axis cs:717,0.69709610153559)
--(axis cs:718,0.694723314500913)
--(axis cs:719,0.692248118082576)
--(axis cs:720,0.689818595673872)
--(axis cs:721,0.687349479370752)
--(axis cs:722,0.684969757707731)
--(axis cs:723,0.682458671325607)
--(axis cs:724,0.67993646197044)
--(axis cs:725,0.677456505197586)
--(axis cs:726,0.674970957912562)
--(axis cs:727,0.672349705484517)
--(axis cs:728,0.669735893447735)
--(axis cs:729,0.667213173022622)
--(axis cs:730,0.664578769911826)
--(axis cs:731,0.661968611286729)
--(axis cs:732,0.659308831356021)
--(axis cs:733,0.656546867330071)
--(axis cs:734,0.653812667874987)
--(axis cs:735,0.651121670214106)
--(axis cs:736,0.648304019859999)
--(axis cs:737,0.645518195100497)
--(axis cs:738,0.642643508996808)
--(axis cs:739,0.639890259690854)
--(axis cs:740,0.637040260661765)
--(axis cs:741,0.634178006382799)
--(axis cs:742,0.631360943319954)
--(axis cs:743,0.628744630860529)
--(axis cs:744,0.625947682948857)
--(axis cs:745,0.623195228096756)
--(axis cs:746,0.620460925160955)
--(axis cs:747,0.617661983399936)
--(axis cs:748,0.614937735120758)
--(axis cs:749,0.612195551675371)
--(axis cs:750,0.60942775596009)
--(axis cs:751,0.606638031646149)
--(axis cs:752,0.603945103930005)
--(axis cs:753,0.601276239284017)
--(axis cs:754,0.598549415564028)
--(axis cs:755,0.595907439813016)
--(axis cs:756,0.593165320831386)
--(axis cs:757,0.590499803456356)
--(axis cs:758,0.587885201788544)
--(axis cs:759,0.585292692076797)
--(axis cs:760,0.582634672113195)
--(axis cs:761,0.580037711164055)
--(axis cs:762,0.577395661912442)
--(axis cs:763,0.574850993396465)
--(axis cs:764,0.572195933352525)
--(axis cs:765,0.56961055281949)
--(axis cs:766,0.567042676669808)
--(axis cs:767,0.564476510717525)
--(axis cs:768,0.561810087314106)
--(axis cs:769,0.559230172694772)
--(axis cs:770,0.556589385435665)
--(axis cs:771,0.553969957952215)
--(axis cs:772,0.551349969973966)
--(axis cs:773,0.548789756162263)
--(axis cs:774,0.546200689758893)
--(axis cs:775,0.543587030085456)
--(axis cs:776,0.541045323768782)
--(axis cs:777,0.538414710407969)
--(axis cs:778,0.535806793578925)
--(axis cs:779,0.5332361533554)
--(axis cs:780,0.530615725802627)
--(axis cs:781,0.528018052799851)
--(axis cs:782,0.52540654639127)
--(axis cs:783,0.522788044178104)
--(axis cs:784,0.520155134288571)
--(axis cs:785,0.517544252962678)
--(axis cs:786,0.514830518519537)
--(axis cs:787,0.512225825178573)
--(axis cs:788,0.509557250412779)
--(axis cs:789,0.50683703375457)
--(axis cs:790,0.504080133801658)
--(axis cs:791,0.501369028202892)
--(axis cs:792,0.498564021791352)
--(axis cs:793,0.495810411770771)
--(axis cs:794,0.493069517678368)
--(axis cs:795,0.490160654239684)
--(axis cs:796,0.487340034422553)
--(axis cs:797,0.484621790348118)
--(axis cs:798,0.481926180928079)
--(axis cs:799,0.479130134743809)
--(axis cs:800,0.476438923491668)
--(axis cs:801,0.473835740233798)
--(axis cs:802,0.471266011552456)
--(axis cs:803,0.468670389323342)
--(axis cs:804,0.466076397024942)
--(axis cs:805,0.463304473110183)
--(axis cs:806,0.460650704625948)
--(axis cs:807,0.457878696704906)
--(axis cs:808,0.454974493799459)
--(axis cs:809,0.452519197894302)
--(axis cs:810,0.449769091040353)
--(axis cs:811,0.447153268787897)
--(axis cs:812,0.444515585608627)
--(axis cs:813,0.441909837419321)
--(axis cs:814,0.439316463921057)
--(axis cs:815,0.436837935760646)
--(axis cs:816,0.434207169104653)
--(axis cs:817,0.431845355179506)
--(axis cs:818,0.429311822917559)
--(axis cs:819,0.426553517710262)
--(axis cs:820,0.42413274298608)
--(axis cs:821,0.421503590325944)
--(axis cs:822,0.419156033485508)
--(axis cs:823,0.416640734229633)
--(axis cs:824,0.414160294803885)
--(axis cs:825,0.411921836073164)
--(axis cs:826,0.409501048615734)
--(axis cs:827,0.407258657499275)
--(axis cs:828,0.40486080735048)
--(axis cs:829,0.402536408291498)
--(axis cs:830,0.400170973969935)
--(axis cs:831,0.397860279203208)
--(axis cs:832,0.395464995832748)
--(axis cs:833,0.393156718552133)
--(axis cs:834,0.390872872851244)
--(axis cs:835,0.388532212770179)
--(axis cs:836,0.386341626704366)
--(axis cs:837,0.38412562703463)
--(axis cs:838,0.381994219892609)
--(axis cs:839,0.379431990715274)
--(axis cs:840,0.376551898010363)
--(axis cs:841,0.373262289969483)
--(axis cs:842,0.369500901125428)
--(axis cs:843,0.365375909248197)
--(axis cs:844,0.360763189508732)
--(axis cs:845,0.356001764561085)
--(axis cs:846,0.351108254370224)
--(axis cs:847,0.34614493187556)
--(axis cs:848,0.340833311044478)
--(axis cs:849,0.335836218055034)
--(axis cs:850,0.330645008648027)
--(axis cs:851,0.325423442732402)
--(axis cs:852,0.320638191669851)
--(axis cs:853,0.316198909468499)
--(axis cs:854,0.312276030817506)
--(axis cs:855,0.308618762932766)
--(axis cs:856,0.305705558173088)
--(axis cs:857,0.302169243965921)
--(axis cs:858,0.298108912932646)
--(axis cs:859,0.293544391378646)
--(axis cs:860,0.288430445608613)
--(axis cs:861,0.282886606960185)
--(axis cs:862,0.277358679041796)
--(axis cs:863,0.271800932431334)
--(axis cs:864,0.266222754606378)
--(axis cs:865,0.26043807170189)
--(axis cs:866,0.254724559544604)
--(axis cs:867,0.249003248783833)
--(axis cs:868,0.243196146599088)
--(axis cs:869,0.237406207566519)
--(axis cs:870,0.231704620327056)
--(axis cs:871,0.22596585172004)
--(axis cs:872,0.220422493247182)
--(axis cs:873,0.2152346913758)
--(axis cs:874,0.21083536420267)
--(axis cs:875,0.207293903239529)
--(axis cs:876,0.204527697462575)
--(axis cs:877,0.202297710500812)
--(axis cs:878,0.200633114106452)
--(axis cs:879,0.198911251665645)
--(axis cs:880,0.19714557777837)
--(axis cs:881,0.195364738344711)
--(axis cs:882,0.193563106608105)
--(axis cs:883,0.191801898308671)
--(axis cs:884,0.190153403060644)
--(axis cs:885,0.188424293978864)
--(axis cs:886,0.186682362016924)
--(axis cs:887,0.185055011218478)
--(axis cs:888,0.183352392659537)
--(axis cs:889,0.18188132197509)
--(axis cs:890,0.180206588888456)
--(axis cs:891,0.1783633428792)
--(axis cs:892,0.176848511881597)
--(axis cs:893,0.175186503693052)
--(axis cs:894,0.173335271373443)
--(axis cs:895,0.171653962386321)
--(axis cs:896,0.169834095053815)
--(axis cs:897,0.168031644863765)
--(axis cs:898,0.166325105856361)
--(axis cs:899,0.164521703085481)
--(axis cs:900,0.16266076465977)
--(axis cs:901,0.160755869912881)
--(axis cs:902,0.158820980260227)
--(axis cs:903,0.157031237862669)
--(axis cs:904,0.155139683876426)
--(axis cs:905,0.153282428213635)
--(axis cs:906,0.151176614879407)
--(axis cs:907,0.149193955870071)
--(axis cs:908,0.147114998722089)
--(axis cs:909,0.145028386415478)
--(axis cs:910,0.143067006233869)
--(axis cs:911,0.140971286079256)
--(axis cs:912,0.13903428047905)
--(axis cs:913,0.136866802490421)
--(axis cs:914,0.134639155068543)
--(axis cs:915,0.132441746957394)
--(axis cs:916,0.130059200794813)
--(axis cs:917,0.127417572854873)
--(axis cs:918,0.12436514436468)
--(axis cs:919,0.120997804349458)
--(axis cs:920,0.117256226076339)
--(axis cs:921,0.113254867885074)
--(axis cs:922,0.108667030556991)
--(axis cs:923,0.103993410538919)
--(axis cs:924,0.0990216564130907)
--(axis cs:925,0.0939475802630373)
--(axis cs:926,0.0887776498380651)
--(axis cs:927,0.0834784052725166)
--(axis cs:928,0.0780304394668224)
--(axis cs:929,0.0727430372217337)
--(axis cs:930,0.067307282385863)
--(axis cs:931,0.062003024064763)
--(axis cs:932,0.0563489811014067)
--(axis cs:933,0.0509422840707976)
--(axis cs:934,0.0452406289382691)
--(axis cs:935,0.0394092580466813)
--(axis cs:936,0.0336152474828528)
--(axis cs:937,0.0277996546201592)
--(axis cs:938,0.0220188321182599)
--(axis cs:939,0.0162188967139665)
--(axis cs:940,0.0104407996043734)
--(axis cs:941,0.00462344284633298)
--(axis cs:942,0.000795306879353364)
--(axis cs:943,0.0054157731399942)
--(axis cs:944,0.00943035271848913)
--(axis cs:945,0.0131536909201126)
--(axis cs:946,0.0164648045471782)
--(axis cs:947,0.0193564678112358)
--(axis cs:948,0.0220274750332203)
--(axis cs:949,0.0245363261713792)
--(axis cs:950,0.0267432820939597)
--(axis cs:951,0.0288527793284112)
--(axis cs:952,0.0308150030376608)
--(axis cs:953,0.0330112297663173)
--(axis cs:954,0.035077001346801)
--(axis cs:955,0.0372967953335408)
--(axis cs:956,0.0393646412475904)
--(axis cs:957,0.041723170581125)
--(axis cs:958,0.043930090011461)
--(axis cs:959,0.0464529169225463)
--(axis cs:960,0.048612463352962)
--(axis cs:961,0.0508045984987652)
--(axis cs:962,0.0531595293730069)
--(axis cs:963,0.0555936638764001)
--(axis cs:964,0.0579125899048278)
--(axis cs:965,0.0602466337795105)
--(axis cs:966,0.0626506054889049)
--(axis cs:967,0.0649978679058212)
--(axis cs:968,0.0675031345579966)
--(axis cs:969,0.0700502000454274)
--(axis cs:970,0.0725899479524215)
--(axis cs:971,0.0751071223519122)
--(axis cs:972,0.0777069611509746)
--(axis cs:973,0.0803070293431005)
--(axis cs:974,0.0830336440875642)
--(axis cs:975,0.0856861183981754)
--(axis cs:976,0.0615553562257404)
--(axis cs:977,0.0576319246186818)
--(axis cs:978,0.0537127875306943)
--(axis cs:979,0.0495023896373531)
--(axis cs:980,0.045452371167619)
--(axis cs:981,0.0414117156737754)
--(axis cs:982,0.037477100118998)
--(axis cs:983,0.0334077843223968)
--(axis cs:984,0.0289809423018924)
--(axis cs:985,0.024470708469947)
--(axis cs:986,0.0195576113354731)
--(axis cs:987,0.0143380859911487)
--(axis cs:988,0.00891542151136149)
--(axis cs:989,0.00304593581095014)
--(axis cs:990,0.00300396592775598)
--(axis cs:991,0.00920778700067681)
--(axis cs:992,0.0153683371557682)
--(axis cs:993,0.0211920147398157)
--(axis cs:994,0.027181627381981)
--(axis cs:995,0.0335154730644339)
--(axis cs:996,0.0399796315536733)
--(axis cs:997,0.0464322810814687)
--(axis cs:998,0.053039219616233)
--(axis cs:999,0.0597892672656204)
--(axis cs:1000,0.0664763940631463)
--(axis cs:1001,0.0730980613977507)
--(axis cs:1002,0.0794480518260156)
--(axis cs:1003,0.0859206683053039)
--(axis cs:1004,0.0922000979860929)
--(axis cs:1005,0.0985871192720109)
--(axis cs:1006,0.105108654513871)
--(axis cs:1007,0.111811031234563)
--(axis cs:1008,0.118667460396324)
--(axis cs:1009,0.125303062590221)
--(axis cs:1010,0.131987808384342)
--(axis cs:1011,0.138715845753584)
--(axis cs:1012,0.144963277813854)
--(axis cs:1013,0.150884417859192)
--(axis cs:1014,0.156419080420167)
--(axis cs:1015,0.161528104189696)
--(axis cs:1016,0.166161713146454)
--(axis cs:1017,0.170462683131449)
--(axis cs:1018,0.174482481337768)
--(axis cs:1019,0.178166708290772)
--(axis cs:1020,0.181544422584227)
--(axis cs:1021,0.184859186126037)
--(axis cs:1022,0.188301819377832)
--(axis cs:1023,0.191607783178303)
--(axis cs:1024,0.194808623352662)
--(axis cs:1025,0.19811953388874)
--(axis cs:1026,0.201379048509957)
--(axis cs:1027,0.20481153178102)
--(axis cs:1028,0.208239585212154)
--(axis cs:1029,0.211726162235594)
--(axis cs:1030,0.215145999118851)
--(axis cs:1031,0.218556428053223)
--(axis cs:1032,0.222038159018644)
--(axis cs:1033,0.225484011651403)
--(axis cs:1034,0.228973269329638)
--(axis cs:1035,0.232389179587952)
--(axis cs:1036,0.235898801703191)
--(axis cs:1037,0.239285276799987)
--(axis cs:1038,0.242740239371152)
--(axis cs:1039,0.246172154115806)
--(axis cs:1040,0.249678180873927)
--(axis cs:1041,0.253090945408713)
--(axis cs:1042,0.256519048707215)
--(axis cs:1043,0.259989276547407)
--(axis cs:1044,0.263353381396025)
--(axis cs:1045,0.266636821562723)
--(axis cs:1046,0.270050337933547)
--(axis cs:1047,0.273240947551056)
--(axis cs:1048,0.276359479035818)
--(axis cs:1049,0.27930936225263)
--(axis cs:1050,0.282126793099153)
--(axis cs:1051,0.284851502617005)
--(axis cs:1052,0.28757868709228)
--(axis cs:1053,0.290162448750649)
--(axis cs:1054,0.292599249659299)
--(axis cs:1055,0.29492262873944)
--(axis cs:1056,0.297337736867141)
--(axis cs:1057,0.299684968858037)
--(axis cs:1058,0.200802883618588)
--(axis cs:1059,0.204068632361069)
--(axis cs:1060,0.207282925559422)
--(axis cs:1061,0.21055203701371)
--(axis cs:1062,0.21390676647903)
--(axis cs:1063,0.217293529098579)
--(axis cs:1064,0.220756019826619)
--(axis cs:1065,0.224322031669529)
--(axis cs:1066,0.227885928507472)
--(axis cs:1067,0.231555069412511)
--(axis cs:1068,0.235278007731813)
--(axis cs:1069,0.239167944345906)
--(axis cs:1070,0.304735558147171)
--(axis cs:1071,0.309014048298677)
--(axis cs:1072,0.313146634986256)
--(axis cs:1073,0.31760472917339)
--(axis cs:1074,0.321836939370855)
--(axis cs:1075,0.326367823046569)
--(axis cs:1076,0.3306787914387)
--(axis cs:1077,0.335424411609084)
--(axis cs:1078,0.339874984516162)
--(axis cs:1079,0.344456314718327)
--(axis cs:1080,0.349450793583744)
--(axis cs:1081,0.354851292088899)
--(axis cs:1082,0.360676819623954)
--(axis cs:1083,0.366751464646003)
--(axis cs:1084,0.373141906681489)
--(axis cs:1085,0.379270133327029)
--(axis cs:1086,0.384553356933722)
--(axis cs:1087,0.389406802424505)
--(axis cs:1088,0.393878192739646)
--(axis cs:1089,0.398086786451495)
--(axis cs:1090,0.402315333721722)
--(axis cs:1091,0.406355276304723)
--(axis cs:1092,0.410493492955465)
--(axis cs:1093,0.414955318600807)
--(axis cs:1094,0.419924939896038)
--(axis cs:1095,0.425144858223575)
--(axis cs:1096,0.430628734017467)
--(axis cs:1097,0.435884322678319)
--(axis cs:1098,0.44092345633834)
--(axis cs:1099,0.445654107609415)
--(axis cs:1100,0.450340435983231)
--(axis cs:1101,0.454502830921653)
--(axis cs:1102,0.458917996312966)
--(axis cs:1103,0.463530733100306)
--(axis cs:1104,0.467940292209574)
--(axis cs:1105,0.472549278320352)
--(axis cs:1106,0.477161082534457)
--(axis cs:1107,0.481721631751382)
--(axis cs:1108,0.486561043699533)
--(axis cs:1109,0.491150674777292)
--(axis cs:1110,0.495876407756849)
--(axis cs:1111,0.500576273039035)
--(axis cs:1112,0.505232692740412)
--(axis cs:1113,0.509691827330307)
--(axis cs:1114,0.514208508481663)
--(axis cs:1115,0.518664289288275)
--(axis cs:1116,0.523193882417128)
--(axis cs:1117,0.528134282264336)
--(axis cs:1118,0.533061659596486)
--(axis cs:1119,0.538111705396866)
--(axis cs:1120,0.543227746430066)
--(axis cs:1121,0.548393509907268)
--(axis cs:1122,0.553508061921105)
--(axis cs:1123,0.558801032982717)
--(axis cs:1124,0.564024036960462)
--(axis cs:1125,0.569168846700678)
--(axis cs:1126,0.574313598892672)
--(axis cs:1127,0.579512814823032)
--(axis cs:1128,0.584469452043182)
--(axis cs:1129,0.589611165683338)
--(axis cs:1130,0.594807948210422)
--(axis cs:1131,0.59991451812453)
--(axis cs:1132,0.60509169807612)
--(axis cs:1133,0.610157434619251)
--(axis cs:1134,0.615288393012798)
--(axis cs:1135,0.620481668949374)
--(axis cs:1136,0.625531451433612)
--(axis cs:1137,0.630486325831277)
--(axis cs:1138,0.545968467848088)
--(axis cs:1139,0.552048638483317)
--(axis cs:1140,0.558320857558296)
--(axis cs:1141,0.564368093170978)
--(axis cs:1142,0.570420674432268)
--(axis cs:1143,0.576416951772327)
--(axis cs:1144,0.58200797716092)
--(axis cs:1145,0.587429274293493)
--(axis cs:1146,0.592447485566889)
--(axis cs:1147,0.596992613883877)
--(axis cs:1148,0.601199866955499)
--(axis cs:1149,0.605021678859109)
--(axis cs:1150,0.608371150609467)
--(axis cs:1151,0.611677289001269)
--(axis cs:1152,0.451097449781763)
--(axis cs:1153,0.45466425810987)
--(axis cs:1154,0.458375987820327)
--(axis cs:1155,0.461692183349084)
--(axis cs:1156,0.46529263183089)
--(axis cs:1157,0.468739685136642)
--(axis cs:1158,0.472159620716672)
--(axis cs:1159,0.475829447513746)
--(axis cs:1160,0.479285207490245)
--(axis cs:1161,0.482676927806186)
--(axis cs:1162,0.486042089784753)
--(axis cs:1163,0.489230512641706)
--(axis cs:1164,0.492549048875816)
--(axis cs:1165,0.495790322776606)
--(axis cs:1166,0.498969912237529)
--(axis cs:1167,0.502214225028471)
--(axis cs:1168,0.363099143257464)
--(axis cs:1169,0.366426225218574)
--(axis cs:1170,0.369918835185086)
--(axis cs:1171,0.373033046145321)
--(axis cs:1172,0.376591755902401)
--(axis cs:1173,0.379778932304085)
--(axis cs:1174,0.383137122480657)
--(axis cs:1175,0.386082103485048)
--(axis cs:1176,0.389407271922284)
--(axis cs:1177,0.392764189988508)
--(axis cs:1178,0.396230808294004)
--(axis cs:1179,0.399479390565486)
--(axis cs:1180,0.402669430748437)
--(axis cs:1181,0.405882802385794)
--(axis cs:1182,0.409034921348906)
--(axis cs:1183,0.411724698408486)
--(axis cs:1184,0.414913147816421)
--(axis cs:1185,0.41801772098467)
--(axis cs:1186,0.421131994610568)
--(axis cs:1187,0.424266144334836)
--(axis cs:1188,0.427380587142815)
--(axis cs:1189,0.430433661369903)
--(axis cs:1190,0.432838285279427)
--(axis cs:1191,0.435667934030238)
--(axis cs:1192,0.438582487834309)
--(axis cs:1193,0.44159382683854)
--(axis cs:1194,0.44459751812701)
--(axis cs:1195,0.447372510635825)
--(axis cs:1196,0.450262703323977)
--(axis cs:1197,0.4533551993862)
--(axis cs:1198,0.45605264531063)
--(axis cs:1199,0.457850452774923)
--(axis cs:1200,0.458951726936197)
--(axis cs:1201,0.45993264349423)
--(axis cs:1202,0.460672204601069)
--(axis cs:1203,0.461440586230855)
--(axis cs:1204,0.462144506467799)
--(axis cs:1205,0.462485901040846)
--(axis cs:1206,0.463318711080615)
--(axis cs:1207,0.464006486906914)
--(axis cs:1208,0.46468109520574)
--(axis cs:1209,0.465339456823814)
--(axis cs:1210,0.465784302940395)
--(axis cs:1211,0.466253732589527)
--(axis cs:1212,0.466339100950172)
--(axis cs:1213,0.466841365317354)
--(axis cs:1214,0.467034121148266)
--(axis cs:1215,0.467537857476831)
--(axis cs:1216,0.468051389056103)
--(axis cs:1217,0.468317181855312)
--(axis cs:1218,0.468741689914048)
--(axis cs:1219,0.468953306421285)
--(axis cs:1220,0.469439834118464)
--(axis cs:1221,0.469786355659953)
--(axis cs:1222,0.470209607401867)
--(axis cs:1223,0.470672237179587)
--(axis cs:1224,0.470721740654913)
--(axis cs:1225,0.471153476644187)
--(axis cs:1226,0.47155599244975)
--(axis cs:1227,0.47214919356801)
--(axis cs:1228,0.472515963041484)
--(axis cs:1229,0.472874199718563)
--(axis cs:1230,0.473219216857062)
--(axis cs:1231,0.473705582117481)
--(axis cs:1232,0.473975235508271)
--(axis cs:1233,0.47437924262533)
--(axis cs:1234,0.47460615948735)
--(axis cs:1235,0.474985395842846)
--(axis cs:1236,0.47500935059368)
--(axis cs:1237,0.475224066008081)
--(axis cs:1238,0.475441796766748)
--(axis cs:1239,0.475683299523051)
--(axis cs:1240,0.475890496325424)
--(axis cs:1241,0.476101947194326)
--(axis cs:1242,0.4762887833271)
--(axis cs:1243,0.4762200576334)
--(axis cs:1244,0.476375405818702)
--(axis cs:1245,0.476504129772503)
--(axis cs:1246,0.476245947118876)
--(axis cs:1247,0.476268103994923)
--(axis cs:1248,0.476376688481505)
--(axis cs:1249,0.476165371969125)
--(axis cs:1250,0.476166867984234)
--(axis cs:1251,0.476231668533643)
--(axis cs:1252,0.476238010036941)
--(axis cs:1253,0.476282970347751)
--(axis cs:1254,0.476081077948181)
--(axis cs:1255,0.476184170578148)
--(axis cs:1256,0.476110389486918)
--(axis cs:1257,0.476037913896102)
--(axis cs:1258,0.475771116557021)
--(axis cs:1259,0.207863208954633)
--(axis cs:1260,0.207299035822837)
--(axis cs:1261,0.207004737315077)
--(axis cs:1262,0.206691751310172)
--(axis cs:1263,0.206375576958836)
--(axis cs:1264,0.206059498469385)
--(axis cs:1265,0.205734127679908)
--(axis cs:1266,0.205402926586812)
--(axis cs:1267,0.205064966790896)
--(axis cs:1268,0.20472021488505)
--(axis cs:1269,0.204367482528754)
--(axis cs:1270,0.20347396361871)
--(axis cs:1271,0.203301208140149)
--(axis cs:1272,0.202502369362495)
--(axis cs:1273,0.202290975430716)
--(axis cs:1274,0.201618899038748)
--(axis cs:1275,0.200884276402476)
--(axis cs:1276,0.199960347526659)
--(axis cs:1277,0.19836917081224)
--(axis cs:1278,0.19706588770609)
--(axis cs:1279,0.195908579662339)
--(axis cs:1280,0.194936889238703)
--(axis cs:1281,0.194150548023363)
--(axis cs:1282,0.193550652133617)
--(axis cs:1283,0.19238605337049)
--(axis cs:1284,0.191643618824234)
--(axis cs:1285,0.191480054106781)
--(axis cs:1286,0.190909518839152)
--(axis cs:1287,0.190517861325361)
--(axis cs:1288,0.190091996200976)
--(axis cs:1289,0.189583834990839)
--(axis cs:1290,0.189003928664136)
--(axis cs:1291,0.188415613262648)
--(axis cs:1292,0.187864752975592)
--(axis cs:1293,0.187428038374147)
--(axis cs:1294,0.187053203356702)
--(axis cs:1295,0.186716259766117)
--(axis cs:1296,1.3191562485775)
--(axis cs:1297,1.32229051740523)
--(axis cs:1298,1.32539187370023)
--(axis cs:1299,1.32844400847673)
--(axis cs:1300,1.33143101123649)
--(axis cs:1301,1.33422503319076)
--(axis cs:1302,1.33713911471052)
--(axis cs:1303,1.34002246071694)
--(axis cs:1304,1.34286135425152)
--(axis cs:1305,1.34530167011003)
--(axis cs:1306,1.34809495408364)
--(axis cs:1307,1.35084244089473)
--(axis cs:1308,1.35342405027724)
--(axis cs:1309,1.35615056441639)
--(axis cs:1310,1.35883468644122)
--(axis cs:1311,1.36153719090998)
--(axis cs:1312,1.36422867689735)
--(axis cs:1313,1.36691471538256)
--(axis cs:1314,1.36960921895354)
--(axis cs:1315,1.37231507588586)
--(axis cs:1316,1.37530346822978)
--(axis cs:1317,1.37857860552692)
--(axis cs:1318,1.38211524525823)
--(axis cs:1319,1.38593609184575)
--(axis cs:1320,1.3894051161428)
--(axis cs:1321,1.39270892847086)
--(axis cs:1322,1.39586389853772)
--(axis cs:1323,1.39886364940549)
--(axis cs:1324,1.40166933250221)
--(axis cs:1325,1.40429518888156)
--(axis cs:1326,1.40679129714779)
--(axis cs:1327,1.40919652928906)
--(axis cs:1328,1.41154572965114)
--(axis cs:1329,1.41383810710842)
--(axis cs:1330,1.41607742188094)
--(axis cs:1331,1.41801180212502)
--(axis cs:1332,1.42015518825543)
--(axis cs:1333,1.42206933759954)
--(axis cs:1334,1.42415609179912)
--(axis cs:1335,1.42619043685066)
--(axis cs:1336,1.42817111050006)
--(axis cs:1337,1.4300927555335)
--(axis cs:1338,1.43196162002039)
--(axis cs:1339,1.43347263304318)
--(axis cs:1340,1.43524382649303)
--(axis cs:1341,1.43704324621438)
--(axis cs:1342,1.43888916366541)
--(axis cs:1343,1.44067490151726)
--(axis cs:1344,1.44231002137423)
--(axis cs:1345,1.44429537847165)
--(axis cs:1346,1.44649898776515)
--(axis cs:1347,1.44893543556078)
--(axis cs:1348,1.45160841970382)
--(axis cs:1349,1.45453194008148)
--(axis cs:1350,1.45772080261735)
--(axis cs:1351,1.46112348971042)
--(axis cs:1352,1.46461327389231)
--(axis cs:1353,1.46810924386516)
--(axis cs:1354,1.47162763529475)
--(axis cs:1355,1.47491865848875)
--(axis cs:1356,1.47049033548561)
--(axis cs:1357,1.46369202427314)
--(axis cs:1358,1.45653804140263)
--(axis cs:1359,1.44921648957719)
--(axis cs:1360,1.4421378970718)
--(axis cs:1361,1.43467924106622)
--(axis cs:1362,1.42707937206546)
--(axis cs:1363,1.41940248425028)
--(axis cs:1364,1.41162899599596)
--(axis cs:1365,1.40378511629089)
--(axis cs:1366,1.3958454545743)
--(axis cs:1367,1.38779663775102)
--(axis cs:1368,1.37989348273768)
--(axis cs:1369,1.37168166218434)
--(axis cs:1370,1.36334913378482)
--(axis cs:1371,1.35492852668266)
--(axis cs:1372,1.34645144513265)
--(axis cs:1373,1.33785982468208)
--(axis cs:1374,1.32918223037154)
--(axis cs:1375,1.32041398617485)
--(axis cs:1376,1.31156307772095)
--(axis cs:1377,1.30262140703565)
--(axis cs:1378,1.2936142575556)
--(axis cs:1379,1.2845135326567)
--(axis cs:1380,1.27534287136583)
--(axis cs:1381,1.26607516053013)
--(axis cs:1382,1.25672134024919)
--(axis cs:1383,1.24729251349096)
--(axis cs:1384,1.2377820895271)
--(axis cs:1385,1.22818775410969)
--(axis cs:1386,1.21850124933058)
--(axis cs:1387,1.20872748745542)
--(axis cs:1388,1.19886291224591)
--(axis cs:1389,1.18891812588861)
--(axis cs:1390,1.17888260909117)
--(axis cs:1391,1.16875426343529)
--(axis cs:1392,1.15853202046099)
--(axis cs:1393,1.14822333870667)
--(axis cs:1394,1.13784386769897)
--(axis cs:1395,1.12735383263366)
--(axis cs:1396,1.11677551541914)
--(axis cs:1397,1.10610074606902)
--(axis cs:1398,1.09534205144697)
--(axis cs:1399,1.08448970819939)
--(axis cs:1400,1.07353311896028)
--(axis cs:1401,1.06248359222469)
--(axis cs:1402,1.05135429803862)
--(axis cs:1403,1.04010718882948)
--(axis cs:1404,1.02877976331461)
--(axis cs:1405,1.01709426219344)
--(axis cs:1406,1.00549469705241)
--(axis cs:1407,0.99388017919788)
--(axis cs:1408,0.982210139880161)
--(axis cs:1409,0.970617636342661)
--(axis cs:1410,0.959202219536313)
--(axis cs:1411,0.948081884423536)
--(axis cs:1412,0.937322244518891)
--(axis cs:1413,0.926860511292276)
--(axis cs:1414,0.916781858179209)
--(axis cs:1415,0.906668190141036)
--(axis cs:1416,0.897313111586157)
--(axis cs:1417,0.888205868726015)
--(axis cs:1418,0.879542643719831)
--(axis cs:1419,0.870997531224903)
--(axis cs:1420,0.862930755039365)
--(axis cs:1421,0.854758984516904)
--(axis cs:1422,0.846524175574876)
--(axis cs:1423,0.838036973546694)
--(axis cs:1424,0.829667808341718)
--(axis cs:1425,0.820847423532324)
--(axis cs:1426,0.812269207520821)
--(axis cs:1427,0.803476217894792)
--(axis cs:1428,0.794637046156956)
--(axis cs:1429,0.785311856592632)
--(axis cs:1430,0.776292621855285)
--(axis cs:1431,0.767195816292508)
--(axis cs:1432,0.757977326759189)
--(axis cs:1433,0.748505838407429)
--(axis cs:1434,0.739204331248561)
--(axis cs:1435,0.7297457349831)
--(axis cs:1436,0.719996886052762)
--(axis cs:1437,0.710527018480151)
--(axis cs:1438,0.700851401700601)
--(axis cs:1439,0.691008027848832)
--(axis cs:1440,0.68110227965931)
--(axis cs:1441,0.671124787713279)
--(axis cs:1442,0.661044453090143)
--(axis cs:1443,0.65065911549333)
--(axis cs:1444,0.640495977164309)
--(axis cs:1445,0.630254218157766)
--(axis cs:1446,0.61923578207418)
--(axis cs:1447,0.608760335970832)
--(axis cs:1448,0.598304484607429)
--(axis cs:1449,0.587772347840267)
--(axis cs:1450,0.577178725003377)
--(axis cs:1451,0.566648103598947)
--(axis cs:1452,0.555736628469046)
--(axis cs:1453,0.544421150013449)
--(axis cs:1454,0.533554806464284)
--(axis cs:1455,0.522631151378423)
--(axis cs:1456,0.511644590001663)
--(axis cs:1457,0.50057990227632)
--(axis cs:1458,0.489424579664016)
--(axis cs:1459,0.478241031744781)
--(axis cs:1460,0.466969608789789)
--(axis cs:1461,0.455628961134266)
--(axis cs:1462,0.444247017588393)
--(axis cs:1463,0.432483369120997)
--(axis cs:1464,0.42101777954205)
--(axis cs:1465,0.409497720225535)
--(axis cs:1466,0.397921589616262)
--(axis cs:1467,0.386274462970275)
--(axis cs:1468,0.374910134607536)
--(axis cs:1469,0.363079250528745)
--(axis cs:1470,0.351397624519472)
--(axis cs:1471,0.339708252725745)
--(axis cs:1472,0.327963021260552)
--(axis cs:1473,0.316168097746295)
--(axis cs:1474,0.30433890457284)
--(axis cs:1475,0.292478807311439)
--(axis cs:1476,0.280608828351061)
--(axis cs:1477,0.268692234482664)
--(axis cs:1478,0.256771642137576)
--(axis cs:1479,0.244808247177813)
--(axis cs:1480,0.232859027586709)
--(axis cs:1481,0.220854330769366)
--(axis cs:1482,0.208807671853103)
--(axis cs:1483,0.196756813485259)
--(axis cs:1484,0.184672570889518)
--(axis cs:1485,0.172566035111435)
--(axis cs:1486,0.160446398320672)
--(axis cs:1487,0.148312395222745)
--(axis cs:1488,0.136239451078159)
--(axis cs:1489,0.124098377463825)
--(axis cs:1490,0.111942447266228)
--(axis cs:1491,0.0997774295907069)
--(axis cs:1492,0.0876088558016727)
--(axis cs:1493,0.0754411696410833)
--(axis cs:1494,0.0632752741183408)
--(axis cs:1495,0.0511068030620805)
--(axis cs:1496,0.038965564452486)
--(axis cs:1497,0.0272367864173613)
--(axis cs:1498,0.0152867992216452)
--(axis cs:1499,0.00328435835736651)
--(axis cs:1500,0.0087726184619481)
--(axis cs:1501,0.0208169632322699)
--(axis cs:1502,0.0328720996606147)
--(axis cs:1503,0.0449248807834843)
--(axis cs:1504,0.0569639513900859)
--(axis cs:1505,0.06896605997301)
--(axis cs:1506,0.0806130387173454)
--(axis cs:1507,0.0924111438378656)
--(axis cs:1508,0.104217330410926)
--(axis cs:1509,0.11602493121791)
--(axis cs:1510,0.127828258320132)
--(axis cs:1511,0.139607481517418)
--(axis cs:1512,0.151329573909886)
--(axis cs:1513,0.163031799457192)
--(axis cs:1514,0.174694497708807)
--(axis cs:1515,0.186285957416049)
--(axis cs:1516,0.197802405280461)
--(axis cs:1517,0.209272917374513)
--(axis cs:1518,0.22067844681886)
--(axis cs:1519,0.231701442990215)
--(axis cs:1520,0.242866347535912)
--(axis cs:1521,0.253922645811378)
--(axis cs:1522,0.264943193836207)
--(axis cs:1523,0.275890787996002)
--(axis cs:1524,0.286729759432495)
--(axis cs:1525,0.297482149978548)
--(axis cs:1526,0.308138662256667)
--(axis cs:1527,0.318665432526964)
--(axis cs:1528,0.329080786838476)
--(axis cs:1529,0.339400883725902)
--(axis cs:1530,0.349536710127562)
--(axis cs:1531,0.35953655007111)
--(axis cs:1532,0.369353845945383)
--(axis cs:1533,0.37801054113271)
--(axis cs:1534,0.385635655650199)
--(axis cs:1535,0.392222334480287)
--(axis cs:1536,0.397789788286933)
--(axis cs:1537,0.402396678526057)
--(axis cs:1538,0.406066774880889)
--(axis cs:1539,0.4092647264637)
--(axis cs:1540,0.412034707786455)
--(axis cs:1541,0.41455265740653)
--(axis cs:1542,0.417149277431297)
--(axis cs:1543,0.419781296791192)
--(axis cs:1544,0.422349676553133)
--(axis cs:1545,0.424983290729196)
--(axis cs:1546,0.427639516440891)
--(axis cs:1547,0.43025780051251)
--(axis cs:1548,0.432618122896091)
--(axis cs:1549,0.435162723789724)
--(axis cs:1550,0.437778992121271)
--(axis cs:1551,0.440079904195489)
--(axis cs:1552,0.442600354959927)
--(axis cs:1553,0.445095737577513)
--(axis cs:1554,0.447806291004082)
--(axis cs:1555,0.450422171365834)
--(axis cs:1556,0.452884031443939)
--(axis cs:1557,0.455622709346154)
--(axis cs:1558,0.458271187663137)
--(axis cs:1559,0.460747696288046)
--(axis cs:1560,0.463395050792763)
--(axis cs:1561,0.466213547398391)
--(axis cs:1562,0.468927788705041)
--(axis cs:1563,0.47174578404498)
--(axis cs:1564,0.474325743268898)
--(axis cs:1565,0.477266932941855)
--(axis cs:1566,0.479427600709123)
--(axis cs:1567,0.480928839937094)
--(axis cs:1568,0.48203798063783)
--(axis cs:1569,0.483100901312419)
--(axis cs:1570,0.483960067081548)
--(axis cs:1571,0.485110990478297)
--(axis cs:1572,0.485871572137876)
--(axis cs:1573,0.486795034089694)
--(axis cs:1574,0.487648899991294)
--(axis cs:1575,0.488565865896758)
--(axis cs:1576,0.489517920575912)
--(axis cs:1577,0.49047721967106)
--(axis cs:1578,0.491449519632831)
--(axis cs:1579,0.492428398904857)
--(axis cs:1580,0.493297585867943)
--(axis cs:1581,0.494237844808251)
--(axis cs:1582,0.495305309938229)
--(axis cs:1583,0.496099830228273)
--(axis cs:1584,0.497078384290839)
--(axis cs:1585,0.498376839342696)
--(axis cs:1586,0.499288356672063)
--(axis cs:1587,0.500403836088867)
--(axis cs:1588,0.501305437074002)
--(axis cs:1589,0.502397409964812)
--(axis cs:1590,0.503591452113767)
--(axis cs:1591,0.504593693112927)
--(axis cs:1592,0.505538325458721)
--(axis cs:1593,0.50671529832085)
--(axis cs:1594,0.507548852652418)
--(axis cs:1595,0.508812124251354)
--(axis cs:1596,0.509926201656129)
--(axis cs:1597,0.511052639868593)
--(axis cs:1598,0.512273775065299)
--(axis cs:1599,0.513558999141639)
--(axis cs:1600,0.514854308746942)
--(axis cs:1601,0.516155953676814)
--(axis cs:1602,0.517466487748888)
--(axis cs:1603,0.518790534470462)
--(axis cs:1604,1.58986225455626)
--(axis cs:1605,1.59193086774176)
--(axis cs:1606,1.59408236829701)
--(axis cs:1607,1.5962436007599)
--(axis cs:1608,1.59841227776363)
--(axis cs:1609,1.60057533008692)
--(axis cs:1610,1.60245363502671)
--(axis cs:1611,1.60461660835925)
--(axis cs:1612,1.6068048574621)
--(axis cs:1613,1.60901130498675)
--(axis cs:1614,1.61089731748516)
--(axis cs:1615,1.61311392689335)
--(axis cs:1616,1.61497049712657)
--(axis cs:1617,1.61716026145037)
--(axis cs:1618,1.61938372203049)
--(axis cs:1619,1.62161019545033)
--(axis cs:1620,1.62383463662894)
--(axis cs:1621,1.62596249255538)
--(axis cs:1622,1.62816644817999)
--(axis cs:1623,1.63036087632398)
--(axis cs:1624,1.63254310578926)
--(axis cs:1625,1.63442673095298)
--(axis cs:1626,1.63660663016447)
--(axis cs:1627,1.63874141320906)
--(axis cs:1628,1.64088344597528)
--(axis cs:1629,1.64301122766751)
--(axis cs:1630,1.64513351020273)
--(axis cs:1631,1.64698813390377)
--(axis cs:1632,1.64907091224512)
--(axis cs:1633,1.65114584438271)
--(axis cs:1634,1.65324127077571)
--(axis cs:1635,1.65530781837338)
--(axis cs:1636,1.65734814525377)
--(axis cs:1637,1.65936547679856)
--(axis cs:1638,1.66135764776955)
--(axis cs:1639,1.6633333709649)
--(axis cs:1640,1.66528620344932)
--(axis cs:1641,1.6672107273685)
--(axis cs:1642,1.66896936005803)
--(axis cs:1643,1.67084772548451)
--(axis cs:1644,1.67269881672047)
--(axis cs:1645,1.67432688235332)
--(axis cs:1646,1.67609899795553)
--(axis cs:1647,1.6778769253908)
--(axis cs:1648,1.6796309197546)
--(axis cs:1649,1.68135604498491)
--(axis cs:1650,1.68288346724236)
--(axis cs:1651,1.6845198883095)
--(axis cs:1652,1.6862614548617)
--(axis cs:1653,1.68783812612166)
--(axis cs:1654,1.68942850496256)
--(axis cs:1655,1.69099170386266)
--(axis cs:1656,1.69253078509222)
--(axis cs:1657,1.69409855765954)
--(axis cs:1658,1.69553144513641)
--(axis cs:1659,1.69684118365006)
--(axis cs:1660,1.69836637951937)
--(axis cs:1661,1.69969591933818)
--(axis cs:1662,1.70106041111908)
--(axis cs:1663,1.70239321055737)
--(axis cs:1664,1.70369853102213)
--(axis cs:1665,1.70503683280094)
--(axis cs:1666,1.70627213995935)
--(axis cs:1667,1.70748319084478)
--(axis cs:1668,1.70866329482995)
--(axis cs:1669,1.70981431771445)
--(axis cs:1670,1.71093347146922)
--(axis cs:1671,1.71202212278205)
--(axis cs:1672,1.71295594905271)
--(axis cs:1673,1.71394199004629)
--(axis cs:1674,1.71503122122402)
--(axis cs:1675,1.71599531676753)
--(axis cs:1676,1.71707097433863)
--(axis cs:1677,1.7179250359039)
--(axis cs:1678,1.71879393159958)
--(axis cs:1679,1.71962890623868)
--(axis cs:1680,1.72048508817356)
--(axis cs:1681,1.72125007736934)
--(axis cs:1682,1.7219857295942)
--(axis cs:1683,1.72268962605067)
--(axis cs:1684,1.72336067586853)
--(axis cs:1685,1.72408316104752)
--(axis cs:1686,1.7246574801063)
--(axis cs:1687,1.72522719519863)
--(axis cs:1688,1.72576411058604)
--(axis cs:1689,1.72626949539866)
--(axis cs:1690,1.72674175503457)
--(axis cs:1691,1.72718098248591)
--(axis cs:1692,1.72758804815189)
--(axis cs:1693,1.72796340271044)
--(axis cs:1694,1.72830450914118)
--(axis cs:1695,1.72861294110193)
--(axis cs:1696,1.72889076450073)
--(axis cs:1697,1.72913418815705)
--(axis cs:1698,1.72934411733608)
--(axis cs:1699,1.72952306226919)
--(axis cs:1700,1.72966850855074)
--(axis cs:1701,1.72978076230327)
--(axis cs:1702,1.72986038913891)
--(axis cs:1703,1.72990738961378)
--(axis cs:1704,1.7299216939722)
--(axis cs:1705,1.72990312070999)
--(axis cs:1706,1.72985167535008)
--(axis cs:1707,1.72976775768334)
--(axis cs:1708,1.72965110183426)
--(axis cs:1709,1.72950149867563)
--(axis cs:1710,1.72931925470358)
--(axis cs:1711,1.72910445849756)
--(axis cs:1712,1.72885690632654)
--(axis cs:1713,1.72857681721959)
--(axis cs:1714,1.7282640173699)
--(axis cs:1715,1.72791873594252)
--(axis cs:1716,1.72754096378213)
--(axis cs:1717,1.72713064425245)
--(axis cs:1718,1.7266880672066)
--(axis cs:1719,1.72621309971726)
--(axis cs:1720,1.72570574581951)
--(axis cs:1721,1.7251662817689)
--(axis cs:1722,1.72459484014672)
--(axis cs:1723,1.72399102693336)
--(axis cs:1724,1.7233553217321)
--(axis cs:1725,1.72268800209366)
--(axis cs:1726,1.72198869413378)
--(axis cs:1727,1.72125735155665)
--(axis cs:1728,1.72049465576168)
--(axis cs:1729,1.71970061015297)
--(axis cs:1730,1.71887488894245)
--(axis cs:1731,1.71801773385372)
--(axis cs:1732,1.71712956498936)
--(axis cs:1733,1.71586128098328)
--(axis cs:1734,1.71415654628266)
--(axis cs:1735,1.71199627052911)
--(axis cs:1736,1.70936361530796)
--(axis cs:1737,1.70624501933579)
--(axis cs:1738,1.7026275482093)
--(axis cs:1739,1.6984996044277)
--(axis cs:1740,1.69423010403832)
--(axis cs:1741,1.68988524580328)
--(axis cs:1742,1.6854646897933)
--(axis cs:1743,1.68096715770418)
--(axis cs:1744,1.67639464454441)
--(axis cs:1745,1.67174662411494)
--(axis cs:1746,1.66702175800355)
--(axis cs:1747,1.6622245395433)
--(axis cs:1748,1.65735283438787)
--(axis cs:1749,1.65240412647165)
--(axis cs:1750,1.64738307598368)
--(axis cs:1751,1.64228630615493)
--(axis cs:1752,1.63711276973066)
--(axis cs:1753,1.63187311954203)
--(axis cs:1754,1.62656477453656)
--(axis cs:1755,1.62117444756199)
--(axis cs:1756,1.61573300422148)
--(axis cs:1757,1.61019448215083)
--(axis cs:1758,1.60457484424955)
--(axis cs:1759,1.59887808400859)
--(axis cs:1760,1.59311147286879)
--(axis cs:1761,1.58720209812651)
--(axis cs:1762,1.58129408181464)
--(axis cs:1763,1.57526511555388)
--(axis cs:1764,1.56918046736079)
--(axis cs:1765,1.56304236091894)
--(axis cs:1766,1.55680934331319)
--(axis cs:1767,1.55050204860339)
--(axis cs:1768,1.54414877308808)
--(axis cs:1769,1.53750076565009)
--(axis cs:1770,1.5309473529523)
--(axis cs:1771,1.52431872448553)
--(axis cs:1772,1.51764019781962)
--(axis cs:1773,1.51056504691562)
--(axis cs:1774,1.503609537967)
--(axis cs:1775,1.4966732875662)
--(axis cs:1776,1.48966113949656)
--(axis cs:1777,1.48256995586066)
--(axis cs:1778,1.47541629730964)
--(axis cs:1779,1.46819231315384)
--(axis cs:1780,1.46088664563747)
--(axis cs:1781,1.45322206020181)
--(axis cs:1782,1.44571051255082)
--(axis cs:1783,1.43815293364676)
--(axis cs:1784,1.43052444551994)
--(axis cs:1785,1.42256872300536)
--(axis cs:1786,1.4148186518364)
--(axis cs:1787,1.40722854648475)
--(axis cs:1788,1.39992014338682)
--(axis cs:1789,1.39213086870461)
--(axis cs:1790,1.38400911304151)
--(axis cs:1791,1.37621371003306)
--(axis cs:1792,1.36880951916761)
--(axis cs:1793,1.36101220749533)
--(axis cs:1794,1.35321315720923)
--(axis cs:1795,1.34543701341869)
--(axis cs:1796,1.33768030152144)
--(axis cs:1797,1.32993772395019)
--(axis cs:1798,1.32221090890931)
--(axis cs:1799,1.31426293087528)
--(axis cs:1800,1.30662675772043)
--(axis cs:1801,1.29932672100314)
--(axis cs:1802,1.29179192059854)
--(axis cs:1803,1.28414035034646)
--(axis cs:1804,1.27650249664086)
--(axis cs:1805,1.26926062286015)
--(axis cs:1806,1.26205085120767)
--(axis cs:1807,1.25546366609859)
--(axis cs:1808,1.24887292411767)
--(axis cs:1809,1.24220706482561)
--(axis cs:1810,1.23576396113711)
--(axis cs:1811,1.22929806224258)
--(axis cs:1812,1.22270302034488)
--(axis cs:1813,1.21606910963463)
--(axis cs:1814,1.20939864867941)
--(axis cs:1815,1.20267141175802)
--(axis cs:1816,1.1958574223988)
--(axis cs:1817,1.18904365271981)
--(axis cs:1818,1.1821810748829)
--(axis cs:1819,1.17525949979906)
--(axis cs:1820,1.16828364048048)
--(axis cs:1821,1.16130834120239)
--(axis cs:1822,1.15437044355163)
--(axis cs:1823,1.14746114281811)
--(axis cs:1824,1.14057315355818)
--(axis cs:1825,1.13370196396603)
--(axis cs:1826,1.12684765556464)
--(axis cs:1827,1.11997015575633)
--(axis cs:1828,1.11308330329078)
--(axis cs:1829,1.10616836704738)
--(axis cs:1830,1.09921770142228)
--(axis cs:1831,1.0922352173314)
--(axis cs:1832,1.08557000026016)
--(axis cs:1833,1.07850465409306)
--(axis cs:1834,1.0712211003243)
--(axis cs:1835,1.06413953807642)
--(axis cs:1836,1.05714233314982)
--(axis cs:1837,1.05014164303666)
--(axis cs:1838,1.04314013445786)
--(axis cs:1839,1.03605537268594)
--(axis cs:1840,1.02909473286824)
--(axis cs:1841,1.02214849236554)
--(axis cs:1842,1.01494219023648)
--(axis cs:1843,1.00800204336154)
--(axis cs:1844,1.00111603539654)
--(axis cs:1845,0.994437227629808)
--(axis cs:1846,0.98809368405824)
--(axis cs:1847,0.981585357825022)
--(axis cs:1848,0.97471765351894)
--(axis cs:1849,0.967656749627623)
--(axis cs:1850,0.960718470222463)
--(axis cs:1851,0.953733249686146)
--(axis cs:1852,0.946744033902527)
--(axis cs:1853,0.939611981289938)
--(axis cs:1854,0.932536166083182)
--(axis cs:1855,0.925414087050935)
--(axis cs:1856,0.918161772145279)
--(axis cs:1857,0.911023801255808)
--(axis cs:1858,0.903894105345262)
--(axis cs:1859,0.896773677423716)
--(axis cs:1860,0.889432546952576)
--(axis cs:1861,0.882351670844802)
--(axis cs:1862,0.87524018151546)
--(axis cs:1863,0.868133134310495)
--(axis cs:1864,0.861033117128852)
--(axis cs:1865,0.853945099948469)
--(axis cs:1866,0.847013420019585)
--(axis cs:1867,0.839905679444098)
--(axis cs:1868,0.832857114126642)
--(axis cs:1869,0.826164498201638)
--(axis cs:1870,0.819268734182281)
--(axis cs:1871,0.812589639689897)
--(axis cs:1872,0.805605375536438)
--(axis cs:1873,0.798862492942241)
--(axis cs:1874,0.791884683017176)
--(axis cs:1875,0.785009600832891)
--(axis cs:1876,0.77810656562523)
--(axis cs:1877,0.77138733943624)
--(axis cs:1878,0.764497578862862)
--(axis cs:1879,0.757638061367687)
--(axis cs:1880,0.750783567495708)
--(axis cs:1881,0.744112469391089)
--(axis cs:1882,0.737252591826769)
--(axis cs:1883,0.730527456538241)
--(axis cs:1884,0.72370101615998)
--(axis cs:1885,0.716875995866639)
--(axis cs:1886,0.710055585574277)
--(axis cs:1887,0.703239201802395)
--(axis cs:1888,0.696466044453602)
--(axis cs:1889,0.689655428387524)
--(axis cs:1890,0.68284606482821)
--(axis cs:1891,0.676039848455373)
--(axis cs:1892,0.669233520669674)
--(axis cs:1893,0.662426189282758)
--(axis cs:1894,0.655612231461431)
--(axis cs:1895,0.648803197042048)
--(axis cs:1896,0.642267945075424)
--(axis cs:1897,0.635562194298564)
--(axis cs:1898,0.628774267056896)
--(axis cs:1899,0.622198914785832)
--(axis cs:1900,0.615409967605804)
--(axis cs:1901,0.608640198880283)
--(axis cs:1902,0.601876587929375)
--(axis cs:1903,0.595173975635694)
--(axis cs:1904,0.588417890103384)
--(axis cs:1905,0.581668191319448)
--(axis cs:1906,0.574926419505229)
--(axis cs:1907,0.568196706413049)
--(axis cs:1908,0.561481523062064)
--(axis cs:1909,0.554780179778501)
--(axis cs:1910,0.548095648338575)
--(axis cs:1911,0.541427731378978)
--(axis cs:1912,0.534778881211678)
--(axis cs:1913,0.528200441195437)
--(axis cs:1914,0.521613160059026)
--(axis cs:1915,0.515030205483326)
--(axis cs:1916,0.508472673800917)
--(axis cs:1917,0.501946487059304)
--(axis cs:1918,0.49545431019599)
--(axis cs:1919,0.488999918081545)
--(axis cs:1920,0.482584490494446)
--(axis cs:1921,0.476209011838483)
--(axis cs:1922,0.469874185266113)
--(axis cs:1923,0.463789395862431)
--(axis cs:1924,0.457491321878206)
--(axis cs:1925,0.451319188132857)
--(axis cs:1926,0.445199688785426)
--(axis cs:1927,0.439124798313928)
--(axis cs:1928,0.433204966158481)
--(axis cs:1929,0.427278246819756)
--(axis cs:1930,0.421424890049715)
--(axis cs:1931,0.415620237143245)
--(axis cs:1932,0.409905365564086)
--(axis cs:1933,0.404836886258305)
--(axis cs:1934,0.400405807552729)
--(axis cs:1935,0.396587938221637)
--(axis cs:1936,0.393364695644895)
--(axis cs:1937,0.390726105024741)
--(axis cs:1938,0.388664882983368)
--(axis cs:1939,0.386966736933416)
--(axis cs:1940,0.385402929802384)
--(axis cs:1941,0.383980800248842)
--(axis cs:1942,0.382664142636437)
--(axis cs:1943,0.381209656693384)
--(axis cs:1944,0.37963114888198)
--(axis cs:1945,0.378191232254058)
--(axis cs:1946,0.376407827905189)
--(axis cs:1947,0.374932027785701)
--(axis cs:1948,0.373478780257906)
--(axis cs:1949,0.37220067458851)
--(axis cs:1950,0.370704125360202)
--(axis cs:1951,0.369364268748484)
--(axis cs:1952,0.367911903344026)
--(axis cs:1953,0.366460088824391)
--(axis cs:1954,0.365008272524698)
--(axis cs:1955,0.363850271480661)
--(axis cs:1956,0.362563151089598)
--(axis cs:1957,0.360996630493914)
--(axis cs:1958,0.359758674330231)
--(axis cs:1959,0.358299715868493)
--(axis cs:1960,0.35718566733253)
--(axis cs:1961,0.355770462611481)
--(axis cs:1962,0.35430451626626)
--(axis cs:1963,0.352837531736693)
--(axis cs:1964,0.351549359710625)
--(axis cs:1965,0.349881726234722)
--(axis cs:1966,0.348406978001941)
--(axis cs:1967,0.346539344715678)
--(axis cs:1968,0.34503422333771)
--(axis cs:1969,0.34353880731783)
--(axis cs:1970,0.342140246358329)
--(axis cs:1971,0.340396420751116)
--(axis cs:1972,0.338960036789756)
--(axis cs:1973,0.337450600516302)
--(axis cs:1974,0.336135021375985)
--(axis cs:1975,0.334647306393121)
--(axis cs:1976,0.33358210094903)
--(axis cs:1977,0.332177044591026)
--(axis cs:1978,0.33091609305997)
--(axis cs:1979,0.329343553268894)
--(axis cs:1980,0.328018658689196)
--(axis cs:1981,0.32641742336374)
--(axis cs:1982,0.325139679064356)
--(axis cs:1983,0.323628825729031)
--(axis cs:1984,0.322471665340386)
--(axis cs:1985,0.321045106186567)
--(axis cs:1986,0.319801190815226)
--(axis cs:1987,0.318345110006438)
--(axis cs:1988,0.317060492608757)
--(axis cs:1989,0.315790157718214)
--(axis cs:1990,0.314421009922973)
--(axis cs:1991,0.31317112609504)
--(axis cs:1992,0.311999402441825)
--(axis cs:1993,0.310777564191789)
--(axis cs:1994,0.309570725588498)
--(axis cs:1995,0.30832389145711)
--(axis cs:1996,0.30716307761507)
--(axis cs:1997,0.305999859912074)
--(axis cs:1998,0.304984833476027)
--(axis cs:1999,0.303782552401205)
--(axis cs:2000,0.302657139264673)
--(axis cs:2001,0.301544114012786)
--(axis cs:2002,0.300444084811213)
--(axis cs:2003,0.299356995888386)
--(axis cs:2004,0.298111475871737)
--(axis cs:2005,0.297012648078005)
--(axis cs:2006,0.296372747343063)
--(axis cs:2007,0.296183645557994)
--(axis cs:2008,0.296175450113852)
--(axis cs:2009,0.296184066291614)
--(axis cs:2010,0.296266983496721)
--(axis cs:2011,0.29625899845471)
--(axis cs:2012,0.296265264976277)
--(axis cs:2013,0.296127628125417)
--(axis cs:2014,0.296143000178271)
--(axis cs:2015,0.295999453701877)
--(axis cs:2016,0.296085700288472)
--(axis cs:2017,0.296093095708537)
--(axis cs:2018,0.296099863201253)
--(axis cs:2019,0.296304742686645)
--(axis cs:2020,0.296343764347147)
--(axis cs:2021,0.296351321327142)
--(axis cs:2022,0.296533329845388)
--(axis cs:2023,0.296586669111114)
--(axis cs:2024,0.296593454004284)
--(axis cs:2025,0.296553479330224)
--(axis cs:2026,0.296660892348659)
--(axis cs:2027,0.296665902103917)
--(axis cs:2028,0.296672719426036)
--(axis cs:2029,0.296761017549258)
--(axis cs:2030,0.29676772122298)
--(axis cs:2031,0.296774612670073)
--(axis cs:2032,0.296700496769175)
--(axis cs:2033,0.296700684933951)
--(axis cs:2034,0.296707062771827)
--(axis cs:2035,0.296714154456112)
--(axis cs:2036,0.296721171878306)
--(axis cs:2037,0.29681230974931)
--(axis cs:2038,0.296818613554829)
--(axis cs:2039,0.296826066614141)
--(axis cs:2040,0.296759727765376)
--(axis cs:2041,0.296879673791606)
--(axis cs:2042,0.296885995824276)
--(axis cs:2043,0.296921722196107)
--(axis cs:2044,0.296928560849591)
--(axis cs:2045,0.296839212402142)
--(axis cs:2046,0.296845251232681)
--(axis cs:2046,0.296845251232681)
--(axis cs:2046,0.296845251232681)
--(axis cs:2045,0.296839212402142)
--(axis cs:2044,0.296928560849591)
--(axis cs:2043,0.296921722196107)
--(axis cs:2042,0.296885995824276)
--(axis cs:2041,0.296879673791606)
--(axis cs:2040,0.296759727765376)
--(axis cs:2039,0.296826066614141)
--(axis cs:2038,0.296818613554829)
--(axis cs:2037,0.29681230974931)
--(axis cs:2036,0.296721171878306)
--(axis cs:2035,0.296714154456112)
--(axis cs:2034,0.296707062771827)
--(axis cs:2033,0.296700684933951)
--(axis cs:2032,0.296700496769175)
--(axis cs:2031,0.296774612670073)
--(axis cs:2030,0.29676772122298)
--(axis cs:2029,0.296761017549258)
--(axis cs:2028,0.296672719426036)
--(axis cs:2027,0.296665902103917)
--(axis cs:2026,0.296660892348659)
--(axis cs:2025,0.296553479330224)
--(axis cs:2024,0.296593454004284)
--(axis cs:2023,0.296586669111114)
--(axis cs:2022,0.296533329845388)
--(axis cs:2021,0.296351321327142)
--(axis cs:2020,0.296343764347147)
--(axis cs:2019,0.296304742686645)
--(axis cs:2018,0.296099863201253)
--(axis cs:2017,0.296093095708537)
--(axis cs:2016,0.296085700288472)
--(axis cs:2015,0.295999453701877)
--(axis cs:2014,0.296143000178271)
--(axis cs:2013,0.296127628125417)
--(axis cs:2012,0.296265264976277)
--(axis cs:2011,0.29625899845471)
--(axis cs:2010,0.296266983496721)
--(axis cs:2009,0.296184066291614)
--(axis cs:2008,0.296175450113852)
--(axis cs:2007,0.296183645557994)
--(axis cs:2006,0.296372747343063)
--(axis cs:2005,0.297012648078005)
--(axis cs:2004,0.298111475871737)
--(axis cs:2003,0.299356995888386)
--(axis cs:2002,0.300444084811213)
--(axis cs:2001,0.301544114012786)
--(axis cs:2000,0.302657139264673)
--(axis cs:1999,0.303782552401205)
--(axis cs:1998,0.304984833476027)
--(axis cs:1997,0.305999859912074)
--(axis cs:1996,0.30716307761507)
--(axis cs:1995,0.30832389145711)
--(axis cs:1994,0.309570725588498)
--(axis cs:1993,0.310777564191789)
--(axis cs:1992,0.311999402441825)
--(axis cs:1991,0.31317112609504)
--(axis cs:1990,0.314421009922973)
--(axis cs:1989,0.315790157718214)
--(axis cs:1988,0.317060492608757)
--(axis cs:1987,0.318345110006438)
--(axis cs:1986,0.319801190815226)
--(axis cs:1985,0.321045106186567)
--(axis cs:1984,0.322471665340386)
--(axis cs:1983,0.323628825729031)
--(axis cs:1982,0.325139679064356)
--(axis cs:1981,0.32641742336374)
--(axis cs:1980,0.328018658689196)
--(axis cs:1979,0.329343553268894)
--(axis cs:1978,0.33091609305997)
--(axis cs:1977,0.332177044591026)
--(axis cs:1976,0.33358210094903)
--(axis cs:1975,0.334647306393121)
--(axis cs:1974,0.336135021375985)
--(axis cs:1973,0.337450600516302)
--(axis cs:1972,0.338960036789756)
--(axis cs:1971,0.340396420751116)
--(axis cs:1970,0.342140246358329)
--(axis cs:1969,0.34353880731783)
--(axis cs:1968,0.34503422333771)
--(axis cs:1967,0.346539344715678)
--(axis cs:1966,0.348406978001941)
--(axis cs:1965,0.349881726234722)
--(axis cs:1964,0.351549359710625)
--(axis cs:1963,0.352837531736693)
--(axis cs:1962,0.35430451626626)
--(axis cs:1961,0.355770462611481)
--(axis cs:1960,0.35718566733253)
--(axis cs:1959,0.358299715868493)
--(axis cs:1958,0.359758674330231)
--(axis cs:1957,0.360996630493914)
--(axis cs:1956,0.362563151089598)
--(axis cs:1955,0.363850271480661)
--(axis cs:1954,0.365008272524698)
--(axis cs:1953,0.366460088824391)
--(axis cs:1952,0.367911903344026)
--(axis cs:1951,0.369364268748484)
--(axis cs:1950,0.370704125360202)
--(axis cs:1949,0.37220067458851)
--(axis cs:1948,0.373478780257906)
--(axis cs:1947,0.374932027785701)
--(axis cs:1946,0.376407827905189)
--(axis cs:1945,0.378191232254058)
--(axis cs:1944,0.37963114888198)
--(axis cs:1943,0.381209656693384)
--(axis cs:1942,0.382664142636437)
--(axis cs:1941,0.383980800248842)
--(axis cs:1940,0.385402929802384)
--(axis cs:1939,0.386966736933416)
--(axis cs:1938,0.388664882983368)
--(axis cs:1937,0.390726105024741)
--(axis cs:1936,0.393364695644895)
--(axis cs:1935,0.396587938221637)
--(axis cs:1934,0.400405807552729)
--(axis cs:1933,0.404836886258305)
--(axis cs:1932,0.409905365564086)
--(axis cs:1931,0.415620237143245)
--(axis cs:1930,0.421424890049715)
--(axis cs:1929,0.427278246819756)
--(axis cs:1928,0.433204966158481)
--(axis cs:1927,0.439124798313928)
--(axis cs:1926,0.445199688785426)
--(axis cs:1925,0.451319188132857)
--(axis cs:1924,0.457491321878206)
--(axis cs:1923,0.463789395862431)
--(axis cs:1922,0.469874185266113)
--(axis cs:1921,0.476209011838483)
--(axis cs:1920,0.482584490494446)
--(axis cs:1919,0.488999918081545)
--(axis cs:1918,0.49545431019599)
--(axis cs:1917,0.501946487059304)
--(axis cs:1916,0.508472673800917)
--(axis cs:1915,0.515030205483326)
--(axis cs:1914,0.521613160059026)
--(axis cs:1913,0.528200441195437)
--(axis cs:1912,0.534778881211678)
--(axis cs:1911,0.541427731378978)
--(axis cs:1910,0.548095648338575)
--(axis cs:1909,0.554780179778501)
--(axis cs:1908,0.561481523062064)
--(axis cs:1907,0.568196706413049)
--(axis cs:1906,0.574926419505229)
--(axis cs:1905,0.581668191319448)
--(axis cs:1904,0.588417890103384)
--(axis cs:1903,0.595173975635694)
--(axis cs:1902,0.601876587929375)
--(axis cs:1901,0.608640198880283)
--(axis cs:1900,0.615409967605804)
--(axis cs:1899,0.622198914785832)
--(axis cs:1898,0.628774267056896)
--(axis cs:1897,0.635562194298564)
--(axis cs:1896,0.642267945075424)
--(axis cs:1895,0.648803197042048)
--(axis cs:1894,0.655612231461431)
--(axis cs:1893,0.662426189282758)
--(axis cs:1892,0.669233520669674)
--(axis cs:1891,0.676039848455373)
--(axis cs:1890,0.68284606482821)
--(axis cs:1889,0.689655428387524)
--(axis cs:1888,0.696466044453602)
--(axis cs:1887,0.703239201802395)
--(axis cs:1886,0.710055585574277)
--(axis cs:1885,0.716875995866639)
--(axis cs:1884,0.72370101615998)
--(axis cs:1883,0.730527456538241)
--(axis cs:1882,0.737252591826769)
--(axis cs:1881,0.744112469391089)
--(axis cs:1880,0.750783567495708)
--(axis cs:1879,0.757638061367687)
--(axis cs:1878,0.764497578862862)
--(axis cs:1877,0.77138733943624)
--(axis cs:1876,0.77810656562523)
--(axis cs:1875,0.785009600832891)
--(axis cs:1874,0.791884683017176)
--(axis cs:1873,0.798862492942241)
--(axis cs:1872,0.805605375536438)
--(axis cs:1871,0.812589639689897)
--(axis cs:1870,0.819268734182281)
--(axis cs:1869,0.826164498201638)
--(axis cs:1868,0.832857114126642)
--(axis cs:1867,0.839905679444098)
--(axis cs:1866,0.847013420019585)
--(axis cs:1865,0.853945099948469)
--(axis cs:1864,0.861033117128852)
--(axis cs:1863,0.868133134310495)
--(axis cs:1862,0.87524018151546)
--(axis cs:1861,0.882351670844802)
--(axis cs:1860,0.889432546952576)
--(axis cs:1859,0.896773677423716)
--(axis cs:1858,0.903894105345262)
--(axis cs:1857,0.911023801255808)
--(axis cs:1856,0.918161772145279)
--(axis cs:1855,0.925414087050935)
--(axis cs:1854,0.932536166083182)
--(axis cs:1853,0.939611981289938)
--(axis cs:1852,0.946744033902527)
--(axis cs:1851,0.953733249686146)
--(axis cs:1850,0.960718470222463)
--(axis cs:1849,0.967656749627623)
--(axis cs:1848,0.97471765351894)
--(axis cs:1847,0.981585357825022)
--(axis cs:1846,0.98809368405824)
--(axis cs:1845,0.994437227629808)
--(axis cs:1844,1.00111603539654)
--(axis cs:1843,1.00800204336154)
--(axis cs:1842,1.01494219023648)
--(axis cs:1841,1.02214849236554)
--(axis cs:1840,1.02909473286824)
--(axis cs:1839,1.03605537268594)
--(axis cs:1838,1.04314013445786)
--(axis cs:1837,1.05014164303666)
--(axis cs:1836,1.05714233314982)
--(axis cs:1835,1.06413953807642)
--(axis cs:1834,1.0712211003243)
--(axis cs:1833,1.07850465409306)
--(axis cs:1832,1.08557000026016)
--(axis cs:1831,1.0922352173314)
--(axis cs:1830,1.09921770142228)
--(axis cs:1829,1.10616836704738)
--(axis cs:1828,1.11308330329078)
--(axis cs:1827,1.11997015575633)
--(axis cs:1826,1.12684765556464)
--(axis cs:1825,1.13370196396603)
--(axis cs:1824,1.14057315355818)
--(axis cs:1823,1.14746114281811)
--(axis cs:1822,1.15437044355163)
--(axis cs:1821,1.16130834120239)
--(axis cs:1820,1.16828364048048)
--(axis cs:1819,1.17525949979906)
--(axis cs:1818,1.1821810748829)
--(axis cs:1817,1.18904365271981)
--(axis cs:1816,1.1958574223988)
--(axis cs:1815,1.20267141175802)
--(axis cs:1814,1.20939864867941)
--(axis cs:1813,1.21606910963463)
--(axis cs:1812,1.22270302034488)
--(axis cs:1811,1.22929806224258)
--(axis cs:1810,1.23576396113711)
--(axis cs:1809,1.24220706482561)
--(axis cs:1808,1.24887292411767)
--(axis cs:1807,1.25546366609859)
--(axis cs:1806,1.26205085120767)
--(axis cs:1805,1.26926062286015)
--(axis cs:1804,1.27650249664086)
--(axis cs:1803,1.28414035034646)
--(axis cs:1802,1.29179192059854)
--(axis cs:1801,1.29932672100314)
--(axis cs:1800,1.30662675772043)
--(axis cs:1799,1.31426293087528)
--(axis cs:1798,1.32221090890931)
--(axis cs:1797,1.32993772395019)
--(axis cs:1796,1.33768030152144)
--(axis cs:1795,1.34543701341869)
--(axis cs:1794,1.35321315720923)
--(axis cs:1793,1.36101220749533)
--(axis cs:1792,1.36880951916761)
--(axis cs:1791,1.37621371003306)
--(axis cs:1790,1.38400911304151)
--(axis cs:1789,1.39213086870461)
--(axis cs:1788,1.39992014338682)
--(axis cs:1787,1.40722854648475)
--(axis cs:1786,1.4148186518364)
--(axis cs:1785,1.42256872300536)
--(axis cs:1784,1.43052444551994)
--(axis cs:1783,1.43815293364676)
--(axis cs:1782,1.44571051255082)
--(axis cs:1781,1.45322206020181)
--(axis cs:1780,1.46088664563747)
--(axis cs:1779,1.46819231315384)
--(axis cs:1778,1.47541629730964)
--(axis cs:1777,1.48256995586066)
--(axis cs:1776,1.48966113949656)
--(axis cs:1775,1.4966732875662)
--(axis cs:1774,1.503609537967)
--(axis cs:1773,1.51056504691562)
--(axis cs:1772,1.51764019781962)
--(axis cs:1771,1.52431872448553)
--(axis cs:1770,1.5309473529523)
--(axis cs:1769,1.53750076565009)
--(axis cs:1768,1.54414877308808)
--(axis cs:1767,1.55050204860339)
--(axis cs:1766,1.55680934331319)
--(axis cs:1765,1.56304236091894)
--(axis cs:1764,1.56918046736079)
--(axis cs:1763,1.57526511555388)
--(axis cs:1762,1.58129408181464)
--(axis cs:1761,1.58720209812651)
--(axis cs:1760,1.59311147286879)
--(axis cs:1759,1.59887808400859)
--(axis cs:1758,1.60457484424955)
--(axis cs:1757,1.61019448215083)
--(axis cs:1756,1.61573300422148)
--(axis cs:1755,1.62117444756199)
--(axis cs:1754,1.62656477453656)
--(axis cs:1753,1.63187311954203)
--(axis cs:1752,1.63711276973066)
--(axis cs:1751,1.64228630615493)
--(axis cs:1750,1.64738307598368)
--(axis cs:1749,1.65240412647165)
--(axis cs:1748,1.65735283438787)
--(axis cs:1747,1.6622245395433)
--(axis cs:1746,1.66702175800355)
--(axis cs:1745,1.67174662411494)
--(axis cs:1744,1.67639464454441)
--(axis cs:1743,1.68096715770418)
--(axis cs:1742,1.6854646897933)
--(axis cs:1741,1.68988524580328)
--(axis cs:1740,1.69423010403832)
--(axis cs:1739,1.6984996044277)
--(axis cs:1738,1.7026275482093)
--(axis cs:1737,1.70624501933579)
--(axis cs:1736,1.70936361530796)
--(axis cs:1735,1.71199627052911)
--(axis cs:1734,1.71415654628266)
--(axis cs:1733,1.71586128098328)
--(axis cs:1732,1.71712956498936)
--(axis cs:1731,1.71801773385372)
--(axis cs:1730,1.71887488894245)
--(axis cs:1729,1.71970061015297)
--(axis cs:1728,1.72049465576168)
--(axis cs:1727,1.72125735155665)
--(axis cs:1726,1.72198869413378)
--(axis cs:1725,1.72268800209366)
--(axis cs:1724,1.7233553217321)
--(axis cs:1723,1.72399102693336)
--(axis cs:1722,1.72459484014672)
--(axis cs:1721,1.7251662817689)
--(axis cs:1720,1.72570574581951)
--(axis cs:1719,1.72621309971726)
--(axis cs:1718,1.7266880672066)
--(axis cs:1717,1.72713064425245)
--(axis cs:1716,1.72754096378213)
--(axis cs:1715,1.72791873594252)
--(axis cs:1714,1.7282640173699)
--(axis cs:1713,1.72857681721959)
--(axis cs:1712,1.72885690632654)
--(axis cs:1711,1.72910445849756)
--(axis cs:1710,1.72931925470358)
--(axis cs:1709,1.72950149867563)
--(axis cs:1708,1.72965110183426)
--(axis cs:1707,1.72976775768334)
--(axis cs:1706,1.72985167535008)
--(axis cs:1705,1.72990312070999)
--(axis cs:1704,1.7299216939722)
--(axis cs:1703,1.72990738961378)
--(axis cs:1702,1.72986038913891)
--(axis cs:1701,1.72978076230327)
--(axis cs:1700,1.72966850855074)
--(axis cs:1699,1.72952306226919)
--(axis cs:1698,1.72934411733608)
--(axis cs:1697,1.72913418815705)
--(axis cs:1696,1.72889076450073)
--(axis cs:1695,1.72861294110193)
--(axis cs:1694,1.72830450914118)
--(axis cs:1693,1.72796340271044)
--(axis cs:1692,1.72758804815189)
--(axis cs:1691,1.72718098248591)
--(axis cs:1690,1.72674175503457)
--(axis cs:1689,1.72626949539866)
--(axis cs:1688,1.72576411058604)
--(axis cs:1687,1.72522719519863)
--(axis cs:1686,1.7246574801063)
--(axis cs:1685,1.72408316104752)
--(axis cs:1684,1.72336067586853)
--(axis cs:1683,1.72268962605067)
--(axis cs:1682,1.7219857295942)
--(axis cs:1681,1.72125007736934)
--(axis cs:1680,1.72048508817356)
--(axis cs:1679,1.71962890623868)
--(axis cs:1678,1.71879393159958)
--(axis cs:1677,1.7179250359039)
--(axis cs:1676,1.71707097433863)
--(axis cs:1675,1.71599531676753)
--(axis cs:1674,1.71503122122402)
--(axis cs:1673,1.71394199004629)
--(axis cs:1672,1.71295594905271)
--(axis cs:1671,1.71202212278205)
--(axis cs:1670,1.71093347146922)
--(axis cs:1669,1.70981431771445)
--(axis cs:1668,1.70866329482995)
--(axis cs:1667,1.70748319084478)
--(axis cs:1666,1.70627213995935)
--(axis cs:1665,1.70503683280094)
--(axis cs:1664,1.70369853102213)
--(axis cs:1663,1.70239321055737)
--(axis cs:1662,1.70106041111908)
--(axis cs:1661,1.69969591933818)
--(axis cs:1660,1.69836637951937)
--(axis cs:1659,1.69684118365006)
--(axis cs:1658,1.69553144513641)
--(axis cs:1657,1.69409855765954)
--(axis cs:1656,1.69253078509222)
--(axis cs:1655,1.69099170386266)
--(axis cs:1654,1.68942850496256)
--(axis cs:1653,1.68783812612166)
--(axis cs:1652,1.6862614548617)
--(axis cs:1651,1.6845198883095)
--(axis cs:1650,1.68288346724236)
--(axis cs:1649,1.68135604498491)
--(axis cs:1648,1.6796309197546)
--(axis cs:1647,1.6778769253908)
--(axis cs:1646,1.67609899795553)
--(axis cs:1645,1.67432688235332)
--(axis cs:1644,1.67269881672047)
--(axis cs:1643,1.67084772548451)
--(axis cs:1642,1.66896936005803)
--(axis cs:1641,1.6672107273685)
--(axis cs:1640,1.66528620344932)
--(axis cs:1639,1.6633333709649)
--(axis cs:1638,1.66135764776955)
--(axis cs:1637,1.65936547679856)
--(axis cs:1636,1.65734814525377)
--(axis cs:1635,1.65530781837338)
--(axis cs:1634,1.65324127077571)
--(axis cs:1633,1.65114584438271)
--(axis cs:1632,1.64907091224512)
--(axis cs:1631,1.64698813390377)
--(axis cs:1630,1.64513351020273)
--(axis cs:1629,1.64301122766751)
--(axis cs:1628,1.64088344597528)
--(axis cs:1627,1.63874141320906)
--(axis cs:1626,1.63660663016447)
--(axis cs:1625,1.63442673095298)
--(axis cs:1624,1.63254310578926)
--(axis cs:1623,1.63036087632398)
--(axis cs:1622,1.62816644817999)
--(axis cs:1621,1.62596249255538)
--(axis cs:1620,1.62383463662894)
--(axis cs:1619,1.62161019545033)
--(axis cs:1618,1.61938372203049)
--(axis cs:1617,1.61716026145037)
--(axis cs:1616,1.61497049712657)
--(axis cs:1615,1.61311392689335)
--(axis cs:1614,1.61089731748516)
--(axis cs:1613,1.60901130498675)
--(axis cs:1612,1.6068048574621)
--(axis cs:1611,1.60461660835925)
--(axis cs:1610,1.60245363502671)
--(axis cs:1609,1.60057533008692)
--(axis cs:1608,1.59841227776363)
--(axis cs:1607,1.5962436007599)
--(axis cs:1606,1.59408236829701)
--(axis cs:1605,1.59193086774176)
--(axis cs:1604,1.58986225455626)
--(axis cs:1603,2.40290167943114)
--(axis cs:1602,2.39945906260919)
--(axis cs:1601,2.3960492914797)
--(axis cs:1600,2.39266128995167)
--(axis cs:1599,2.38928954944329)
--(axis cs:1598,2.38594880694935)
--(axis cs:1597,2.38276862278343)
--(axis cs:1596,2.37958645967013)
--(axis cs:1595,2.37668104861763)
--(axis cs:1594,2.37349331902982)
--(axis cs:1593,2.37051869151164)
--(axis cs:1592,2.36745762581007)
--(axis cs:1591,2.36456006904188)
--(axis cs:1590,2.36184135370187)
--(axis cs:1589,2.35889085015481)
--(axis cs:1588,2.35604734905997)
--(axis cs:1587,2.35343440755131)
--(axis cs:1586,2.3506467460711)
--(axis cs:1585,2.34804424580815)
--(axis cs:1584,2.34512717127872)
--(axis cs:1583,2.34257609416443)
--(axis cs:1582,2.34049753702727)
--(axis cs:1581,2.33784173240604)
--(axis cs:1580,2.3353882985645)
--(axis cs:1579,2.33311831483546)
--(axis cs:1578,2.33056680115217)
--(axis cs:1577,2.32803365715492)
--(axis cs:1576,2.32552811095541)
--(axis cs:1575,2.32304255687753)
--(axis cs:1574,2.32064847382067)
--(axis cs:1573,2.31842033046837)
--(axis cs:1572,2.31601035247496)
--(axis cs:1571,2.31367958053786)
--(axis cs:1570,2.31121222133595)
--(axis cs:1569,2.30896218631352)
--(axis cs:1568,2.30617700422869)
--(axis cs:1567,2.30379487939088)
--(axis cs:1566,2.30129022733742)
--(axis cs:1565,2.2985608041281)
--(axis cs:1564,2.29556141471761)
--(axis cs:1563,2.29273658733192)
--(axis cs:1562,2.28963553383337)
--(axis cs:1561,2.28682222854272)
--(axis cs:1560,2.28394738461426)
--(axis cs:1559,2.28133580444779)
--(axis cs:1558,2.27899182249359)
--(axis cs:1557,2.27641827269531)
--(axis cs:1556,2.27387543996435)
--(axis cs:1555,2.2717230590398)
--(axis cs:1554,2.26930874003425)
--(axis cs:1553,2.2669632394119)
--(axis cs:1552,2.26454826364557)
--(axis cs:1551,2.26242933178231)
--(axis cs:1550,2.26028135469154)
--(axis cs:1549,2.25807019248886)
--(axis cs:1548,2.25594139146334)
--(axis cs:1547,2.25390465321564)
--(axis cs:1546,2.25181476817467)
--(axis cs:1545,2.24967196797263)
--(axis cs:1544,2.24762639019198)
--(axis cs:1543,2.2457876991458)
--(axis cs:1542,2.24382734670906)
--(axis cs:1541,2.24189882287018)
--(axis cs:1540,2.24002973008866)
--(axis cs:1539,2.23804351961772)
--(axis cs:1538,2.23597744510624)
--(axis cs:1537,2.2337269295076)
--(axis cs:1536,2.23113967762845)
--(axis cs:1535,2.22820297557453)
--(axis cs:1534,2.22483509657701)
--(axis cs:1533,2.22109226470956)
--(axis cs:1532,2.21703534502105)
--(axis cs:1531,2.21257037819081)
--(axis cs:1530,2.20792859631249)
--(axis cs:1529,2.20340483195988)
--(axis cs:1528,2.198753746993)
--(axis cs:1527,2.19417964457577)
--(axis cs:1526,2.1896270641974)
--(axis cs:1525,2.18503199394905)
--(axis cs:1524,2.18046784159487)
--(axis cs:1523,2.17594685096326)
--(axis cs:1522,2.17138484494149)
--(axis cs:1521,2.16684747129007)
--(axis cs:1520,2.16229827793203)
--(axis cs:1519,2.15769149928537)
--(axis cs:1518,2.15312435878245)
--(axis cs:1517,2.1483818165925)
--(axis cs:1516,2.14362620974294)
--(axis cs:1515,2.13888490887653)
--(axis cs:1514,2.13408469527859)
--(axis cs:1513,2.12922240439852)
--(axis cs:1512,2.12438114466252)
--(axis cs:1511,2.11959117187768)
--(axis cs:1510,2.11474929985688)
--(axis cs:1509,2.10991130776284)
--(axis cs:1508,2.10508092756356)
--(axis cs:1507,2.10026014829876)
--(axis cs:1506,2.09543272339354)
--(axis cs:1505,2.09065609130523)
--(axis cs:1504,2.08577278439483)
--(axis cs:1503,2.08083386810772)
--(axis cs:1502,2.07590848218211)
--(axis cs:1501,2.07103069748939)
--(axis cs:1500,2.06622530306288)
--(axis cs:1499,2.06144089112131)
--(axis cs:1498,2.05675166430354)
--(axis cs:1497,2.0521666121364)
--(axis cs:1496,2.04769781665764)
--(axis cs:1495,2.04308097775997)
--(axis cs:1494,2.03843234566573)
--(axis cs:1493,2.03376390172416)
--(axis cs:1492,2.02906704280109)
--(axis cs:1491,2.02434968850035)
--(axis cs:1490,2.01961891794513)
--(axis cs:1489,2.01486567287245)
--(axis cs:1488,2.01007652372356)
--(axis cs:1487,2.00528789480456)
--(axis cs:1486,2.00047168467601)
--(axis cs:1485,1.99564885691487)
--(axis cs:1484,1.99080926864993)
--(axis cs:1483,1.98598048825005)
--(axis cs:1482,1.98118555067159)
--(axis cs:1481,1.97633556248232)
--(axis cs:1480,1.97152018698388)
--(axis cs:1479,1.96667073563103)
--(axis cs:1478,1.96181141973262)
--(axis cs:1477,1.95702457960872)
--(axis cs:1476,1.95217074415864)
--(axis cs:1475,1.94736832791837)
--(axis cs:1474,1.94251775886448)
--(axis cs:1473,1.93766788140484)
--(axis cs:1472,1.93282132068379)
--(axis cs:1471,1.92797932447924)
--(axis cs:1470,1.92314893616379)
--(axis cs:1469,1.91833383226751)
--(axis cs:1468,1.91341161631381)
--(axis cs:1467,1.90869919904571)
--(axis cs:1466,1.90377001836341)
--(axis cs:1465,1.89891081114752)
--(axis cs:1464,1.89405896888113)
--(axis cs:1463,1.88922431239007)
--(axis cs:1462,1.8842493033513)
--(axis cs:1461,1.87947391897645)
--(axis cs:1460,1.87468892188022)
--(axis cs:1459,1.86994915448232)
--(axis cs:1458,1.86530707894019)
--(axis cs:1457,1.86061723383883)
--(axis cs:1456,1.85605139526162)
--(axis cs:1455,1.8515744930214)
--(axis cs:1454,1.84713190482532)
--(axis cs:1453,1.84270456279222)
--(axis cs:1452,1.83814964106174)
--(axis cs:1451,1.83378947510775)
--(axis cs:1450,1.82958400091992)
--(axis cs:1449,1.82540007343127)
--(axis cs:1448,1.82125152711335)
--(axis cs:1447,1.81715923491667)
--(axis cs:1446,1.81308360187218)
--(axis cs:1445,1.80882376547138)
--(axis cs:1444,1.80488425905192)
--(axis cs:1443,1.80099267445958)
--(axis cs:1442,1.79699521755558)
--(axis cs:1441,1.79314241436072)
--(axis cs:1440,1.78933481133527)
--(axis cs:1439,1.78556056765837)
--(axis cs:1438,1.78181446219327)
--(axis cs:1437,1.7781252021529)
--(axis cs:1436,1.77450637051081)
--(axis cs:1435,1.77080433243118)
--(axis cs:1434,1.76722962879117)
--(axis cs:1433,1.76372485851748)
--(axis cs:1432,1.7601773285396)
--(axis cs:1431,1.75671750253896)
--(axis cs:1430,1.75329759339679)
--(axis cs:1429,1.74992143820408)
--(axis cs:1428,1.74642315414572)
--(axis cs:1427,1.74313570557742)
--(axis cs:1426,1.73988128578114)
--(axis cs:1425,1.73671853583746)
--(axis cs:1424,1.73348002509151)
--(axis cs:1423,1.7304013935612)
--(axis cs:1422,1.72727117042201)
--(axis cs:1421,1.72423915508168)
--(axis cs:1420,1.72124080572443)
--(axis cs:1419,1.71831657723303)
--(axis cs:1418,1.71518791606431)
--(axis cs:1417,1.7120235273219)
--(axis cs:1416,1.70866151909688)
--(axis cs:1415,1.70524748047767)
--(axis cs:1414,1.7015047054586)
--(axis cs:1413,1.697802395128)
--(axis cs:1412,1.69394003391937)
--(axis cs:1411,1.69000961186155)
--(axis cs:1410,1.68590479683606)
--(axis cs:1409,1.68166912116027)
--(axis cs:1408,1.67739407670497)
--(axis cs:1407,1.67310579414744)
--(axis cs:1406,1.66881194881399)
--(axis cs:1405,1.66453185436035)
--(axis cs:1404,1.66020521999236)
--(axis cs:1403,1.65601829548375)
--(axis cs:1402,1.6518602434119)
--(axis cs:1401,1.6477663096244)
--(axis cs:1400,1.64368780923594)
--(axis cs:1399,1.63964746688844)
--(axis cs:1398,1.63564439513579)
--(axis cs:1397,1.63167880708329)
--(axis cs:1396,1.62774027247136)
--(axis cs:1395,1.62383428494213)
--(axis cs:1394,1.61995529428811)
--(axis cs:1393,1.61613231769568)
--(axis cs:1392,1.61229372047059)
--(axis cs:1391,1.60847956032684)
--(axis cs:1390,1.60468562008909)
--(axis cs:1389,1.6009138291051)
--(axis cs:1388,1.59715744167804)
--(axis cs:1387,1.59340411366236)
--(axis cs:1386,1.58966590379334)
--(axis cs:1385,1.58593372424773)
--(axis cs:1384,1.5822144577728)
--(axis cs:1383,1.57849889108716)
--(axis cs:1382,1.57477844719669)
--(axis cs:1381,1.57102661077016)
--(axis cs:1380,1.56727471110791)
--(axis cs:1379,1.56355406806138)
--(axis cs:1378,1.55979409527494)
--(axis cs:1377,1.55604603648749)
--(axis cs:1376,1.55224068537541)
--(axis cs:1375,1.5484513108687)
--(axis cs:1374,1.5446529025554)
--(axis cs:1373,1.54085202068917)
--(axis cs:1372,1.53704114398399)
--(axis cs:1371,1.53330307376557)
--(axis cs:1370,1.52949231465187)
--(axis cs:1369,1.52568535939851)
--(axis cs:1368,1.52194724839102)
--(axis cs:1367,1.51826629605962)
--(axis cs:1366,1.51450844801346)
--(axis cs:1365,1.51077365008316)
--(axis cs:1364,1.50705077528428)
--(axis cs:1363,1.50333834064125)
--(axis cs:1362,1.49964248286681)
--(axis cs:1361,1.49592981525267)
--(axis cs:1360,1.49230392459653)
--(axis cs:1359,1.48898830705704)
--(axis cs:1358,1.48537221690693)
--(axis cs:1357,1.48180776748028)
--(axis cs:1356,1.47846173518736)
--(axis cs:1355,1.47756676551502)
--(axis cs:1354,1.48446361246378)
--(axis cs:1353,1.49134817469982)
--(axis cs:1352,1.49812122918992)
--(axis cs:1351,1.50481510569703)
--(axis cs:1350,1.51121902223013)
--(axis cs:1349,1.51702538449595)
--(axis cs:1348,1.52209344577274)
--(axis cs:1347,1.52644651661878)
--(axis cs:1346,1.53010979436649)
--(axis cs:1345,1.53310712268597)
--(axis cs:1344,1.53547147978626)
--(axis cs:1343,1.5372114843661)
--(axis cs:1342,1.53893878548484)
--(axis cs:1341,1.54076845865914)
--(axis cs:1340,1.54242291478216)
--(axis cs:1339,1.54404323050898)
--(axis cs:1338,1.54556921496038)
--(axis cs:1337,1.54726827269537)
--(axis cs:1336,1.54904869764047)
--(axis cs:1335,1.55092594416916)
--(axis cs:1334,1.55287443106371)
--(axis cs:1333,1.55489400351616)
--(axis cs:1332,1.55687151306908)
--(axis cs:1331,1.5589734150868)
--(axis cs:1330,1.56104138911685)
--(axis cs:1329,1.56329817139364)
--(axis cs:1328,1.56564076918963)
--(axis cs:1327,1.5680713421253)
--(axis cs:1326,1.57059241050909)
--(axis cs:1325,1.57321049942132)
--(axis cs:1324,1.5761787980823)
--(axis cs:1323,1.57957902199675)
--(axis cs:1322,1.58339039132895)
--(axis cs:1321,1.58757013830743)
--(axis cs:1320,1.59209370103959)
--(axis cs:1319,1.596965444692)
--(axis cs:1318,1.60271074172992)
--(axis cs:1317,1.60767087035931)
--(axis cs:1316,1.61193010738439)
--(axis cs:1315,1.61542023127541)
--(axis cs:1314,1.61807475250786)
--(axis cs:1313,1.62068130593441)
--(axis cs:1312,1.6232427231359)
--(axis cs:1311,1.6257675785142)
--(axis cs:1310,1.62827867345224)
--(axis cs:1309,1.63071873123182)
--(axis cs:1308,1.6331666060205)
--(axis cs:1307,1.63556185766431)
--(axis cs:1306,1.63802951251608)
--(axis cs:1305,1.64055358231782)
--(axis cs:1304,1.64297849014016)
--(axis cs:1303,1.64559437853577)
--(axis cs:1302,1.64827713158328)
--(axis cs:1301,1.65100288545666)
--(axis cs:1300,1.65373287632693)
--(axis cs:1299,1.65660820246738)
--(axis cs:1298,1.65958049310973)
--(axis cs:1297,1.66264290064991)
--(axis cs:1296,1.66579267280029)
--(axis cs:1295,2.37586278255483)
--(axis cs:1294,2.37624769414928)
--(axis cs:1293,2.37673546738969)
--(axis cs:1292,2.37740265297628)
--(axis cs:1291,2.37840332597267)
--(axis cs:1290,2.37960295004487)
--(axis cs:1289,2.38067205319842)
--(axis cs:1288,2.38149192012652)
--(axis cs:1287,2.38203628152087)
--(axis cs:1286,2.38245282130593)
--(axis cs:1285,2.3829998979902)
--(axis cs:1284,2.38326765865667)
--(axis cs:1283,2.38390483620444)
--(axis cs:1282,2.38475806611659)
--(axis cs:1281,2.38572903009692)
--(axis cs:1280,2.38724447515264)
--(axis cs:1279,2.38929102431446)
--(axis cs:1278,2.391854388856)
--(axis cs:1277,2.39480995882231)
--(axis cs:1276,2.39748986297406)
--(axis cs:1275,2.39925886853251)
--(axis cs:1274,2.40044805501565)
--(axis cs:1273,2.40111196452566)
--(axis cs:1272,2.40131307426268)
--(axis cs:1271,2.40160775353765)
--(axis cs:1270,2.40159509790792)
--(axis cs:1269,2.40188365762576)
--(axis cs:1268,2.40186305390603)
--(axis cs:1267,2.40180594869892)
--(axis cs:1266,2.40172001286159)
--(axis cs:1265,2.40159541558459)
--(axis cs:1264,2.40141840306154)
--(axis cs:1263,2.40119056193282)
--(axis cs:1262,2.40112659768375)
--(axis cs:1261,2.40127875918404)
--(axis cs:1260,2.40099985364045)
--(axis cs:1259,2.40083176533745)
--(axis cs:1258,2.26987033523712)
--(axis cs:1257,2.26949486859317)
--(axis cs:1256,2.26922327029046)
--(axis cs:1255,2.26872694031303)
--(axis cs:1254,2.26820970468088)
--(axis cs:1253,2.26770011727053)
--(axis cs:1252,2.26704487434757)
--(axis cs:1251,2.26655593866032)
--(axis cs:1250,2.26585688548325)
--(axis cs:1249,2.26515682277816)
--(axis cs:1248,2.26451989401243)
--(axis cs:1247,2.26370884144575)
--(axis cs:1246,2.26305361708078)
--(axis cs:1245,2.26233500716333)
--(axis cs:1244,2.26147574509843)
--(axis cs:1243,2.26057185636391)
--(axis cs:1242,2.25970241551705)
--(axis cs:1241,2.25870050865855)
--(axis cs:1240,2.25762182568884)
--(axis cs:1239,2.25658823029103)
--(axis cs:1238,2.2553978000684)
--(axis cs:1237,2.25428940709419)
--(axis cs:1236,2.25339785020593)
--(axis cs:1235,2.25242687018076)
--(axis cs:1234,2.25137723304089)
--(axis cs:1233,2.25013068016221)
--(axis cs:1232,2.24879811030038)
--(axis cs:1231,2.24748752296493)
--(axis cs:1230,2.24607641393552)
--(axis cs:1229,2.24466321166258)
--(axis cs:1228,2.24322037554709)
--(axis cs:1227,2.24175155088749)
--(axis cs:1226,2.24016036747803)
--(axis cs:1225,2.23863746952111)
--(axis cs:1224,2.23727904887491)
--(axis cs:1223,2.23585307869511)
--(axis cs:1222,2.23415962226213)
--(axis cs:1221,2.2326492062287)
--(axis cs:1220,2.23143551918815)
--(axis cs:1219,2.22969856139295)
--(axis cs:1218,2.22829801052897)
--(axis cs:1217,2.22659646750268)
--(axis cs:1216,2.22492440696971)
--(axis cs:1215,2.22310601542104)
--(axis cs:1214,2.2212940442837)
--(axis cs:1213,2.21967911804719)
--(axis cs:1212,2.21777672060949)
--(axis cs:1211,2.21638257385086)
--(axis cs:1210,2.21494678635921)
--(axis cs:1209,2.21312486662879)
--(axis cs:1208,2.21122719310987)
--(axis cs:1207,2.20930915879493)
--(axis cs:1206,2.20738662652112)
--(axis cs:1205,2.20526887762519)
--(axis cs:1204,2.20345072234998)
--(axis cs:1203,2.201694269733)
--(axis cs:1202,2.19970481625949)
--(axis cs:1201,2.19761966577981)
--(axis cs:1200,2.19554128077861)
--(axis cs:1199,2.19340930423913)
--(axis cs:1198,2.19100664674477)
--(axis cs:1197,2.18826478734099)
--(axis cs:1196,2.1853629792126)
--(axis cs:1195,2.18253751032932)
--(axis cs:1194,2.17971814249886)
--(axis cs:1193,2.17700866083017)
--(axis cs:1192,2.174132530438)
--(axis cs:1191,2.1712868520883)
--(axis cs:1190,2.1684639630781)
--(axis cs:1189,2.16600063187682)
--(axis cs:1188,2.16317994962665)
--(axis cs:1187,2.16025356957273)
--(axis cs:1186,2.1573046538995)
--(axis cs:1185,2.15457232293348)
--(axis cs:1184,2.15152335906364)
--(axis cs:1183,2.14854589447441)
--(axis cs:1182,2.14599734791051)
--(axis cs:1181,2.14349811288479)
--(axis cs:1180,2.14048411639967)
--(axis cs:1179,2.1374513723179)
--(axis cs:1178,2.13440512428012)
--(axis cs:1177,2.13151601284269)
--(axis cs:1176,2.12840887848545)
--(axis cs:1175,2.12547891919624)
--(axis cs:1174,2.12244048029319)
--(axis cs:1173,2.11925710453967)
--(axis cs:1172,2.11608944111681)
--(axis cs:1171,2.11299956438679)
--(axis cs:1170,2.10991844741249)
--(axis cs:1169,2.10689258341135)
--(axis cs:1168,2.10363730599624)
--(axis cs:1167,2.78194879740245)
--(axis cs:1166,2.77820607281563)
--(axis cs:1165,2.77448312122786)
--(axis cs:1164,2.77059804581296)
--(axis cs:1163,2.766764876531)
--(axis cs:1162,2.76301305030843)
--(axis cs:1161,2.75901756394869)
--(axis cs:1160,2.75498135629645)
--(axis cs:1159,2.75089825238885)
--(axis cs:1158,2.74668770287446)
--(axis cs:1157,2.74252402108339)
--(axis cs:1156,2.73847870232189)
--(axis cs:1155,2.73422951696857)
--(axis cs:1154,2.73012887816071)
--(axis cs:1153,2.72574004998532)
--(axis cs:1152,2.72143197750136)
--(axis cs:1151,2.60268897346322)
--(axis cs:1150,2.59884711637576)
--(axis cs:1149,2.59501579889173)
--(axis cs:1148,2.59097997580147)
--(axis cs:1147,2.58679331723067)
--(axis cs:1146,2.5826342472578)
--(axis cs:1145,2.57829266840573)
--(axis cs:1144,2.57363700714328)
--(axis cs:1143,2.56893277227515)
--(axis cs:1142,2.56426809727186)
--(axis cs:1141,2.55936876434595)
--(axis cs:1140,2.55445620304861)
--(axis cs:1139,2.54949080090496)
--(axis cs:1138,2.54472074631075)
--(axis cs:1137,2.429769388711)
--(axis cs:1136,2.42589806637966)
--(axis cs:1135,2.42228871213421)
--(axis cs:1134,2.41816446109973)
--(axis cs:1133,2.41413874047078)
--(axis cs:1132,2.41031148861499)
--(axis cs:1131,2.40619217408095)
--(axis cs:1130,2.40210553457281)
--(axis cs:1129,2.39809804621725)
--(axis cs:1128,2.3940539300379)
--(axis cs:1127,2.3901413855076)
--(axis cs:1126,2.38601730336211)
--(axis cs:1125,2.38213749879615)
--(axis cs:1124,2.37806507096757)
--(axis cs:1123,2.37399027254495)
--(axis cs:1122,2.36993730281929)
--(axis cs:1121,2.36591696668041)
--(axis cs:1120,2.36183382095563)
--(axis cs:1119,2.35811547307591)
--(axis cs:1118,2.35414805947244)
--(axis cs:1117,2.35024205785423)
--(axis cs:1116,2.34628748123613)
--(axis cs:1115,2.34288787204559)
--(axis cs:1114,2.33959271047616)
--(axis cs:1113,2.33634155535246)
--(axis cs:1112,2.33314416132966)
--(axis cs:1111,2.32942393179855)
--(axis cs:1110,2.32568763793472)
--(axis cs:1109,2.32213458822854)
--(axis cs:1108,2.31849247872829)
--(axis cs:1107,2.31485783056059)
--(axis cs:1106,2.31151293517834)
--(axis cs:1105,2.30796503289159)
--(axis cs:1104,2.30440912686967)
--(axis cs:1103,2.30095731600677)
--(axis cs:1102,2.29743940266355)
--(axis cs:1101,2.29406542579877)
--(axis cs:1100,2.29130724495759)
--(axis cs:1099,2.28801980416095)
--(axis cs:1098,2.28511541248111)
--(axis cs:1097,2.28175590002457)
--(axis cs:1096,2.27844230298127)
--(axis cs:1095,2.27500593833101)
--(axis cs:1094,2.2717923439194)
--(axis cs:1093,2.26858759442299)
--(axis cs:1092,2.26546073699446)
--(axis cs:1091,2.26250628457805)
--(axis cs:1090,2.25957116972338)
--(axis cs:1089,2.25668674959687)
--(axis cs:1088,2.25390365714441)
--(axis cs:1087,2.25131390471112)
--(axis cs:1086,2.24880824656775)
--(axis cs:1085,2.24622403496848)
--(axis cs:1084,2.24326751566224)
--(axis cs:1083,2.24017065267813)
--(axis cs:1082,2.23723431421573)
--(axis cs:1081,2.2341908846255)
--(axis cs:1080,2.23135585901054)
--(axis cs:1079,2.22861197390829)
--(axis cs:1078,2.22595961374385)
--(axis cs:1077,2.22339550984696)
--(axis cs:1076,2.2208241327686)
--(axis cs:1075,2.21838756833842)
--(axis cs:1074,2.21593672498688)
--(axis cs:1073,2.21375123864201)
--(axis cs:1072,2.21126966185865)
--(axis cs:1071,2.20902105474907)
--(axis cs:1070,2.20657694800854)
--(axis cs:1069,2.11144223874099)
--(axis cs:1068,2.10960275796071)
--(axis cs:1067,2.10769302670065)
--(axis cs:1066,2.10575368100274)
--(axis cs:1065,2.1040292952536)
--(axis cs:1064,2.10216560031856)
--(axis cs:1063,2.10026627325313)
--(axis cs:1062,2.0986732504965)
--(axis cs:1061,2.09693390236357)
--(axis cs:1060,2.0954617774281)
--(axis cs:1059,2.09406395491614)
--(axis cs:1058,2.09257785186459)
--(axis cs:1057,2.04862480430085)
--(axis cs:1056,2.04788592119835)
--(axis cs:1055,2.04717623593421)
--(axis cs:1054,2.046661633761)
--(axis cs:1053,2.04603956016996)
--(axis cs:1052,2.0453506588467)
--(axis cs:1051,2.04455531134462)
--(axis cs:1050,2.04380429852258)
--(axis cs:1049,2.04308363607669)
--(axis cs:1048,2.04237175425255)
--(axis cs:1047,2.0415606660859)
--(axis cs:1046,2.04074302397733)
--(axis cs:1045,2.03992846124565)
--(axis cs:1044,2.03917299608423)
--(axis cs:1043,2.0384006146189)
--(axis cs:1042,2.03756353559971)
--(axis cs:1041,2.03684459974768)
--(axis cs:1040,2.03616832582358)
--(axis cs:1039,2.03553959740997)
--(axis cs:1038,2.03492313349064)
--(axis cs:1037,2.03428245068846)
--(axis cs:1036,2.03367141645726)
--(axis cs:1035,2.03311826038453)
--(axis cs:1034,2.0325787174268)
--(axis cs:1033,2.03209884498787)
--(axis cs:1032,2.03160353415141)
--(axis cs:1031,2.03113303703343)
--(axis cs:1030,2.03069271466437)
--(axis cs:1029,2.0302902535949)
--(axis cs:1028,2.02989566107899)
--(axis cs:1027,2.02951049972247)
--(axis cs:1026,2.02917909104353)
--(axis cs:1025,2.02886547358141)
--(axis cs:1024,2.02863043099582)
--(axis cs:1023,2.0284853407391)
--(axis cs:1022,2.02837272169815)
--(axis cs:1021,2.02824612866301)
--(axis cs:1020,2.02825805764156)
--(axis cs:1019,2.02818987056277)
--(axis cs:1018,2.02805636472799)
--(axis cs:1017,2.02776963341498)
--(axis cs:1016,2.02743751553686)
--(axis cs:1015,2.02702061703172)
--(axis cs:1014,2.02638155519841)
--(axis cs:1013,2.02556264117011)
--(axis cs:1012,2.02451272010624)
--(axis cs:1011,2.02329470348086)
--(axis cs:1010,2.02171218152758)
--(axis cs:1009,2.02010769990755)
--(axis cs:1008,2.01833959407153)
--(axis cs:1007,2.01631720453184)
--(axis cs:1006,2.01458827714601)
--(axis cs:1005,2.01289654802821)
--(axis cs:1004,2.01130430907888)
--(axis cs:1003,2.0098278585538)
--(axis cs:1002,2.00834706170356)
--(axis cs:1001,2.00679559514853)
--(axis cs:1000,2.00528757041165)
--(axis cs:999,2.00389250879721)
--(axis cs:998,2.00246742980762)
--(axis cs:997,2.00114414165235)
--(axis cs:996,2.00001951599347)
--(axis cs:995,1.99906204243253)
--(axis cs:994,1.99829167055657)
--(axis cs:993,1.99781471645954)
--(axis cs:992,1.99740625849138)
--(axis cs:991,1.99692182632046)
--(axis cs:990,1.99623009293836)
--(axis cs:989,1.99557700000472)
--(axis cs:988,1.99495437471944)
--(axis cs:987,1.9944384254258)
--(axis cs:986,1.99386713038387)
--(axis cs:985,1.99326747185514)
--(axis cs:984,1.99273485017748)
--(axis cs:983,1.9921737605432)
--(axis cs:982,1.99170960096557)
--(axis cs:981,1.99123286261192)
--(axis cs:980,1.99069729339174)
--(axis cs:979,1.99025409430903)
--(axis cs:978,1.9897294036224)
--(axis cs:977,1.98935968128791)
--(axis cs:976,1.98901559254119)
--(axis cs:975,1.99309207388775)
--(axis cs:974,1.99365289505404)
--(axis cs:973,1.99427186960408)
--(axis cs:972,1.99492197182637)
--(axis cs:971,1.99559462780902)
--(axis cs:970,1.99626601497479)
--(axis cs:969,1.99699974263455)
--(axis cs:968,1.99778653673871)
--(axis cs:967,1.99857705125179)
--(axis cs:966,1.99953175001642)
--(axis cs:965,2.00047203256986)
--(axis cs:964,2.00140750522778)
--(axis cs:963,2.00233210095592)
--(axis cs:962,2.00321171155586)
--(axis cs:961,2.00421141408694)
--(axis cs:960,2.00526604089219)
--(axis cs:959,2.00628401910032)
--(axis cs:958,2.00719053724912)
--(axis cs:957,2.00821976984578)
--(axis cs:956,2.00917675871076)
--(axis cs:955,2.01030422917173)
--(axis cs:954,2.01140884862166)
--(axis cs:953,2.01251946798264)
--(axis cs:952,2.01357859476583)
--(axis cs:951,2.01485026258885)
--(axis cs:950,2.01598635130915)
--(axis cs:949,2.01695328132961)
--(axis cs:948,2.01790299942531)
--(axis cs:947,2.01871899933139)
--(axis cs:946,2.01946361344174)
--(axis cs:945,2.02001517267399)
--(axis cs:944,2.02038444344031)
--(axis cs:943,2.02057183098242)
--(axis cs:942,2.02037703659742)
--(axis cs:941,2.01989346844486)
--(axis cs:940,2.01918931724989)
--(axis cs:939,2.01851395083311)
--(axis cs:938,2.01790971867939)
--(axis cs:937,2.01732134432619)
--(axis cs:936,2.01668673902657)
--(axis cs:935,2.01606984768497)
--(axis cs:934,2.01553072548314)
--(axis cs:933,2.01511737602786)
--(axis cs:932,2.01484370619568)
--(axis cs:931,2.01458462734152)
--(axis cs:930,2.0145092932589)
--(axis cs:929,2.0144087200046)
--(axis cs:928,2.01437395761506)
--(axis cs:927,2.01449533396232)
--(axis cs:926,2.01466188221174)
--(axis cs:925,2.01502338453432)
--(axis cs:924,2.01548017318363)
--(axis cs:923,2.01612124354695)
--(axis cs:922,2.01679516577919)
--(axis cs:921,2.01763961554192)
--(axis cs:920,2.01882699326629)
--(axis cs:919,2.02005839006562)
--(axis cs:918,2.02140715130657)
--(axis cs:917,2.02295094779079)
--(axis cs:916,2.02460489025483)
--(axis cs:915,2.02637327029668)
--(axis cs:914,2.0281754644437)
--(axis cs:913,2.03003796641292)
--(axis cs:912,2.03192539622997)
--(axis cs:911,2.0339176094488)
--(axis cs:910,2.03588842035279)
--(axis cs:909,2.03799757318564)
--(axis cs:908,2.03998571132379)
--(axis cs:907,2.04201303812098)
--(axis cs:906,2.04408842115148)
--(axis cs:905,2.04612458562984)
--(axis cs:904,2.04823962931433)
--(axis cs:903,2.05036526717301)
--(axis cs:902,2.05250282910908)
--(axis cs:901,2.05455617327502)
--(axis cs:900,2.05669685888354)
--(axis cs:899,2.05887035322184)
--(axis cs:898,2.06106652840061)
--(axis cs:897,2.06335737349937)
--(axis cs:896,2.06563058933232)
--(axis cs:895,2.06794661529399)
--(axis cs:894,2.07031045080161)
--(axis cs:893,2.07263184595152)
--(axis cs:892,2.07503385730829)
--(axis cs:891,2.07752982623391)
--(axis cs:890,2.07980159469503)
--(axis cs:889,2.08223082731349)
--(axis cs:888,2.08479901757967)
--(axis cs:887,2.08719214540034)
--(axis cs:886,2.08967312896819)
--(axis cs:885,2.09205802458434)
--(axis cs:884,2.09450920426419)
--(axis cs:883,2.09706849891817)
--(axis cs:882,2.09953103527978)
--(axis cs:881,2.10198808417647)
--(axis cs:880,2.10447193109685)
--(axis cs:879,2.10696404362851)
--(axis cs:878,2.10949801346327)
--(axis cs:877,2.11197587720491)
--(axis cs:876,2.11422506457877)
--(axis cs:875,2.11612999472335)
--(axis cs:874,2.11758001925661)
--(axis cs:873,2.11872113653493)
--(axis cs:872,2.11946943082688)
--(axis cs:871,2.11998726156814)
--(axis cs:870,2.1202615089758)
--(axis cs:869,2.12021910301052)
--(axis cs:868,2.12015967537142)
--(axis cs:867,2.1199552887197)
--(axis cs:866,2.1197991802144)
--(axis cs:865,2.11964808439044)
--(axis cs:864,2.11967286465375)
--(axis cs:863,2.11977589007498)
--(axis cs:862,2.11981315699602)
--(axis cs:861,2.11976290019347)
--(axis cs:860,2.11963112105679)
--(axis cs:859,2.11961313291975)
--(axis cs:858,2.11988581403768)
--(axis cs:857,2.12037394212554)
--(axis cs:856,2.12115041664683)
--(axis cs:855,2.12220941307456)
--(axis cs:854,2.12288328498804)
--(axis cs:853,2.12358454283943)
--(axis cs:852,2.12398727232739)
--(axis cs:851,2.12425818094968)
--(axis cs:850,2.12431357233179)
--(axis cs:849,2.12437124717859)
--(axis cs:848,2.12445646300532)
--(axis cs:847,2.12456964050296)
--(axis cs:846,2.12483207963079)
--(axis cs:845,2.12518477167103)
--(axis cs:844,2.12564197204677)
--(axis cs:843,2.1261455576273)
--(axis cs:842,2.12683573229101)
--(axis cs:841,2.12780708310135)
--(axis cs:840,2.12894945550758)
--(axis cs:839,2.13040798908776)
--(axis cs:838,2.13200034159945)
--(axis cs:837,2.13381517878897)
--(axis cs:836,2.13544911837905)
--(axis cs:835,2.13711282352062)
--(axis cs:834,2.13867155929464)
--(axis cs:833,2.14025673101434)
--(axis cs:832,2.14180747936516)
--(axis cs:831,2.14330109822821)
--(axis cs:830,2.14486924470284)
--(axis cs:829,2.14641200945201)
--(axis cs:828,2.14790988995201)
--(axis cs:827,2.14936451507045)
--(axis cs:826,2.15095961774214)
--(axis cs:825,2.15245351110991)
--(axis cs:824,2.154001202173)
--(axis cs:823,2.15546549081524)
--(axis cs:822,2.15687806017759)
--(axis cs:821,2.15834829400299)
--(axis cs:820,2.15976132431296)
--(axis cs:819,2.16120281129496)
--(axis cs:818,2.16246846158143)
--(axis cs:817,2.16386266776387)
--(axis cs:816,2.16530909434125)
--(axis cs:815,2.16667599537966)
--(axis cs:814,2.16803355989053)
--(axis cs:813,2.16940422141652)
--(axis cs:812,2.17074969493143)
--(axis cs:811,2.17195877996409)
--(axis cs:810,2.17328385428053)
--(axis cs:809,2.17441772757928)
--(axis cs:808,2.17574871453633)
--(axis cs:807,2.17666292022946)
--(axis cs:806,2.17796102407736)
--(axis cs:805,2.17935674615252)
--(axis cs:804,2.18069836393606)
--(axis cs:803,2.18225269928247)
--(axis cs:802,2.18389060470364)
--(axis cs:801,2.18560167031691)
--(axis cs:800,2.1873350278432)
--(axis cs:799,2.18901777164723)
--(axis cs:798,2.19054358803681)
--(axis cs:797,2.19193258015432)
--(axis cs:796,2.19319090172356)
--(axis cs:795,2.19432175898272)
--(axis cs:794,2.19531290518123)
--(axis cs:793,2.1963869507091)
--(axis cs:792,2.19742320974067)
--(axis cs:791,2.19853805324307)
--(axis cs:790,2.19966670017904)
--(axis cs:789,2.20073689943179)
--(axis cs:788,2.20179715109696)
--(axis cs:787,2.20291582114031)
--(axis cs:786,2.20406353102689)
--(axis cs:785,2.20525558175593)
--(axis cs:784,2.206531771897)
--(axis cs:783,2.20774870683793)
--(axis cs:782,2.20900736533553)
--(axis cs:781,2.21025487640228)
--(axis cs:780,2.2115041573519)
--(axis cs:779,2.21274389512151)
--(axis cs:778,2.21403158822842)
--(axis cs:777,2.21527061135884)
--(axis cs:776,2.216494194238)
--(axis cs:775,2.21773029061905)
--(axis cs:774,2.21896220553071)
--(axis cs:773,2.22016803520109)
--(axis cs:772,2.22139764603953)
--(axis cs:771,2.22253453856999)
--(axis cs:770,2.22372679036819)
--(axis cs:769,2.22483209449277)
--(axis cs:768,2.22599559387942)
--(axis cs:767,2.22710535218204)
--(axis cs:766,2.22831037800908)
--(axis cs:765,2.22940603170108)
--(axis cs:764,2.23047685936422)
--(axis cs:763,2.23154586596812)
--(axis cs:762,2.2325974607281)
--(axis cs:761,2.23365133271277)
--(axis cs:760,2.23468335781775)
--(axis cs:759,2.23569154807253)
--(axis cs:758,2.23664204485259)
--(axis cs:757,2.23765802391689)
--(axis cs:756,2.23857639712288)
--(axis cs:755,2.23947954981735)
--(axis cs:754,2.24027228689831)
--(axis cs:753,2.24112333379508)
--(axis cs:752,2.24199548421611)
--(axis cs:751,2.2428576620363)
--(axis cs:750,2.24366060089914)
--(axis cs:749,2.24451114106973)
--(axis cs:748,2.2452887482298)
--(axis cs:747,2.24604469985295)
--(axis cs:746,2.24679768490636)
--(axis cs:745,2.24737856054768)
--(axis cs:744,2.24807123642906)
--(axis cs:743,2.24872069621275)
--(axis cs:742,2.24942809836293)
--(axis cs:741,2.25009043560281)
--(axis cs:740,2.25060682616697)
--(axis cs:739,2.25127040890367)
--(axis cs:738,2.25192317995629)
--(axis cs:737,2.25251950718281)
--(axis cs:736,2.2531562642788)
--(axis cs:735,2.25386342956148)
--(axis cs:734,2.2546412450918)
--(axis cs:733,2.25533127626062)
--(axis cs:732,2.25609329697114)
--(axis cs:731,2.25679554557843)
--(axis cs:730,2.25758933159028)
--(axis cs:729,2.25845547705618)
--(axis cs:728,2.25928968272061)
--(axis cs:727,2.26012533503026)
--(axis cs:726,2.26099287502595)
--(axis cs:725,2.26194621256504)
--(axis cs:724,2.26284725982682)
--(axis cs:723,2.26378899617031)
--(axis cs:722,2.26471188209585)
--(axis cs:721,2.26565204260463)
--(axis cs:720,2.26661501498323)
--(axis cs:719,2.26757554278165)
--(axis cs:718,2.268566381949)
--(axis cs:717,2.26955139723446)
--(axis cs:716,2.27054188523002)
--(axis cs:715,2.27149811137475)
--(axis cs:714,2.27248917325106)
--(axis cs:713,2.2734240615822)
--(axis cs:712,2.27439599625448)
--(axis cs:711,2.27536348787664)
--(axis cs:710,2.27634956845884)
--(axis cs:709,2.27735717416601)
--(axis cs:708,2.2783085882449)
--(axis cs:707,2.27930483580868)
--(axis cs:706,2.28029943863933)
--(axis cs:705,2.28126057561749)
--(axis cs:704,2.28218738747724)
--(axis cs:703,2.28318972589565)
--(axis cs:702,2.2841727595119)
--(axis cs:701,2.2851220839247)
--(axis cs:700,2.2860865911568)
--(axis cs:699,2.28705287110821)
--(axis cs:698,2.28802152597485)
--(axis cs:697,2.28892667683985)
--(axis cs:696,2.28982953907841)
--(axis cs:695,2.29072762306612)
--(axis cs:694,2.29165924047772)
--(axis cs:693,2.29261624097082)
--(axis cs:692,2.2935413260855)
--(axis cs:691,2.29437868744095)
--(axis cs:690,2.29522880811826)
--(axis cs:689,2.29609133362757)
--(axis cs:688,2.29694791443795)
--(axis cs:687,2.29774621976601)
--(axis cs:686,2.29851186333064)
--(axis cs:685,2.29921282322553)
--(axis cs:684,2.29998829889166)
--(axis cs:683,2.30066567601288)
--(axis cs:682,2.30135695343954)
--(axis cs:681,2.30207850339852)
--(axis cs:680,2.30273626450345)
--(axis cs:679,2.30331653474463)
--(axis cs:678,2.30397265714069)
--(axis cs:677,2.30461648155238)
--(axis cs:676,2.30529639361638)
--(axis cs:675,2.30588218795841)
--(axis cs:674,2.30650309012711)
--(axis cs:673,2.30702801838668)
--(axis cs:672,2.30764107029643)
--(axis cs:671,2.30821146698728)
--(axis cs:670,2.30872522845527)
--(axis cs:669,2.30925755927711)
--(axis cs:668,2.30977701403996)
--(axis cs:667,2.31027212324121)
--(axis cs:666,2.31074967841716)
--(axis cs:665,2.31125279476514)
--(axis cs:664,2.31167525586109)
--(axis cs:663,2.31215038523209)
--(axis cs:662,2.31260745536288)
--(axis cs:661,2.31306253447718)
--(axis cs:660,2.31347318203488)
--(axis cs:659,2.31379655210297)
--(axis cs:658,2.3141454195204)
--(axis cs:657,2.31438999088588)
--(axis cs:656,2.31465726282443)
--(axis cs:655,2.31490634633024)
--(axis cs:654,2.31514890520717)
--(axis cs:653,2.31538555568555)
--(axis cs:652,2.31556098938443)
--(axis cs:651,2.31581694175318)
--(axis cs:650,2.31598348211934)
--(axis cs:649,2.31616972173148)
--(axis cs:648,2.31635067778968)
--(axis cs:647,2.31655806292769)
--(axis cs:646,2.31670833352678)
--(axis cs:645,2.31685180385843)
--(axis cs:644,2.31702801163091)
--(axis cs:643,2.31727896902986)
--(axis cs:642,2.31743880467206)
--(axis cs:641,2.31764745166094)
--(axis cs:640,2.31788831811967)
--(axis cs:639,2.31815427915294)
--(axis cs:638,2.31832971455581)
--(axis cs:637,2.31858449193875)
--(axis cs:636,2.31877250974847)
--(axis cs:635,2.31898219643774)
--(axis cs:634,2.31919081201813)
--(axis cs:633,2.3193665843447)
--(axis cs:632,2.31957370819301)
--(axis cs:631,2.31979423784565)
--(axis cs:630,2.32002543614749)
--(axis cs:629,2.320167403976)
--(axis cs:628,2.32037844581725)
--(axis cs:627,2.32066421021905)
--(axis cs:626,2.32089332476079)
--(axis cs:625,2.32115959883271)
--(axis cs:624,2.32132117276521)
--(axis cs:623,2.32149731113029)
--(axis cs:622,2.32158541253435)
--(axis cs:621,2.32152651887123)
--(axis cs:620,2.32159931709301)
--(axis cs:619,2.32166093260197)
--(axis cs:618,2.3217812343966)
--(axis cs:617,2.32189099729409)
--(axis cs:616,2.32213757528793)
--(axis cs:615,2.32242142356288)
--(axis cs:614,2.32268648280037)
--(axis cs:613,2.32298922754597)
--(axis cs:612,2.32328131339583)
--(axis cs:611,2.32367143101738)
--(axis cs:610,2.32403364104161)
--(axis cs:609,2.3244448253613)
--(axis cs:608,2.32476790622901)
--(axis cs:607,2.32536094601677)
--(axis cs:606,2.3260884883212)
--(axis cs:605,2.32687661058011)
--(axis cs:604,2.32788948747684)
--(axis cs:603,2.32914075737007)
--(axis cs:602,2.3306944622331)
--(axis cs:601,2.33243584017285)
--(axis cs:600,2.33437492929237)
--(axis cs:599,2.33655785293722)
--(axis cs:598,2.33887425508119)
--(axis cs:597,2.34098859900368)
--(axis cs:596,2.34302203227846)
--(axis cs:595,2.34501572300136)
--(axis cs:594,2.3470943674556)
--(axis cs:593,2.34931901127885)
--(axis cs:592,2.35170749112764)
--(axis cs:591,2.35427631501544)
--(axis cs:590,2.35709937114845)
--(axis cs:589,2.36011027001728)
--(axis cs:588,2.36331835655032)
--(axis cs:587,2.36645337545312)
--(axis cs:586,2.36980763416186)
--(axis cs:585,2.37322597384675)
--(axis cs:584,2.3766535567142)
--(axis cs:583,2.37992289529226)
--(axis cs:582,2.38344764981455)
--(axis cs:581,2.38697087170044)
--(axis cs:580,2.39049209994476)
--(axis cs:579,2.39402655320717)
--(axis cs:578,2.39736984352656)
--(axis cs:577,2.40055928775682)
--(axis cs:576,2.40353761861444)
--(axis cs:575,2.40603962584413)
--(axis cs:574,2.40827807574278)
--(axis cs:573,2.41027759608214)
--(axis cs:572,2.41204167124063)
--(axis cs:571,2.41384230121873)
--(axis cs:570,2.41563981805938)
--(axis cs:569,2.41751819603442)
--(axis cs:568,2.41940983247786)
--(axis cs:567,2.42126151479904)
--(axis cs:566,2.42292987422261)
--(axis cs:565,2.4244984101732)
--(axis cs:564,2.42568398457831)
--(axis cs:563,2.42662493535965)
--(axis cs:562,2.42734254701431)
--(axis cs:561,2.42790820639764)
--(axis cs:560,2.42833253131956)
--(axis cs:559,2.4286066670207)
--(axis cs:558,2.42890434802223)
--(axis cs:557,2.42921508321664)
--(axis cs:556,2.42956871194157)
--(axis cs:555,2.42994118693717)
--(axis cs:554,2.43033588615773)
--(axis cs:553,2.43073691158871)
--(axis cs:552,2.43123431652916)
--(axis cs:551,2.43210055459554)
--(axis cs:550,2.43343482898777)
--(axis cs:549,2.43506825649232)
--(axis cs:548,2.43731345214966)
--(axis cs:547,2.4397713855809)
--(axis cs:546,2.44271023651802)
--(axis cs:545,2.44616473085119)
--(axis cs:544,2.44982372409296)
--(axis cs:543,2.45370799175195)
--(axis cs:542,2.45774961903174)
--(axis cs:541,2.46194615221397)
--(axis cs:540,2.46632231991667)
--(axis cs:539,2.47075390550074)
--(axis cs:538,2.47533652458605)
--(axis cs:537,2.48003740801633)
--(axis cs:536,2.48499772881253)
--(axis cs:535,2.49013574882749)
--(axis cs:534,2.49557034325323)
--(axis cs:533,2.50123694448621)
--(axis cs:532,2.50701033839931)
--(axis cs:531,2.51291741273029)
--(axis cs:530,2.51876747460046)
--(axis cs:529,2.52469215202832)
--(axis cs:528,2.53045317709341)
--(axis cs:527,2.53617984032438)
--(axis cs:526,2.54174669778284)
--(axis cs:525,2.54675112695643)
--(axis cs:524,2.55147443789437)
--(axis cs:523,2.55587582590396)
--(axis cs:522,2.56002304388742)
--(axis cs:521,2.56389592799472)
--(axis cs:520,2.567867730622)
--(axis cs:519,2.57157579165508)
--(axis cs:518,2.57523375346573)
--(axis cs:517,2.57864343395314)
--(axis cs:516,2.58250183871538)
--(axis cs:515,2.58629802648371)
--(axis cs:514,2.59011930442315)
--(axis cs:513,2.59379196485308)
--(axis cs:512,2.5972634655048)
--(axis cs:511,2.60062965112959)
--(axis cs:510,2.6042844708522)
--(axis cs:509,2.60822018725919)
--(axis cs:508,2.61232716877537)
--(axis cs:507,2.61702687384412)
--(axis cs:506,2.62234425099535)
--(axis cs:505,2.62832283149304)
--(axis cs:504,2.6350339989227)
--(axis cs:503,2.64189810254031)
--(axis cs:502,2.64926213883612)
--(axis cs:501,2.65668209175323)
--(axis cs:500,2.66496537168306)
--(axis cs:499,2.67365893662289)
--(axis cs:498,2.68270406723481)
--(axis cs:497,2.69199626719971)
--(axis cs:496,2.70177192646093)
--(axis cs:495,2.71185018623589)
--(axis cs:494,2.72204116018235)
--(axis cs:493,2.73243078592033)
--(axis cs:492,2.74298656912846)
--(axis cs:491,2.7537511404187)
--(axis cs:490,2.76465900650999)
--(axis cs:489,2.77600608019998)
--(axis cs:488,2.78733948802474)
--(axis cs:487,2.79883767837275)
--(axis cs:486,2.81012877552181)
--(axis cs:485,2.8212223036755)
--(axis cs:484,2.83210176694207)
--(axis cs:483,2.84308297921202)
--(axis cs:482,2.85409858589987)
--(axis cs:481,2.86530084785023)
--(axis cs:480,2.87646686440845)
--(axis cs:479,2.8874887904931)
--(axis cs:478,2.89851172883847)
--(axis cs:477,2.90944916907742)
--(axis cs:476,2.92053891013692)
--(axis cs:475,2.93159532930655)
--(axis cs:474,2.94263524932478)
--(axis cs:473,2.95383547743111)
--(axis cs:472,2.96491598627977)
--(axis cs:471,2.97600510823641)
--(axis cs:470,2.98717377532361)
--(axis cs:469,2.99808772742746)
--(axis cs:468,3.00920717358101)
--(axis cs:467,3.01996652304523)
--(axis cs:466,3.0306655072446)
--(axis cs:465,3.04130624189419)
--(axis cs:464,3.05184383062056)
--(axis cs:463,3.06230244249516)
--(axis cs:462,3.07292960121959)
--(axis cs:461,3.08384581160514)
--(axis cs:460,3.09466001158223)
--(axis cs:459,3.10580022006618)
--(axis cs:458,3.11690176612986)
--(axis cs:457,3.12821445287653)
--(axis cs:456,3.13960758722337)
--(axis cs:455,3.15112278608635)
--(axis cs:454,3.16261571170014)
--(axis cs:453,3.17411743274156)
--(axis cs:452,3.18556071355614)
--(axis cs:451,3.197174377004)
--(axis cs:450,3.20897419234702)
--(axis cs:449,3.22086359219369)
--(axis cs:448,3.23308512911978)
--(axis cs:447,3.24512623112271)
--(axis cs:446,3.25695652697898)
--(axis cs:445,3.26907871252711)
--(axis cs:444,3.28129645936338)
--(axis cs:443,3.29332982191645)
--(axis cs:442,3.30533548922771)
--(axis cs:441,3.31739785031038)
--(axis cs:440,3.3294912430594)
--(axis cs:439,3.34149460954581)
--(axis cs:438,3.35325351467214)
--(axis cs:437,3.36523677650566)
--(axis cs:436,3.37721057311727)
--(axis cs:435,3.38908745952983)
--(axis cs:434,3.4008874828333)
--(axis cs:433,3.41282997403509)
--(axis cs:432,3.42466975604299)
--(axis cs:431,3.43645270857231)
--(axis cs:430,3.44834655225346)
--(axis cs:429,3.46018385328031)
--(axis cs:428,3.47192371137889)
--(axis cs:427,3.48359272273282)
--(axis cs:426,3.49518552256468)
--(axis cs:425,3.50704482019196)
--(axis cs:424,3.51867864114001)
--(axis cs:423,3.53045550463491)
--(axis cs:422,3.54190621479457)
--(axis cs:421,3.55322450550034)
--(axis cs:420,3.56457440881361)
--(axis cs:419,3.57573971879588)
--(axis cs:418,3.58651666196319)
--(axis cs:417,3.59740286540808)
--(axis cs:416,3.60793667109101)
--(axis cs:415,3.61853984733409)
--(axis cs:414,3.62906093986967)
--(axis cs:413,3.63961017609109)
--(axis cs:412,3.65059988106929)
--(axis cs:411,3.66184895243116)
--(axis cs:410,3.6731589219124)
--(axis cs:409,3.68444457213568)
--(axis cs:408,3.69576756611209)
--(axis cs:407,3.70701612566263)
--(axis cs:406,3.71834036430985)
--(axis cs:405,3.72959512281803)
--(axis cs:404,3.74077507963439)
--(axis cs:403,3.75221044970573)
--(axis cs:402,3.76358410585461)
--(axis cs:401,3.77486767151493)
--(axis cs:400,3.78616911374447)
--(axis cs:399,3.79747576669205)
--(axis cs:398,3.80870431975553)
--(axis cs:397,3.82013956218578)
--(axis cs:396,3.83129350405653)
--(axis cs:395,3.84249753231023)
--(axis cs:394,3.85372014687328)
--(axis cs:393,3.8649350014073)
--(axis cs:392,3.8761427272718)
--(axis cs:391,3.88692218658842)
--(axis cs:390,3.89754058178218)
--(axis cs:389,3.90791980438786)
--(axis cs:388,3.91806690826433)
--(axis cs:387,3.92769845619646)
--(axis cs:386,3.93689396865986)
--(axis cs:385,3.94587657722766)
--(axis cs:384,3.95465384971685)
--(axis cs:383,3.96350750387381)
--(axis cs:382,3.97209595376088)
--(axis cs:381,3.98032537057558)
--(axis cs:380,3.98860083864435)
--(axis cs:379,3.99689006340264)
--(axis cs:378,4.00533122643378)
--(axis cs:377,4.01401942207225)
--(axis cs:376,4.0227454723271)
--(axis cs:375,4.0317129205035)
--(axis cs:374,4.0406247829375)
--(axis cs:373,4.0493360633698)
--(axis cs:372,4.05812572259953)
--(axis cs:371,4.06688513919586)
--(axis cs:370,4.07569011014008)
--(axis cs:369,4.08407826854801)
--(axis cs:368,4.0921947620266)
--(axis cs:367,4.100030325694)
--(axis cs:366,4.10746336304606)
--(axis cs:365,4.11463371413172)
--(axis cs:364,4.12203410491662)
--(axis cs:363,4.12949066705145)
--(axis cs:362,4.13656171064195)
--(axis cs:361,4.14320981939247)
--(axis cs:360,4.14980083908004)
--(axis cs:359,4.15651804243339)
--(axis cs:358,4.1633897447893)
--(axis cs:357,4.17057699854246)
--(axis cs:356,4.17794624694658)
--(axis cs:355,4.18527407117085)
--(axis cs:354,4.19279530718135)
--(axis cs:353,4.20050858206517)
--(axis cs:352,4.20818690463286)
--(axis cs:351,4.21602000513333)
--(axis cs:350,4.22372253217886)
--(axis cs:349,4.23135493565276)
--(axis cs:348,4.23899385302789)
--(axis cs:347,4.24680523780285)
--(axis cs:346,4.25431143054246)
--(axis cs:345,4.26201303095477)
--(axis cs:344,4.26957863623277)
--(axis cs:343,4.27717701678562)
--(axis cs:342,4.2846771379539)
--(axis cs:341,4.29200821230793)
--(axis cs:340,4.29951515514172)
--(axis cs:339,4.30687144280575)
--(axis cs:338,4.31399683346934)
--(axis cs:337,4.32107775361494)
--(axis cs:336,4.32821158689929)
--(axis cs:335,4.33519129732813)
--(axis cs:334,4.34189897342086)
--(axis cs:333,4.34819780946502)
--(axis cs:332,4.35446738558505)
--(axis cs:331,4.36046430586574)
--(axis cs:330,4.36632360875809)
--(axis cs:329,4.37190350808905)
--(axis cs:328,4.37733772381701)
--(axis cs:327,4.38274227211976)
--(axis cs:326,4.38818225302715)
--(axis cs:325,4.39355529243499)
--(axis cs:324,4.39910455129548)
--(axis cs:323,4.40442019504296)
--(axis cs:322,4.40986664793267)
--(axis cs:321,4.41516220264857)
--(axis cs:320,4.42071113896986)
--(axis cs:319,4.4264956959562)
--(axis cs:318,4.43202669816581)
--(axis cs:317,4.43746175408069)
--(axis cs:316,4.44277727629152)
--(axis cs:315,4.44780935433548)
--(axis cs:314,4.45274974599159)
--(axis cs:313,4.45749517612618)
--(axis cs:312,4.4617414096354)
--(axis cs:311,4.46552248485452)
--(axis cs:310,4.46868400472816)
--(axis cs:309,4.47175428720235)
--(axis cs:308,4.47474223643901)
--(axis cs:307,4.47759844366747)
--(axis cs:306,4.48041275927292)
--(axis cs:305,4.48303767912694)
--(axis cs:304,4.48538341039681)
--(axis cs:303,4.48757824320547)
--(axis cs:302,4.48943125385901)
--(axis cs:301,4.49118257489322)
--(axis cs:300,4.49282917486241)
--(axis cs:299,4.49439318464107)
--(axis cs:298,4.49591378407939)
--(axis cs:297,4.49749082727138)
--(axis cs:296,4.49915615940133)
--(axis cs:295,4.50102834887607)
--(axis cs:294,4.50299384425462)
--(axis cs:293,4.5050979205724)
--(axis cs:292,4.50710210366421)
--(axis cs:291,4.50940633659049)
--(axis cs:290,4.51182478254773)
--(axis cs:289,4.51439582614838)
--(axis cs:288,4.51705192193122)
--(axis cs:287,4.51940772713882)
--(axis cs:286,4.52176903270493)
--(axis cs:285,4.52399119124839)
--(axis cs:284,4.52609426221728)
--(axis cs:283,4.52828786904747)
--(axis cs:282,4.53054079426191)
--(axis cs:281,4.53259215762113)
--(axis cs:280,4.53451380557705)
--(axis cs:279,4.53605261686655)
--(axis cs:278,4.53771932305183)
--(axis cs:277,4.53918272452302)
--(axis cs:276,4.5406107872237)
--(axis cs:275,4.5416914644708)
--(axis cs:274,4.54254241042251)
--(axis cs:273,4.54312065449478)
--(axis cs:272,4.54350840363604)
--(axis cs:271,4.54385170127544)
--(axis cs:270,4.54413458438311)
--(axis cs:269,4.54457231853216)
--(axis cs:268,4.54499716070703)
--(axis cs:267,4.54532516831477)
--(axis cs:266,4.54567175714875)
--(axis cs:265,4.54584711674484)
--(axis cs:264,4.54581728682277)
--(axis cs:263,4.54560684199488)
--(axis cs:262,4.54525536400773)
--(axis cs:261,4.54460681600981)
--(axis cs:260,4.54377969943503)
--(axis cs:259,4.54292822909625)
--(axis cs:258,4.54215313060566)
--(axis cs:257,4.54091025050185)
--(axis cs:256,4.5395557310714)
--(axis cs:255,4.53803108995035)
--(axis cs:254,4.53661595214036)
--(axis cs:253,4.53525038364734)
--(axis cs:252,4.53404297546863)
--(axis cs:251,4.5328828142872)
--(axis cs:250,4.53172151436754)
--(axis cs:249,4.53061698140271)
--(axis cs:248,4.52957018712538)
--(axis cs:247,4.52854485639918)
--(axis cs:246,4.52742342107075)
--(axis cs:245,4.52653587334593)
--(axis cs:244,4.52563962595092)
--(axis cs:243,4.52495476374229)
--(axis cs:242,4.52439443534256)
--(axis cs:241,4.52391892289995)
--(axis cs:240,4.52364815464621)
--(axis cs:239,4.52330233719299)
--(axis cs:238,4.52291211298371)
--(axis cs:237,4.5224744706103)
--(axis cs:236,4.52214369093582)
--(axis cs:235,4.52200717309951)
--(axis cs:234,4.52221931140321)
--(axis cs:233,4.52268074880043)
--(axis cs:232,4.52345011224354)
--(axis cs:231,4.52449291277237)
--(axis cs:230,4.52566055653833)
--(axis cs:229,4.52700849062838)
--(axis cs:228,4.52843173619138)
--(axis cs:227,4.52990677552524)
--(axis cs:226,4.53137402640702)
--(axis cs:225,4.5326933768492)
--(axis cs:224,4.53385680870615)
--(axis cs:223,4.53475240567326)
--(axis cs:222,4.53546475542427)
--(axis cs:221,4.53590514275147)
--(axis cs:220,4.53621525280545)
--(axis cs:219,4.53621050860702)
--(axis cs:218,4.53615831831206)
--(axis cs:217,4.53593629415549)
--(axis cs:216,4.53569462308511)
--(axis cs:215,4.5355301352931)
--(axis cs:214,4.53540513795889)
--(axis cs:213,4.53565798225482)
--(axis cs:212,4.53593967691388)
--(axis cs:211,4.53646504887869)
--(axis cs:210,4.53712213103373)
--(axis cs:209,4.53756849986705)
--(axis cs:208,4.53787507223437)
--(axis cs:207,4.53816653912283)
--(axis cs:206,4.53830281558447)
--(axis cs:205,4.53832589190241)
--(axis cs:204,4.53833416380643)
--(axis cs:203,4.53840887871249)
--(axis cs:202,4.53827665556512)
--(axis cs:201,4.53821191847404)
--(axis cs:200,4.53808082731203)
--(axis cs:199,4.53804508592194)
--(axis cs:198,4.5380986301954)
--(axis cs:197,4.5380437472825)
--(axis cs:196,4.53771623178554)
--(axis cs:195,4.53719307383928)
--(axis cs:194,4.53638414394924)
--(axis cs:193,4.53518648528135)
--(axis cs:192,4.53379465360649)
--(axis cs:191,4.53227420899444)
--(axis cs:190,4.53062769142487)
--(axis cs:189,4.52875985417905)
--(axis cs:188,4.52677735717584)
--(axis cs:187,4.52484759415945)
--(axis cs:186,4.52286787230589)
--(axis cs:185,4.52087935283558)
--(axis cs:184,4.51894742685831)
--(axis cs:183,4.51704609655004)
--(axis cs:182,4.51513396705492)
--(axis cs:181,4.51321551594438)
--(axis cs:180,4.5112608332759)
--(axis cs:179,4.50915164508259)
--(axis cs:178,4.50720194316139)
--(axis cs:177,4.50533481639049)
--(axis cs:176,4.50347714716776)
--(axis cs:175,4.50176478319322)
--(axis cs:174,4.50011163434121)
--(axis cs:173,4.49850150450035)
--(axis cs:172,4.49690469847442)
--(axis cs:171,4.49537862130705)
--(axis cs:170,4.49370140046667)
--(axis cs:169,4.49211260564114)
--(axis cs:168,4.49040217244348)
--(axis cs:167,4.48888020113915)
--(axis cs:166,4.48741673994536)
--(axis cs:165,4.48602800396309)
--(axis cs:164,4.48487469288867)
--(axis cs:163,4.48387563343134)
--(axis cs:162,4.48302444453803)
--(axis cs:161,4.48235781456859)
--(axis cs:160,4.48164773653435)
--(axis cs:159,4.48110924440283)
--(axis cs:158,4.48060338940175)
--(axis cs:157,4.480146323067)
--(axis cs:156,4.47976002483809)
--(axis cs:155,4.47951938404988)
--(axis cs:154,4.47928268550856)
--(axis cs:153,4.47914622739518)
--(axis cs:152,4.47900899516666)
--(axis cs:151,4.47891846247196)
--(axis cs:150,4.47882620114656)
--(axis cs:149,4.47865656752869)
--(axis cs:148,4.47815097915755)
--(axis cs:147,4.47729798157731)
--(axis cs:146,4.47640980824334)
--(axis cs:145,4.47546610286932)
--(axis cs:144,4.47441542998291)
--(axis cs:143,4.47331920433304)
--(axis cs:142,4.47215173123899)
--(axis cs:141,4.47091614817715)
--(axis cs:140,4.46960326811236)
--(axis cs:139,4.46830078888433)
--(axis cs:138,4.46708105942312)
--(axis cs:137,4.46587134809768)
--(axis cs:136,4.4646513651318)
--(axis cs:135,4.46351504816575)
--(axis cs:134,4.46244206383765)
--(axis cs:133,4.46144345188713)
--(axis cs:132,4.4604947666257)
--(axis cs:131,4.45963189445354)
--(axis cs:130,4.45882511100826)
--(axis cs:129,4.45808004736977)
--(axis cs:128,4.4574031602818)
--(axis cs:127,4.45673400327706)
--(axis cs:126,4.45602365422204)
--(axis cs:125,4.4553149562157)
--(axis cs:124,4.45465935369995)
--(axis cs:123,4.45395652571688)
--(axis cs:122,4.45327102906799)
--(axis cs:121,4.45262340544839)
--(axis cs:120,4.45199560611539)
--(axis cs:119,4.45140274255371)
--(axis cs:118,4.45084428668673)
--(axis cs:117,4.45032445543541)
--(axis cs:116,4.449847570123)
--(axis cs:115,4.44942367677611)
--(axis cs:114,4.44901380322084)
--(axis cs:113,4.44859335619729)
--(axis cs:112,4.44814925649215)
--(axis cs:111,4.44768753894339)
--(axis cs:110,4.44725358348485)
--(axis cs:109,4.44684099938457)
--(axis cs:108,4.44635164677089)
--(axis cs:107,4.44560698327857)
--(axis cs:106,4.4445589759826)
--(axis cs:105,4.44350997352575)
--(axis cs:104,4.44246480220542)
--(axis cs:103,4.44143444647231)
--(axis cs:102,4.44043733133587)
--(axis cs:101,4.43950217246641)
--(axis cs:100,4.43863788158972)
--(axis cs:99,4.43785025098172)
--(axis cs:98,4.43714037463413)
--(axis cs:97,4.43651803032956)
--(axis cs:96,4.43596589528053)
--(axis cs:95,4.43547047725816)
--(axis cs:94,4.43503605162305)
--(axis cs:93,4.43467511298178)
--(axis cs:92,4.43440229359745)
--(axis cs:91,4.43410864660625)
--(axis cs:90,4.43360125795204)
--(axis cs:89,4.43283624604005)
--(axis cs:88,4.43219412507269)
--(axis cs:87,4.43167888275116)
--(axis cs:86,4.43129741512421)
--(axis cs:85,4.43104414347703)
--(axis cs:84,4.43092951960302)
--(axis cs:83,4.43095475749958)
--(axis cs:82,4.43111980272995)
--(axis cs:81,4.43122050172834)
--(axis cs:80,4.43111162491018)
--(axis cs:79,4.43073016805503)
--(axis cs:78,4.4299080823588)
--(axis cs:77,4.42891580274981)
--(axis cs:76,4.42771921350324)
--(axis cs:75,4.4262767886208)
--(axis cs:74,4.42495084349047)
--(axis cs:73,4.42374236875889)
--(axis cs:72,4.42265194363196)
--(axis cs:71,4.42168024606895)
--(axis cs:70,4.42082758821491)
--(axis cs:69,4.420092398839)
--(axis cs:68,4.41945738926689)
--(axis cs:67,4.41890518029003)
--(axis cs:66,4.41839363798447)
--(axis cs:65,4.41789124025817)
--(axis cs:64,4.41737231604024)
--(axis cs:63,4.41681525447636)
--(axis cs:62,4.41620344563737)
--(axis cs:61,4.41552573216866)
--(axis cs:60,4.41486232519259)
--(axis cs:59,4.41421584694744)
--(axis cs:58,4.41358936080666)
--(axis cs:57,4.41298413227798)
--(axis cs:56,4.41240199953768)
--(axis cs:55,4.41184435542212)
--(axis cs:54,4.41131337792156)
--(axis cs:53,4.41081121179162)
--(axis cs:52,4.41033937705629)
--(axis cs:51,4.40989976241632)
--(axis cs:50,4.40949267038061)
--(axis cs:49,4.40912140287002)
--(axis cs:48,4.40878707841427)
--(axis cs:47,4.40848673203989)
--(axis cs:46,4.40822519301058)
--(axis cs:45,4.40800612560526)
--(axis cs:44,4.40782763103143)
--(axis cs:43,4.40769365644591)
--(axis cs:42,4.40760326800407)
--(axis cs:41,4.40755563309877)
--(axis cs:40,4.40750751326977)
--(axis cs:39,4.40742697519425)
--(axis cs:38,4.40731756803143)
--(axis cs:37,4.40720620678022)
--(axis cs:36,4.40702458169559)
--(axis cs:35,4.40674851062825)
--(axis cs:34,4.40637094881759)
--(axis cs:33,4.40588705901932)
--(axis cs:32,4.40531874531267)
--(axis cs:31,4.40476825189034)
--(axis cs:30,4.40423368546543)
--(axis cs:29,4.40371776860057)
--(axis cs:28,4.40321989267006)
--(axis cs:27,4.40274004983645)
--(axis cs:26,4.40227777702359)
--(axis cs:25,4.40183180121251)
--(axis cs:24,4.40140158338776)
--(axis cs:23,4.40104813762871)
--(axis cs:22,4.40087464577976)
--(axis cs:21,4.40087186470488)
--(axis cs:20,4.40086909396595)
--(axis cs:19,4.40086640677336)
--(axis cs:18,4.4008636981051)
--(axis cs:17,4.40086101534435)
--(axis cs:16,4.40085834017852)
--(axis cs:15,4.4008555051805)
--(axis cs:14,4.4008528664818)
--(axis cs:13,4.40085011976387)
--(axis cs:12,4.40084737378322)
--(axis cs:11,4.40084467670879)
--(axis cs:10,4.40084189311024)
--(axis cs:9,4.40083915702574)
--(axis cs:8,4.40083644492406)
--(axis cs:7,4.40083377656818)
--(axis cs:6,4.40083092313012)
--(axis cs:5,4.4008282924666)
--(axis cs:4,4.40082565865885)
--(axis cs:3,4.40082287473923)
--(axis cs:2,4.40082011420378)
--(axis cs:1,4.40081742525415)
--(axis cs:0,4.40081478338559)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 4.65604246775217
100 4.25088743653097
200 3.45516687237006
300 2.80347971355699
400 2.36521726299111
500 2.03314898993169
600 1.61585875853288
700 1.31166608434319
800 0.980236032860074
900 1.13375904573589
1000 1.44805278842679
1100 2.11008709745476
1200 2.11040080065839
1300 2.16334525014612
1400 1.90700396788825
1500 1.90383572560705
1600 1.90349344383156
};
\addlegendentry{Nav2 in Dynamic Env}
\addplot [semithick, darkorange25512714]
table {%
0 4.25016851704301
100 4.16297006538417
200 3.88779595733179
300 3.41327906069208
400 2.70625946139841
500 2.00177164805437
600 1.68651104716674
700 1.51170030424222
800 1.33188697566743
900 1.10967881177166
1000 0.969405588174251
1100 0.92048340448718
1200 0.868294776921206
1300 1.49258194378171
1400 1.35861046409811
1500 1.02872634230047
1600 0.938903490602363
1700 1.72966850855074
1800 1.30662675772043
1900 0.615409967605804
2000 0.302657139264673
};
\addlegendentry{RL in Dynamic Env}

\nextgroupplot[ width=8cm, height=8cm,
% width=7cm,
% height=7cm,
legend cell align={left},
legend style={legend pos=south east,fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, fill=gray,font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=-3.15862933861611, xmax=2.48190487706636,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=-1.90610759599608, ymax=2.08446885801202,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ytick style={color=black}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=-3.15862933861611, xmax=2.48190487706636, ymin=-1.90610759599608, ymax=2.08446885801202] {tex/gazebo_distance-001.png};
\addplot [draw=red, fill=red, mark=*, only marks,mark size=0.3]
table{%
x  y
-2.25862882141796 0.0938925920630207
-2.25862895676182 0.0938924879451522
-2.25862916194531 0.0938925557727929
-2.2586292697902 0.0938924602777089
-2.25665759747916 0.0944245850480013
-2.24465576639507 0.0982159678359845
-2.23242432501054 0.103270317427252
-2.22060562603968 0.109574129910522
-2.20948438483103 0.117049535060796
-2.19917819669018 0.125614268751252
-2.18979004497181 0.135181235248983
-2.18129033280286 0.145597462114943
-2.1735814476348 0.156633781872235
-2.1666919889029 0.168194578410451
-2.16056818792141 0.180228947250785
-2.15476776297589 0.192507925497069
-2.14894106944013 0.204816832389105
-2.14130647366388 0.22011231887606
-2.12308603432481 0.256711081666861
-2.09741890216797 0.304124347880004
-2.06831172517757 0.350223383449234
-2.03615151625541 0.394247080040466
-2.00112405527222 0.436016714042339
-1.96368269921331 0.475616756681403
-1.92438074015851 0.513295913555426
-1.88574623218552 0.551308792920869
-1.85076680441355 0.592741209226055
-1.81821991353147 0.636271003852378
-1.78576292775912 0.679962902923251
-1.75327319758636 0.723570870639914
-1.72154947452174 0.767675263549941
-1.69166053751756 0.813042090192012
-1.66815495756142 0.851863908148871
-1.64527291626023 0.893326111958548
-1.61750990404914 0.940231507204985
-1.58692835093956 0.98532977425358
-1.55385282897761 1.02865437617904
-1.51790225698853 1.06962271853226
-1.47925455394112 1.10805713968334
-1.43808979901808 1.14378285773383
-1.39459861441138 1.17663736138992
-1.34898258334047 1.20647224022131
-1.3014668683628 1.23316464090643
-1.2651783701044 1.25131254005982
-1.24950654561632 1.25889386209106
-1.23707381303197 1.26485404096702
-1.22501119759363 1.27096912598667
-1.2130861556985 1.27741916378814
-1.2012687453827 1.28406399992771
-1.18976108582978 1.29103919042622
-1.17866087630975 1.29872612913418
-1.16764901004272 1.30684751060504
-1.15701496358485 1.3150424548823
-1.14685743869552 1.3230498145268
-1.13593850713108 1.33114097294219
-1.12462330060308 1.33915487085019
-1.11340467547377 1.34740690405182
-1.10235900759042 1.35536091718426
-1.09094553092433 1.36316435104075
-1.07908152060349 1.3708703827275
-1.06663142545435 1.37865096022599
-1.05502077050352 1.3858050222559
-1.04356140716451 1.39341095568696
-1.03008594436409 1.40322809384958
-1.00819117462248 1.41926495110524
-0.966711989831029 1.44814218430459
-0.919995463484925 1.47699188327906
-0.87282238001689 1.50385077798727
-0.825848402801863 1.53024334336187
-0.778294874815224 1.55677770023734
-0.72953941659791 1.58335772317805
-0.681063130131223 1.6080364305635
-0.631889220614869 1.63116638937279
-0.582898201412881 1.65430072507007
-0.534031515361848 1.67836391045784
-0.484828228774651 1.70194067687057
-0.435074170287131 1.72456773181455
-0.384038033629175 1.74370449137428
-0.331825554287475 1.75935390794714
-0.278676934568391 1.77144325708335
-0.224826216510094 1.77992255452641
-0.181962959365679 1.78392271830636
-0.164368842172111 1.78446885801202
-0.150605554948836 1.78410666438383
-0.137026370132945 1.78326329448217
-0.123491914445524 1.78195408685146
-0.110004497922004 1.78037881178193
-0.0966009527076651 1.77897551596116
-0.0831678199298342 1.77782441154519
-0.0695135609390261 1.77673834859569
-0.0557570813694925 1.77547891282652
-0.0422846343259773 1.7739194147355
-0.028776781300105 1.77206423826325
-0.0153917098491699 1.76994490194279
-0.00190019672739823 1.76755771597524
0.0113424949844327 1.76504644528963
0.0247024851705871 1.76243135668428
0.0381590756285499 1.75970402138822
0.0518713528552804 1.75680891282604
0.0656293656484487 1.75378814246369
0.0788096653720124 1.75069159253376
0.0920580356827203 1.7472054172471
0.105378154463902 1.74332396717304
0.118267034095547 1.73915337807829
0.131022100062783 1.73465790296806
0.144233825591055 1.72960153821704
0.156706648769115 1.7244345083205
0.169894509143824 1.71844691609754
0.182293241301086 1.71225560504676
0.195151832184431 1.70524130575823
0.207217977797762 1.69815519792158
0.218552307870373 1.69079669152992
0.229175468008665 1.68334643440248
0.23826790837029 1.67665097820175
0.2485979563006 1.66879246796636
0.259058175764857 1.6600707957074
0.269049698711268 1.65121588517058
0.278472527886372 1.64200417719587
0.287422874766204 1.63318793753142
0.296362468507441 1.62406507970598
0.30569016303083 1.61399335478702
0.314443512404982 1.60374049074647
0.322481471489217 1.59295698465624
0.329972804212148 1.58143885787629
0.337242049991656 1.56836912917599
0.352877004986217 1.53467710150178
0.37255767616494 1.48385428507071
0.388652341342451 1.43200663609272
0.401366243974892 1.37900340902883
0.410326347604444 1.32526286343439
0.41562622073501 1.27185467229461
0.417610065458904 1.21846422489211
0.416177790265261 1.164192254535
0.411754493754673 1.10989770508058
0.407953523172395 1.06725661888169
0.40616371358098 1.04594705936622
0.406174398418367 1.03261800845634
0.407440533506823 1.01962141846162
0.409977019969639 1.00650444110401
0.413579471398027 0.994296770546845
0.418562087532943 0.982313817217571
0.424709942252293 0.970967263750911
0.432223514259371 0.959943011618069
0.440820735116939 0.949597610577751
0.45026930105495 0.940227089701673
0.46060172712631 0.93184966089427
0.471719328283528 0.924545978493788
0.483516387317615 0.918390311290809
0.49587586811581 0.91342845686188
0.508683032578862 0.909709186569537
0.521883633750263 0.907047392477172
0.535255407387165 0.904690286691543
0.548603405656491 0.90250670532009
0.56202476051941 0.900426690285731
0.575484915259969 0.898141712147204
0.588808382630747 0.895501764038911
0.602093559638019 0.893081331535973
0.615488900529673 0.890971185897767
0.628879790847562 0.889047635936786
0.642379200648362 0.886952399577442
0.65570387552239 0.884560372128512
0.669068641887244 0.881926504128913
0.682256724897111 0.878678364443371
0.695406377927829 0.874976856811582
0.70834556928169 0.870601085156578
0.72137438402654 0.865507611406139
0.733671795761212 0.860139265814866
0.745787091820046 0.854515688167795
0.758161795619898 0.848708631479167
0.770370002273987 0.842977652137827
0.782436662482801 0.837662265093311
0.794817702617486 0.832586616584819
0.807074968324579 0.828062378991192
0.819994243299276 0.824116118330486
0.833671730804281 0.82065646749274
0.846987419475084 0.817848436399216
0.860284550102692 0.81584333022487
0.873926051943378 0.81431428234419
0.887341806428855 0.813085205956978
0.900798363424235 0.811930994071646
0.914248225630906 0.810789490247409
0.927837669802466 0.809670315436823
0.941300639249267 0.808616537386183
0.954775025603228 0.807516437785236
0.968231978393379 0.806507454116738
0.981704822828477 0.805615559629017
0.995174151625982 0.804923561390509
1.00852539725317 0.804729758292444
1.02196598236422 0.805780952955433
1.03510407282808 0.807976758128524
1.04892191715778 0.811315750769351
1.0821180804451 0.820826527509482
1.1261693730556 0.833276280987589
1.16002957750887 0.842267349364615
1.17767095406237 0.847055368638717
1.19053506959047 0.851409021440241
1.20335984165217 0.856057334477658
1.21635056971424 0.860373666506452
1.22912819845983 0.864901378772363
1.2408815727713 0.870007136329467
1.25225687247791 0.875884428657277
1.26435126731218 0.882102432007088
1.27636639264132 0.888206129392059
1.28825051752335 0.894326145244697
1.299964256845 0.900993046996199
1.31091524567698 0.908397918794028
1.3348262910066 0.928205682674338
1.37144817848443 0.962921370978827
1.40886735340836 1.00163584348891
1.44321574272268 1.04381310291058
1.47549618013354 1.08254776478937
1.50153869673019 1.110393083688
1.53446499699448 1.14316178133118
1.57172059910454 1.18132661214835
1.60887561594579 1.22043454020756
1.64351765887217 1.25724792488814
1.67280384762367 1.28713984150189
1.68190487706636 1.29616336275246
1.68168815588485 1.29596196721718
1.68110375936125 1.29539482857858
1.68107955495495 1.29537365383491
1.68045818800239 1.29477816608076
1.67973123278302 1.29407720015663
1.68033183351125 1.29464282615393
1.68032139691601 1.29463430100083
1.68023987564952 1.29455981448055
1.68018057384704 1.29450461656101
1.67994431818755 1.29428397847194
1.67986979967411 1.29421625571212
1.67982143649267 1.29416999342522
1.67977410262686 1.29412713988727
1.67972695733298 1.29408276368061
1.68013463050813 1.29445306730135
1.6802819380723 1.29458313155345
1.68024302368938 1.29454846747379
1.68055946152274 1.29483034865179
1.68053234698221 1.29480406291495
1.6804978197513 1.29477248461997
1.68046444891664 1.2947433885689
1.68043252024197 1.29471466702046
1.6804002490578 1.29468629280653
1.68053271586993 1.29480331572966
1.68050205062418 1.29477538293775
1.68047348244722 1.29474923875013
1.68044596369358 1.29472538306988
1.68041788438441 1.29470049044342
1.68039090425756 1.29467701001049
1.68036434476787 1.29465376530184
1.68033839965022 1.29463139205227
1.68031327414131 1.2946089370391
1.68028773680081 1.29458622378102
1.68026349685243 1.29456532295628
1.68023922346975 1.29454388866682
1.68021562460326 1.294523577794
1.68019247361748 1.29450338203397
1.68017012844106 1.29448366358686
1.68014798857746 1.29446407226141
1.68012617667515 1.29444546589924
1.68010476150262 1.29442693992407
1.68008358628021 1.29440864307045
1.68006282007877 1.2943908619917
1.68004235660352 1.29437316659052
1.68002226611849 1.29435579352881
1.68000233714081 1.29433839307597
1.67998284802109 1.29432206403316
1.67996350671533 1.29430517860884
1.67994458633995 1.29428870033582
1.67992562653044 1.29427266488188
1.67990703030901 1.29425676737729
1.67988878594827 1.29424081507794
1.6798707522206 1.29422532873178
1.67985302807302 1.29421062280818
1.67983555786087 1.2941952518032
1.67981837194076 1.29418049685967
1.6798013405879 1.29416614699152
1.67978455775778 1.29415200948137
1.67976798548023 1.29413787031457
1.67975180047465 1.29412393942657
1.67973600407274 1.29411022928258
1.67972047925716 1.29409764593201
1.67970505124238 1.29408423327369
1.67968987459799 1.29407150259089
1.679674797504 1.29405852043215
1.6796600860905 1.29404598071251
1.67964582593352 1.29403376576675
1.67963162247381 1.29402160335454
1.67961782348928 1.29400990856638
1.67960417262921 1.29399842793038
1.67959064209351 1.29398705294247
1.67957747098453 1.29397605116394
1.67956443869226 1.29396490781397
1.67955176140578 1.29395423327797
1.6795391981885 1.29394348986129
1.67952689307267 1.29393341429525
1.67951461289914 1.29392245210365
1.67950263273586 1.29391246762641
1.67949077174955 1.29390260586394
1.67947920062918 1.29389301171693
1.67946786555048 1.2938833852522
1.67945658204479 1.29387345708694
1.67944556091535 1.29386429211571
1.67943474346023 1.29385526675419
1.67942406549129 1.29384631176147
1.67941353052415 1.29383718730434
1.67940301704769 1.29382834522027
1.67939284424878 1.29381986051428
1.67938279188567 1.29381148812997
1.67937278686022 1.2938029102767
1.67936308451992 1.29379460115685
1.67935351975817 1.29378666620319
1.67934389432843 1.29377844667792
1.67933468232638 1.29377083753366
1.67932530220393 1.29376278041113
1.67931625996872 1.29375543314426
1.67930712923626 1.29374771676682
1.67929843202173 1.29374008897529
1.67928965070042 1.29373269760324
1.67928119500738 1.29372555817464
1.6792726000785 1.29371855326912
1.67926409824913 1.29371149564162
1.67925591207083 1.29370445520713
1.67924758510564 1.2936973675402
1.67923940667186 1.29369053307482
1.67923128650578 1.29368390835634
1.67922337163964 1.29367731419264
1.67921567862399 1.29367068067437
1.679207899301 1.29366405207882
1.67920018600323 1.29365782719867
1.67919254700553 1.29365134041443
1.67918496834578 1.29364485546049
1.67917741140938 1.29363861642441
1.67917003597172 1.29363233473014
1.67916263269514 1.29362629291543
1.67915541646647 1.29362014955032
1.67914827257471 1.29361421127139
1.67914108116076 1.29360817076239
1.67913408140702 1.29360220669188
1.67912692543992 1.29359642463921
1.67911999345052 1.29359067946007
1.6791130523735 1.29358482922772
1.67910631873956 1.29357911282265
1.67909952783052 1.29357337992976
1.67909275080122 1.29356790014614
1.67908610801493 1.29356221127606
1.67907947063796 1.29355670334049
1.67907291159954 1.29355126343527
1.6790663101234 1.29354586479361
1.67905983558724 1.29354040578479
1.67905343061155 1.29353493639619
1.67904697591506 1.29352975998048
1.67904059656388 1.29352449746342
1.67903437151864 1.29351914630488
1.67902804902024 1.29351405672455
1.67902178312774 1.29350883147869
1.67901560184895 1.29350358553059
1.67900942918601 1.29349855216571
1.67900331833902 1.29349335146706
1.67899719291449 1.29348836541896
1.67899114223794 1.293483290309
1.67898509057278 1.29347826273475
1.67897897989168 1.29347339035731
1.67897303602843 1.29346841987931
1.6789670173104 1.29346349182128
1.67896120337751 1.29345847314319
1.67895524539641 1.29345367932935
1.67894931859631 1.29344882002221
1.67894350082193 1.29344399154441
1.67893767516627 1.29343918258201
1.67893189059744 1.2934344042643
1.678926140387 1.29342960003743
1.67892026839741 1.29342496516439
1.67891466518743 1.29342019152694
1.67890893995069 1.29341555471022
1.67890323183643 1.29341084651657
1.67889767580007 1.29340609022027
1.67889209725105 1.29340153383709
1.67888642836506 1.29339698016659
1.67888089118486 1.2933924292716
1.67887535860934 1.29338790920368
1.678869865334 1.29338329226004
1.67886432878715 1.29337885907304
1.67885895176162 1.29337426098135
1.67885344628998 1.29336992596792
1.67884805169091 1.29336549284686
1.67884275154746 1.29336095940579
1.67883716522427 1.29335688049911
1.67883210872867 1.29335223922566
1.67882649036836 1.29334838096828
1.67882160749301 1.29334361334415
1.67881598045065 1.29333967335223
1.67881121436115 1.29333495613135
1.67880552799571 1.29333135763267
1.67880095103691 1.29332642845054
1.67879512326611 1.29332276542168
1.67879059106648 1.29331799777742
1.67878519211797 1.29331429308562
1.67878042405518 1.29330981044415
1.67877536548899 1.29330585411751
1.67877032235293 1.29330182350883
1.67876542931629 1.29329765992329
1.67876035586933 1.2932938010651
1.6787555661023 1.29328966701373
1.67875061827748 1.29328578890512
1.67874585407855 1.29328169217003
1.67874099388899 1.29327775618048
1.67873619601952 1.29327383235478
1.6787313681439 1.2932699446995
1.67872664058839 1.29326612257575
1.67872189256617 1.29326224094528
1.67871721644601 1.29325842427805
1.67871254242892 1.29325464913197
1.67870796777572 1.29325067688273
1.67870329422345 1.29324697642443
1.67869867987562 1.29324323234994
1.67869403438296 1.29323956532987
1.67868954774942 1.29323578078712
1.67868500417508 1.29323219531399
1.67868044630033 1.29322852316353
1.6786759660734 1.29322483000992
1.67867163422186 1.29322107656089
1.67866704065493 1.293217592594
1.67866269581344 1.29321390356677
1.67865828882421 1.29321034814076
1.67865387620758 1.29320680912503
1.67864951155797 1.2932033315093
1.6786451373025 1.29319970987691
1.67864092431288 1.29319611037198
1.6786364973247 1.29319282411041
1.67863229077537 1.29318920509869
1.67862795692562 1.29318576940129
1.67862370536681 1.29318241400387
1.67861957199989 1.29317877369144
1.67861539985458 1.29317544452275
1.6786110765479 1.29317210923319
1.67860697575603 1.29316865895935
1.67860284588249 1.29316532320888
1.67859859136788 1.29316209104183
1.67859457457961 1.29315856548565
1.67859041918206 1.29315536493311
1.67858630249146 1.2931520482186
1.67858230493354 1.29314861284765
1.67857818521586 1.29314546667398
1.67857420730492 1.29314208355009
1.67857016028032 1.29313892869632
1.6785662056197 1.29313569396177
1.67856228533148 1.29313241570768
1.67855828977862 1.29312930593546
1.67855438225983 1.29312619440833
1.67855047628872 1.29312296299074
1.67854663074173 1.29311978860161
1.678542664125 1.29311674089932
1.67853891811815 1.29311355941137
1.67853498386458 1.29311061299191
1.67853129412034 1.29310732068555
1.67852746066177 1.29310435264982
1.67852371071885 1.29310127352873
1.67851994154738 1.29309833925866
1.67851628103128 1.29309519220296
1.67851253565983 1.29309230699404
1.67850884616564 1.29308927763058
1.67850508152214 1.29308641721451
1.67850158044261 1.2930833605771
1.67849788769824 1.2930804967457
1.67849433343284 1.29307753738219
1.67849079130434 1.29307461762906
1.67848717289923 1.29307176764039
1.67848368529141 1.29306891731947
1.67848008630387 1.29306613088279
1.67847658470407 1.29306336044683
1.67847317200124 1.29306039981199
};
\addlegendentry{RL}
\addplot [draw=blue, fill=blue,  mark=*, only marks,mark size=0.3]
table{%
x  y
-2.11597068116884 -0.0272709779057287
-2.11597041530931 -0.0272709971776886
-2.11597013159763 -0.027270956279887
-2.1159698750009 -0.0272709810847426
-2.11596959840062 -0.0272710057389593
-2.11596937930902 -0.0272709680514541
-2.1159690769935 -0.0272709356486521
-2.11596883882872 -0.0272709451250621
-2.11596855037365 -0.0272710070004282
-2.11596831741279 -0.0272709872403877
-2.11596807783186 -0.02727101023403
-2.1159677889675 -0.0272708978054184
-2.11481253389118 -0.0272622118808797
-2.097448453321 -0.0269098830611653
-2.06385718214996 -0.0233480161161988
-2.02331243537573 -0.0126635765882112
-1.9847271317461 0.00482142004578797
-1.94910690021874 0.028659643511367
-1.91679495125584 0.058333968578722
-1.88929078480693 0.0919081489967516
-1.86578131754804 0.129047579907793
-1.84648198430184 0.168578038347158
-1.83115051970489 0.20918259440502
-1.81870195006578 0.251445471325927
-1.80927685970656 0.293072986149464
-1.80231593968847 0.335205212908704
-1.79714288940291 0.378575161056208
-1.79335310914246 0.42115302583683
-1.79012307460133 0.464234287288754
-1.78685698649879 0.507799544553593
-1.78293073686089 0.550932293337619
-1.77774355889745 0.594420334247165
-1.77105928364324 0.638184498269928
-1.76273031998614 0.680254691878587
-1.75236700146403 0.721605916383865
-1.73901123900113 0.763841008871887
-1.72339042801819 0.804280114032512
-1.70506507098024 0.844036058355632
-1.6836818007855 0.882786882681988
-1.6600926604938 0.919636383973253
-1.63542579635071 0.953596887526319
-1.60716606403454 0.987482139293481
-1.57702352220763 1.01888189704244
-1.54517907663725 1.04822891981955
-1.51164549344461 1.07547264400694
-1.47637205870135 1.1005179892156
-1.4397815255774 1.12247613907234
-1.4013048373578 1.14163212112568
-1.36175965576689 1.15756107009673
-1.31973124300292 1.17113720166571
-1.27644303176411 1.18103482320191
-1.23392558306574 1.18660269537257
-1.18959005061637 1.18819087582293
-1.14644484088927 1.18571558105974
-1.10310571635402 1.1790921610797
-1.05980942171321 1.16794150886242
-1.01972521594912 1.15305746893397
-0.980228977131297 1.13429617348547
-0.941899350093941 1.11284678996661
-0.905042250993887 1.08866486154054
-0.870093112479737 1.06363957174636
-0.834235950575963 1.0362306646164
-0.801149580454152 1.00906162236037
-0.767217610206151 0.979724540292899
-0.734723026105695 0.950983102719283
-0.703952001455591 0.924387866973371
-0.671525595686679 0.89777881854039
-0.636020187747439 0.870882819980036
-0.60003723235118 0.845494536526277
-0.563201144655678 0.821261177300636
-0.526438425089689 0.798712676522252
-0.503057508234647 0.784386289036904
-0.500210320384567 0.781759052272172
-0.4974994715604 0.777376439695247
-0.48298130000707 0.771298883733728
-0.47509987983159 0.768355567078282
-0.466498166884805 0.764783812226855
-0.478052590506039 0.760226313191285
-0.50799843329727 0.761520602434908
-0.474852194189536 0.761279062879294
-0.451679605273177 0.758887162652253
-0.465201174745053 0.750649355609261
-0.478097108860651 0.75386882665957
-0.491028605821797 0.724337751000261
-0.499159523229493 0.69237111995547
-0.480434054745165 0.681389302447073
-0.442562245974344 0.662515770461032
-0.402084903616239 0.644284497989643
-0.34793765886584 0.614719935269233
-0.310228287325033 0.585605994465836
-0.276810962734121 0.559831241214222
-0.243016591942846 0.542617513803791
-0.210493547219045 0.53370868180929
-0.193867753119247 0.529203855425428
-0.186116455260505 0.51524698864415
-0.181170321554522 0.505990600571044
-0.181722770749707 0.493762709773331
-0.182518520221236 0.469871919814292
-0.15261155222104 0.477521069737331
-0.131300773687966 0.472488189622314
-0.117516834882977 0.454817735697691
-0.10473656348415 0.438773456313972
-0.0883072205705432 0.427898534925015
-0.0817712468322486 0.402218187812486
-0.0659091619547451 0.383182467271997
-0.0500918403935832 0.367877234985637
-0.0281040424662873 0.362902973184769
0.00187701830245775 0.34985195485509
0.0295697349915643 0.338997494968169
0.0617685325404841 0.330079866396376
0.0954630663848488 0.322264120284396
0.127906031868555 0.315347382880153
0.160230866691577 0.308570882419381
0.186544819255925 0.295720557944313
0.203866598502026 0.295206229114806
0.225963825998807 0.297207377651972
0.244756399536484 0.289839778894788
0.261314881696298 0.277965951420183
0.276340892959899 0.260298251226402
0.290896450128295 0.242038033675743
0.309351084970036 0.223728826922747
0.327178983282969 0.215642155591219
0.342170521366087 0.217945435000887
0.359201594381552 0.22912582341652
0.36790104756865 0.225366900612026
0.371934302836989 0.205940520793758
0.378888693949697 0.192658162231434
0.388693727677632 0.181961416805163
0.400560152403379 0.16669392121325
0.41653923835264 0.155308103287412
0.439628289747064 0.17019120255029
0.464319331256796 0.193013638095416
0.48281483977478 0.211946722577909
0.4896472283875 0.201399018504928
0.501838048270444 0.186239976288478
0.517457302203699 0.189636174623568
0.532097941245592 0.20355029628593
0.541718813761031 0.215715731736446
0.546225912585373 0.227988796778183
0.545394030930566 0.240579281885086
0.538819958961733 0.252123740165485
0.525811748217006 0.256650630391454
0.510316225279808 0.25763455055876
0.500393330249907 0.258597157104846
0.492913314013002 0.257586043489025
0.482263419692696 0.257236585596909
0.474764769805453 0.260907509813108
0.472343052568948 0.263008986470105
0.475444170307026 0.262212539979177
0.483465574399733 0.259422226546286
0.493872963438468 0.258161105479162
0.500302434480293 0.256986725158335
0.5065515849529 0.257367933023795
0.513181770539697 0.258277434318531
0.515931064366129 0.259646681160321
0.51359607083566 0.261249426304062
0.507426112099854 0.262736595157508
0.501818977448195 0.263558808473043
0.498068071350036 0.263919708814152
0.49404575817225 0.263165988034254
0.493034857680741 0.260506222553818
0.495401248776438 0.256717328952078
0.498931835968782 0.25470420590669
0.502143819138332 0.253490027065955
0.50461056223764 0.254378569305196
0.504197999666395 0.25557642230485
0.501566836356787 0.256475975572953
0.499616066776406 0.25711314437187
0.498529415499795 0.257500706283059
0.499366113956502 0.256863106460685
0.500848178438567 0.255916332663288
0.501411238036518 0.254741722635003
0.500365219761223 0.253772889889951
0.498933718745221 0.253102080712514
0.498464548475254 0.253321131073992
0.499327718074547 0.253041801647614
0.500131213569823 0.253189211141855
0.499798245475887 0.253516598136116
0.49952345767331 0.253511921240318
0.499683484048236 0.253191152182057
0.499594354434907 0.253231264238903
0.499641305579609 0.253344918598779
0.499636051680832 0.253301135314184
0.499616126074676 0.253231494973787
0.499631806758336 0.253280402472255
0.499635058648347 0.253291345800051
0.499629660716905 0.253276481088169
0.499630667750886 0.2532830528782
0.499630187802923 0.253288148875063
0.499630756468048 0.253288606418934
0.499631039323662 0.253289214584301
0.49963098096218 0.25328970071142
0.499631167987724 0.253290129085797
0.499631314183188 0.25329056983796
0.499631374248109 0.253290974068023
0.499631597849923 0.253291401440542
0.499631740430707 0.253291825246588
0.499631844816783 0.253292226204961
0.499632003856203 0.253292682407815
0.499632093849843 0.25329306103234
0.499632217409268 0.253293484586064
0.499632435851815 0.25329388666267
0.499632466256223 0.253294330152148
0.499632624484992 0.253294726253474
0.499632753999782 0.253295165341006
0.499632935982111 0.253295579433989
0.499633003282155 0.253295997038471
0.499633167771397 0.253296456482606
0.499633310355871 0.253296890466878
0.499633491074844 0.253297291316801
0.499633589073035 0.253297717275979
0.499633717958724 0.253298157152092
0.49963384186753 0.253298521317011
0.499633957532884 0.253298960326812
0.499634064623955 0.253299395928358
0.499634215300868 0.253299836378135
0.499634327195346 0.253300284969696
0.499634472869743 0.253300712982201
0.499634637830044 0.253301126905319
0.499634680741111 0.253301510023996
0.499634898671064 0.25330191613896
0.499635032835148 0.253302346106086
0.499635089281657 0.253302794845941
0.499635239044597 0.253303229074493
0.499635367247051 0.25330364854549
0.499635466468579 0.25330409758828
0.499635686122183 0.253304479186372
0.499635822896015 0.253304875431158
0.499635926583595 0.253305284982939
0.499636034537505 0.253305725802454
0.499636150311296 0.253306209393372
0.499636375385795 0.253306589796975
0.499636531850613 0.253306962348412
0.499636654747717 0.253307449125994
0.499636706180549 0.25330783279741
0.499636893965649 0.25330825306978
0.499636986609723 0.253308742947299
0.499637063365707 0.253309184711099
0.499637215050312 0.253309599277922
0.499637328194139 0.253309969313744
0.499637494637564 0.253310403794427
0.499637656730597 0.253310853727285
0.499637726921229 0.253311282367116
0.499637907908626 0.253311701624995
0.499638021014501 0.253312125225957
0.499638111728784 0.253312518340271
0.499638378529604 0.253312943964456
0.499638453580067 0.253313375896424
0.499638594018427 0.253313764448964
0.499638719359146 0.253314238246253
0.49963882210373 0.253314655617844
0.499638917857069 0.253315084216018
0.499639091655448 0.253315542049052
0.499639312124551 0.253315892182464
0.499639390301282 0.253316322115194
0.499639477343492 0.253316771627836
0.499639684103263 0.253317214500828
0.499639800063068 0.253317618010038
0.499639868744725 0.253318088505641
0.499639984625986 0.253318485330715
0.499640141708769 0.253318885838684
0.499640312392173 0.253319342479971
0.499640405185532 0.253319737778726
0.499640591751982 0.253320188019727
0.499640687659429 0.253320599844021
0.499640875133734 0.253321019820336
0.499640969858954 0.253321452309847
0.499641106076266 0.253321927810965
0.499641189435613 0.25332232609494
0.499641337726515 0.253322713779742
0.499641531975283 0.25332315223723
0.499641637406888 0.253323600568525
0.499641738817695 0.253324013102494
0.499641850181559 0.253324465721396
0.499642030866968 0.253324854997464
0.499642177566781 0.253325294274033
0.499642276780756 0.253325719567608
0.499642387061794 0.253326155949216
0.499642524183134 0.253326575415189
0.499642652274778 0.253326989167806
0.499642791089149 0.253327431043445
0.499642989061321 0.253327845312693
0.499643101095931 0.253328237749906
0.499643187017712 0.253328688388055
0.499643380825441 0.253329136737637
0.499643476515165 0.253329558014206
0.49964360695759 0.253329990025496
0.499643738236433 0.253330396115318
0.499643899321141 0.253330814782948
0.499644019763217 0.253331276901935
0.499644104220982 0.253331697858386
0.499644242158586 0.253332084907209
0.499644454569064 0.253332514980596
0.499644570185233 0.253332972697136
0.499644685464957 0.253333357963951
0.499644797904825 0.253333793342152
0.499644942335239 0.253334284784399
0.499645103515427 0.253334708684085
0.499645192163148 0.253335133696192
0.499645317563842 0.253335539697573
0.499645449375918 0.253336003736191
0.499645599135186 0.253336336497892
0.499645765960232 0.253336783998163
0.499645884322858 0.253337209475764
0.499645952173803 0.253337682073455
0.499646176034726 0.253338120295426
0.49964624702915 0.253338506925086
0.499646366971116 0.253338943560426
0.499646545172594 0.253339406056793
0.499646669190799 0.253339779201083
0.499646749015615 0.253340206763236
0.499646966311421 0.253340651006347
0.499647053180731 0.253341102414816
0.499647246316072 0.253341506253175
0.499647313477714 0.253341962374376
0.499647475720698 0.253342395822594
0.499647604527016 0.253342771769761
0.499647666503194 0.253343241818313
0.499647831465824 0.253343681712467
0.499647966582426 0.253344131715178
0.499648122445684 0.253344484315111
0.499648296178683 0.253344925481276
0.49964841982884 0.25334533435307
0.499648486033434 0.253345771995086
0.499648690420295 0.253346185295403
0.499648802074411 0.253346625836803
0.499648914907274 0.25334704084787
0.499649131958287 0.253347506386431
0.499649196037043 0.253347922718097
0.499649294040694 0.253348400784234
0.499649529448068 0.253348777766708
0.499649679456043 0.253349184856344
0.499649701844345 0.253349644531309
0.499649934298149 0.25335005247751
0.499650035961729 0.253350517998143
0.499650190331648 0.253350923048297
0.499650324039158 0.25335136137939
0.499650416509164 0.253351740748987
0.499650519882073 0.253352248086581
0.499650682040667 0.2533526588634
0.499650808920581 0.253353052817836
0.499650909810714 0.253353499260293
0.499651030729057 0.253353916845052
0.499651210936888 0.253354353852675
0.499651378048165 0.253354778056514
0.499651474339491 0.253355194941853
0.499651592527551 0.253355651327469
0.499651766028756 0.253356046503002
0.499651910367625 0.253356473524413
0.499652067346993 0.253356941582615
0.499652135277738 0.253357342832077
0.499652297192874 0.253357798778035
0.499652429734659 0.253358193143616
0.499652598349363 0.253358622103699
0.499652684568939 0.253359111676175
0.49965281481517 0.253359543926171
0.499653036636426 0.253359924859815
0.499653083703237 0.253360375412685
0.499653206778624 0.25336083050723
0.499653371686233 0.253361199121291
0.499653451924859 0.253361635373604
0.499653621070558 0.253362068760281
0.499653784409326 0.253362493926014
0.49965385360162 0.253362967465504
0.499653952075297 0.253363431874207
0.49965412386567 0.253363798098846
0.499654306651854 0.253364274437265
0.499654433576309 0.253364690189907
0.499654557542207 0.25336512454826
0.49965473489294 0.253365535974956
0.499654843155215 0.253365973383231
0.49965497709249 0.253366374986438
0.499655105975108 0.253366779116057
0.499655198240036 0.253367210511791
0.499655352200373 0.253367706331781
0.499655439502114 0.253368142609386
0.499655630921395 0.253368512608577
0.499655752812125 0.253368959371267
0.499655907036224 0.253369373903853
0.499655932751352 0.253369826410195
0.499656193898304 0.253370202101587
0.499656305085552 0.253370694574697
0.499656407090428 0.253371069367466
0.499656590360846 0.253371515026129
0.499656660610666 0.253371974955657
0.499656858440655 0.253372425733178
0.499656921161903 0.253372880933781
0.49965703817833 0.253373313003826
0.499657205540005 0.253373670917472
0.499657301432693 0.253374133299998
0.499657471077005 0.253374588074715
0.499657626453841 0.25337500011737
0.499657731483618 0.253375438318286
0.499657881656813 0.253375860827739
0.499657978418895 0.253376276425643
0.499658105299534 0.253376730764672
0.499658310359296 0.253377181174692
0.499658451533107 0.253377544804335
0.499658524355634 0.253377996142536
0.499658739553817 0.253378442992923
0.499658830080518 0.253378888959134
0.499658972913831 0.253379263309755
0.499659113628587 0.253379734682292
0.499659293551826 0.253380178553087
0.499659377386899 0.253380600647813
0.499659475660024 0.253381044734961
0.499659604132294 0.25338146132841
0.499659733358716 0.253381910548858
0.499659843748097 0.253382322392498
0.499660067117655 0.253382782922765
0.499660174105957 0.253383149412249
0.499660290025338 0.25338360006803
0.499660479783044 0.253384025911349
0.499660624735301 0.253384496472564
0.499660675291712 0.253384939990264
0.499660839850709 0.253385380771631
0.499661002828486 0.253385783997704
0.499661138663801 0.253386221079
0.499661246351168 0.25338668186803
0.499661391111933 0.253387051044733
0.499661541469758 0.253387520100211
0.499661655914996 0.253387959975097
0.49966176991863 0.253388395912552
0.499661915518772 0.253388828126924
0.499662075570743 0.25338924062211
0.499662241071125 0.253389635328078
0.499662361211599 0.253390116685728
0.499662389112742 0.25339056554199
0.499662563516757 0.253391008713975
0.499662713449993 0.253391445658507
0.499662877432892 0.253391886112012
0.499662908011808 0.253392317320083
0.499663129995855 0.253392693821517
0.499663255203139 0.253393144211448
0.499663380287745 0.253393583568348
0.499663486448837 0.253394042426271
0.499663602274773 0.253394432305107
0.499663847667216 0.253394863480603
0.499663879791821 0.253395304846807
0.499664049778278 0.253395727440635
0.499664129768158 0.253396182367707
0.499664357965599 0.253396554995217
0.499664481047453 0.253397041995788
0.499664592325924 0.253397442249386
0.499664780727364 0.25339789979148
0.499664896536134 0.253398345024103
0.499665037108998 0.253398793218344
0.499665079235325 0.253399210847775
0.499665264893745 0.253399615976782
0.499665366086878 0.25340010075715
0.499665544315261 0.253400495919643
0.499665631987857 0.253400956627134
0.499665814144645 0.253401382240358
0.499665936709921 0.253401808966328
0.499666092090898 0.253402194732884
0.499666218401839 0.253402658765628
0.499666309825359 0.253403145576234
0.499666487273823 0.253403492991695
0.499666667795185 0.253403929917652
0.499666688855876 0.253404414828126
0.499666837946346 0.253404802007085
0.499667000617442 0.253405253397661
0.499667194526137 0.253405700200232
0.499667321845808 0.253406112320976
0.499667422611574 0.253406540667766
0.499667563164414 0.253407000612179
0.499667683357311 0.25340744558741
0.499667842984091 0.253407883360488
0.499667958209719 0.253408287174838
0.499668008659684 0.253408736558101
};
\addlegendentry{Nav2}

\addplot [draw=black, fill=black,  mark=*, only marks,mark size=1]
table{%
x  y
1.51597068116884 1.5272709779057287
% 0 -0.25
% 0.25 -0.5
% 0.5 -0.25
% 0.25 0
% 0.5 0.25
% 0.25 0.5
% 0 0.25
% -0.25 0.5
% -0.5 0.25
% -0.25 0
% -0.5 -0.25
% -0.25 -0.5
};
\addlegendentry{Target point}
\addplot [line width=0.48pt, white, dashed, forget plot]
table {%
-0.3 -1.7
-0.3 2
};
\end{groupplot}

\end{tikzpicture}


==> tex/isaac_distance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\tiny},
tick align=outside,
tick pos=left,
% title={Average Distance over Time with Confidence Bands},
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=-37.8, xmax=793.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Distance},
ymajorgrids,
ymin=-0.494796425831228, ymax=6.35469736956684,
y=0.5cm,
ytick style={color=black}
]
\path [draw=lightblue, fill=lightblue, opacity=0.5]
(axis cs:0,6.04335674250329)
--(axis cs:0,6.03954775527909)
--(axis cs:1,6.03510096557835)
--(axis cs:2,6.02810754061743)
--(axis cs:3,6.01891123799622)
--(axis cs:4,6.00751169808014)
--(axis cs:5,5.9944647099588)
--(axis cs:6,5.98151079689057)
--(axis cs:7,5.96815796148733)
--(axis cs:8,5.95471036387852)
--(axis cs:9,5.94131806907477)
--(axis cs:10,5.92790238568197)
--(axis cs:11,5.91463366195589)
--(axis cs:12,5.90116843654885)
--(axis cs:13,5.88767868653902)
--(axis cs:14,5.87416336846037)
--(axis cs:15,5.86062495673259)
--(axis cs:16,5.84706164748529)
--(axis cs:17,5.83347353261104)
--(axis cs:18,5.81985971122853)
--(axis cs:19,5.80621959356096)
--(axis cs:20,5.79255574157105)
--(axis cs:21,5.77886560770074)
--(axis cs:22,5.76544855273297)
--(axis cs:23,5.75170908309926)
--(axis cs:24,5.73794627761088)
--(axis cs:25,5.72416192357108)
--(axis cs:26,5.71035751112238)
--(axis cs:27,5.69653345184372)
--(axis cs:28,5.68268965934346)
--(axis cs:29,5.66882724564914)
--(axis cs:30,5.65677555258989)
--(axis cs:31,5.64288348025299)
--(axis cs:32,5.6293950569509)
--(axis cs:33,5.6154741188744)
--(axis cs:34,5.60154046232305)
--(axis cs:35,5.58759291565938)
--(axis cs:36,5.57322688965646)
--(axis cs:37,5.55925560303177)
--(axis cs:38,5.54527685373416)
--(axis cs:39,5.53101309402679)
--(axis cs:40,5.51701717672596)
--(axis cs:41,5.50301451940197)
--(axis cs:42,5.48900744152511)
--(axis cs:43,5.47499445738123)
--(axis cs:44,5.46152412662923)
--(axis cs:45,5.44750195187074)
--(axis cs:46,5.43347525919177)
--(axis cs:47,5.41944292974995)
--(axis cs:48,5.40540603819354)
--(axis cs:49,5.39136479580145)
--(axis cs:50,5.37731939318369)
--(axis cs:51,5.3632699287616)
--(axis cs:52,5.34921689607462)
--(axis cs:53,5.3351602499204)
--(axis cs:54,5.32110068374564)
--(axis cs:55,5.30703786435444)
--(axis cs:56,5.29295951322294)
--(axis cs:57,5.27888964329725)
--(axis cs:58,5.26442572307306)
--(axis cs:59,5.25034928314711)
--(axis cs:60,5.23626925238724)
--(axis cs:61,5.22218552982125)
--(axis cs:62,5.20809825448252)
--(axis cs:63,5.19400734232545)
--(axis cs:64,5.17991332705571)
--(axis cs:65,5.16612222746294)
--(axis cs:66,5.15220610070645)
--(axis cs:67,5.13810065297756)
--(axis cs:68,5.12399139653819)
--(axis cs:69,5.10987802569976)
--(axis cs:70,5.09576061111759)
--(axis cs:71,5.08163961654808)
--(axis cs:72,5.06751557095874)
--(axis cs:73,5.05338816581097)
--(axis cs:74,5.03992560007033)
--(axis cs:75,5.02579268420103)
--(axis cs:76,5.01165649678212)
--(axis cs:77,4.99751802490267)
--(axis cs:78,4.98359283475728)
--(axis cs:79,4.96945049722655)
--(axis cs:80,4.95530559830589)
--(axis cs:81,4.94115815508858)
--(axis cs:82,4.92700881608277)
--(axis cs:83,4.91285716511849)
--(axis cs:84,4.89904517022992)
--(axis cs:85,4.88488922304639)
--(axis cs:86,4.87073067165311)
--(axis cs:87,4.85656907209578)
--(axis cs:88,4.8424043893301)
--(axis cs:89,4.82886639727552)
--(axis cs:90,4.81469616768657)
--(axis cs:91,4.80052336918397)
--(axis cs:92,4.78638076509174)
--(axis cs:93,4.77220246998013)
--(axis cs:94,4.75802114487525)
--(axis cs:95,4.74400833200648)
--(axis cs:96,4.72982087715228)
--(axis cs:97,4.71563065823742)
--(axis cs:98,4.70143757337946)
--(axis cs:99,4.687241385688)
--(axis cs:100,4.67304189456257)
--(axis cs:101,4.65883902349947)
--(axis cs:102,4.64463285560126)
--(axis cs:103,4.63042319717678)
--(axis cs:104,4.61621055223236)
--(axis cs:105,4.60234472658456)
--(axis cs:106,4.58812465618141)
--(axis cs:107,4.57390033954753)
--(axis cs:108,4.55967219707021)
--(axis cs:109,4.54544015029071)
--(axis cs:110,4.53120400613692)
--(axis cs:111,4.51696388264423)
--(axis cs:112,4.50271953300882)
--(axis cs:113,4.49047003719784)
--(axis cs:114,4.47621653400326)
--(axis cs:115,4.46237394159595)
--(axis cs:116,4.44811123618323)
--(axis cs:117,4.43384395644305)
--(axis cs:118,4.41957090078867)
--(axis cs:119,4.40486029714612)
--(axis cs:120,4.39057879091207)
--(axis cs:121,4.37629305486356)
--(axis cs:122,4.36172899780852)
--(axis cs:123,4.34743337384329)
--(axis cs:124,4.33313338339763)
--(axis cs:125,4.31882830425045)
--(axis cs:126,4.30451899008116)
--(axis cs:127,4.2907672531768)
--(axis cs:128,4.27645111581067)
--(axis cs:129,4.26213169369385)
--(axis cs:130,4.24780960789594)
--(axis cs:131,4.23348500899507)
--(axis cs:132,4.21915813693282)
--(axis cs:133,4.20482961946333)
--(axis cs:134,4.19049980793561)
--(axis cs:135,4.17616892514435)
--(axis cs:136,4.16183783138658)
--(axis cs:137,4.14750627027434)
--(axis cs:138,4.1331740305486)
--(axis cs:139,4.11882787014595)
--(axis cs:140,4.10449520766656)
--(axis cs:141,4.09016230488011)
--(axis cs:142,4.07542971800779)
--(axis cs:143,4.06109519213589)
--(axis cs:144,4.04676003898563)
--(axis cs:145,4.03242401907256)
--(axis cs:146,4.01808760757401)
--(axis cs:147,4.0037511164148)
--(axis cs:148,3.98941416188322)
--(axis cs:149,3.97534126957645)
--(axis cs:150,3.9611820628673)
--(axis cs:151,3.9468446321372)
--(axis cs:152,3.93250677297428)
--(axis cs:153,3.91816876572606)
--(axis cs:154,3.9038303316994)
--(axis cs:155,3.88949117124488)
--(axis cs:156,3.8751510173695)
--(axis cs:157,3.86152955125114)
--(axis cs:158,3.84718762544761)
--(axis cs:159,3.83284351336157)
--(axis cs:160,3.81849755600655)
--(axis cs:161,3.8043504665018)
--(axis cs:162,3.78999950102548)
--(axis cs:163,3.7756457293148)
--(axis cs:164,3.76128930099378)
--(axis cs:165,3.74692979196861)
--(axis cs:166,3.73256727402178)
--(axis cs:167,3.71855095732727)
--(axis cs:168,3.70418037895548)
--(axis cs:169,3.68980578882741)
--(axis cs:170,3.67542654517319)
--(axis cs:171,3.66104244680586)
--(axis cs:172,3.64728907442242)
--(axis cs:173,3.63289415231383)
--(axis cs:174,3.61849281301541)
--(axis cs:175,3.60412401506307)
--(axis cs:176,3.58970914664791)
--(axis cs:177,3.57528704728227)
--(axis cs:178,3.56104405819993)
--(axis cs:179,3.5466068112359)
--(axis cs:180,3.53216091255168)
--(axis cs:181,3.51770616001989)
--(axis cs:182,3.50324228475422)
--(axis cs:183,3.48876949125313)
--(axis cs:184,3.47428794701189)
--(axis cs:185,3.45979761080979)
--(axis cs:186,3.44529873036068)
--(axis cs:187,3.43079071519194)
--(axis cs:188,3.41664002731212)
--(axis cs:189,3.40211534252378)
--(axis cs:190,3.38758261856229)
--(axis cs:191,3.37304164358257)
--(axis cs:192,3.35849334833554)
--(axis cs:193,3.34393844433235)
--(axis cs:194,3.32937679241943)
--(axis cs:195,3.31480946167471)
--(axis cs:196,3.30110678252085)
--(axis cs:197,3.28765047511313)
--(axis cs:198,3.27351527034097)
--(axis cs:199,3.25892968673331)
--(axis cs:200,3.24434122159457)
--(axis cs:201,3.22975000458383)
--(axis cs:202,3.21470622561661)
--(axis cs:203,3.20011257018267)
--(axis cs:204,3.18551845994816)
--(axis cs:205,3.17092505471721)
--(axis cs:206,3.15606503830593)
--(axis cs:207,3.14147481912695)
--(axis cs:208,3.12688709027376)
--(axis cs:209,3.11230308367662)
--(axis cs:210,3.09772329863457)
--(axis cs:211,3.08375787412268)
--(axis cs:212,3.06918946051488)
--(axis cs:213,3.05462867008893)
--(axis cs:214,3.04007514206766)
--(axis cs:215,3.02552951944307)
--(axis cs:216,3.01099272337964)
--(axis cs:217,2.99646609406438)
--(axis cs:218,2.98195028160747)
--(axis cs:219,2.96744633398861)
--(axis cs:220,2.95295498633952)
--(axis cs:221,2.93847740476444)
--(axis cs:222,2.92401282466495)
--(axis cs:223,2.90956099213494)
--(axis cs:224,2.89512373697871)
--(axis cs:225,2.88032018244914)
--(axis cs:226,2.86591094952608)
--(axis cs:227,2.85151641687496)
--(axis cs:228,2.83713747256632)
--(axis cs:229,2.82277506547755)
--(axis cs:230,2.80843026258322)
--(axis cs:231,2.79410314418606)
--(axis cs:232,2.78003026992744)
--(axis cs:233,2.76591851486737)
--(axis cs:234,2.75164714654136)
--(axis cs:235,2.73739797593136)
--(axis cs:236,2.72317089227329)
--(axis cs:237,2.70896621157098)
--(axis cs:238,2.6947858075961)
--(axis cs:239,2.68062998226174)
--(axis cs:240,2.66719671398465)
--(axis cs:241,2.65308972509461)
--(axis cs:242,2.6390103853933)
--(axis cs:243,2.62495956508475)
--(axis cs:244,2.61093844510565)
--(axis cs:245,2.59710162338796)
--(axis cs:246,2.58314070922474)
--(axis cs:247,2.56921289452437)
--(axis cs:248,2.55531851539924)
--(axis cs:249,2.54145921636181)
--(axis cs:250,2.52763675813132)
--(axis cs:251,2.51418609753153)
--(axis cs:252,2.50043909575051)
--(axis cs:253,2.4867312247428)
--(axis cs:254,2.47306353963614)
--(axis cs:255,2.45943841610892)
--(axis cs:256,2.44644375885528)
--(axis cs:257,2.43290799251249)
--(axis cs:258,2.41946151787957)
--(axis cs:259,2.40602103557537)
--(axis cs:260,2.3926288851432)
--(axis cs:261,2.37947970639685)
--(axis cs:262,2.36619004542483)
--(axis cs:263,2.35295324173672)
--(axis cs:264,2.33976953574453)
--(axis cs:265,2.32664172346878)
--(axis cs:266,2.31357317109362)
--(axis cs:267,2.30056325024487)
--(axis cs:268,2.28761233588516)
--(axis cs:269,2.27472323006841)
--(axis cs:270,2.26190064627974)
--(axis cs:271,2.24914772528691)
--(axis cs:272,2.23680301325695)
--(axis cs:273,2.22418992814389)
--(axis cs:274,2.21165026519309)
--(axis cs:275,2.19918726271583)
--(axis cs:276,2.1868021193869)
--(axis cs:277,2.17449375944519)
--(axis cs:278,2.16226496665426)
--(axis cs:279,2.15011783361571)
--(axis cs:280,2.13967370226109)
--(axis cs:281,2.12768655506577)
--(axis cs:282,2.11617162076629)
--(axis cs:283,2.10436450497566)
--(axis cs:284,2.09264784607241)
--(axis cs:285,2.08102338913055)
--(axis cs:286,2.06902876807431)
--(axis cs:287,2.05759716374434)
--(axis cs:288,2.04626447895165)
--(axis cs:289,2.03480199181903)
--(axis cs:290,2.02367235927002)
--(axis cs:291,2.01264946069621)
--(axis cs:292,2.00173466254081)
--(axis cs:293,1.99092610965131)
--(axis cs:294,1.98079413224912)
--(axis cs:295,1.97020669563695)
--(axis cs:296,1.95973306427155)
--(axis cs:297,1.94937013135729)
--(axis cs:298,1.93911018123997)
--(axis cs:299,1.92895328714156)
--(axis cs:300,1.91890059896289)
--(axis cs:301,1.90895211691018)
--(axis cs:302,1.89911231422007)
--(axis cs:303,1.8893849992792)
--(axis cs:304,1.87977129018077)
--(axis cs:305,1.87027011268897)
--(axis cs:306,1.86089061174041)
--(axis cs:307,1.85162398743693)
--(axis cs:308,1.84213615201645)
--(axis cs:309,1.83311682761228)
--(axis cs:310,1.82421959475564)
--(axis cs:311,1.81543834048163)
--(axis cs:312,1.80677659762294)
--(axis cs:313,1.79823337536377)
--(axis cs:314,1.78980538745704)
--(axis cs:315,1.78180193406854)
--(axis cs:316,1.77380745524663)
--(axis cs:317,1.76572817493147)
--(axis cs:318,1.75775395601825)
--(axis cs:319,1.74987943384379)
--(axis cs:320,1.7420930595475)
--(axis cs:321,1.73439301186497)
--(axis cs:322,1.7267788548703)
--(axis cs:323,1.71924861817905)
--(axis cs:324,1.71206152173672)
--(axis cs:325,1.70476789055129)
--(axis cs:326,1.69774346203107)
--(axis cs:327,1.69082108278366)
--(axis cs:328,1.68369605718303)
--(axis cs:329,1.67692475926926)
--(axis cs:330,1.67025635353875)
--(axis cs:331,1.66357151336996)
--(axis cs:332,1.6568820701381)
--(axis cs:333,1.6503580336875)
--(axis cs:334,1.64401076978306)
--(axis cs:335,1.6374318372665)
--(axis cs:336,1.63082244248718)
--(axis cs:337,1.62422754592757)
--(axis cs:338,1.61774683832828)
--(axis cs:339,1.61164806117895)
--(axis cs:340,1.60495249164566)
--(axis cs:341,1.59821686340532)
--(axis cs:342,1.59156374246631)
--(axis cs:343,1.58479140559247)
--(axis cs:344,1.5779621713225)
--(axis cs:345,1.57126186732568)
--(axis cs:346,1.56437532227472)
--(axis cs:347,1.55747860097956)
--(axis cs:348,1.55053799304836)
--(axis cs:349,1.5435498006853)
--(axis cs:350,1.53641285020906)
--(axis cs:351,1.52933493018743)
--(axis cs:352,1.52222327819368)
--(axis cs:353,1.51499148835777)
--(axis cs:354,1.50763351206229)
--(axis cs:355,1.50040827348361)
--(axis cs:356,1.49287076907471)
--(axis cs:357,1.48526798372123)
--(axis cs:358,1.47765373407585)
--(axis cs:359,1.46996691338606)
--(axis cs:360,1.46218438577384)
--(axis cs:361,1.4543204046834)
--(axis cs:362,1.4463695176819)
--(axis cs:363,1.43941814969154)
--(axis cs:364,1.43134968985177)
--(axis cs:365,1.4233452021137)
--(axis cs:366,1.41504945921432)
--(axis cs:367,1.40674925478629)
--(axis cs:368,1.39831819687042)
--(axis cs:369,1.38934071431667)
--(axis cs:370,1.38077116932916)
--(axis cs:371,1.3721788026652)
--(axis cs:372,1.36336995931168)
--(axis cs:373,1.35455862016055)
--(axis cs:374,1.34553543485434)
--(axis cs:375,1.33633972361789)
--(axis cs:376,1.32701662076451)
--(axis cs:377,1.31824429103824)
--(axis cs:378,1.30880617600954)
--(axis cs:379,1.29931171846199)
--(axis cs:380,1.28971655663914)
--(axis cs:381,1.28049381955623)
--(axis cs:382,1.27110847114511)
--(axis cs:383,1.26142916392789)
--(axis cs:384,1.25147607825468)
--(axis cs:385,1.24146104447125)
--(axis cs:386,1.23147325673683)
--(axis cs:387,1.22154160654217)
--(axis cs:388,1.21175422547363)
--(axis cs:389,1.20176283283567)
--(axis cs:390,1.19182031996605)
--(axis cs:391,1.18195383362487)
--(axis cs:392,1.17198341244592)
--(axis cs:393,1.162219744399)
--(axis cs:394,1.15236904792556)
--(axis cs:395,1.14216488900827)
--(axis cs:396,1.13168767154303)
--(axis cs:397,1.12119570819265)
--(axis cs:398,1.11112088596144)
--(axis cs:399,1.10198593302302)
--(axis cs:400,1.09263407155948)
--(axis cs:401,1.08274426167081)
--(axis cs:402,1.07250100133357)
--(axis cs:403,1.0620062297818)
--(axis cs:404,1.05155595737009)
--(axis cs:405,1.04118507571624)
--(axis cs:406,1.03118333604769)
--(axis cs:407,1.02145563674388)
--(axis cs:408,1.0115224434865)
--(axis cs:409,1.00141256065098)
--(axis cs:410,0.991030368097177)
--(axis cs:411,0.980764785189156)
--(axis cs:412,0.970488565596216)
--(axis cs:413,0.960209618691804)
--(axis cs:414,0.9496789065808)
--(axis cs:415,0.939223364413849)
--(axis cs:416,0.928706542229722)
--(axis cs:417,0.918226335995588)
--(axis cs:418,0.90797844841979)
--(axis cs:419,0.897608612483301)
--(axis cs:420,0.887312063813733)
--(axis cs:421,0.876864747254)
--(axis cs:422,0.866950837067595)
--(axis cs:423,0.85656543574239)
--(axis cs:424,0.846407412784515)
--(axis cs:425,0.836060917810477)
--(axis cs:426,0.825154556189436)
--(axis cs:427,0.813873086990031)
--(axis cs:428,0.80249622260709)
--(axis cs:429,0.791048127959118)
--(axis cs:430,0.779797797290905)
--(axis cs:431,0.768517125440525)
--(axis cs:432,0.757390615092949)
--(axis cs:433,0.746052726678931)
--(axis cs:434,0.734249151310147)
--(axis cs:435,0.722746491492197)
--(axis cs:436,0.711376931015693)
--(axis cs:437,0.700083325072513)
--(axis cs:438,0.68892306829685)
--(axis cs:439,0.677461712893764)
--(axis cs:440,0.665873511129381)
--(axis cs:441,0.654298636499177)
--(axis cs:442,0.642592336944424)
--(axis cs:443,0.63092953940625)
--(axis cs:444,0.619404657388249)
--(axis cs:445,0.608010879032431)
--(axis cs:446,0.597371304739937)
--(axis cs:447,0.586707185889956)
--(axis cs:448,0.575354347861612)
--(axis cs:449,0.563740101383825)
--(axis cs:450,0.551981529369102)
--(axis cs:451,0.539947354221924)
--(axis cs:452,0.527726287075247)
--(axis cs:453,0.515623042322185)
--(axis cs:454,0.503875861718603)
--(axis cs:455,0.492286891097017)
--(axis cs:456,0.480671243076997)
--(axis cs:457,0.468901389353023)
--(axis cs:458,0.456955231243071)
--(axis cs:459,0.445020848254616)
--(axis cs:460,0.433141224069959)
--(axis cs:461,0.421347756771395)
--(axis cs:462,0.408701475941074)
--(axis cs:463,0.395987883439203)
--(axis cs:464,0.38352460514713)
--(axis cs:465,0.371239611011722)
--(axis cs:466,0.358909915971083)
--(axis cs:467,0.346467362166395)
--(axis cs:468,0.333687627849114)
--(axis cs:469,0.320700931592798)
--(axis cs:470,0.307792797191875)
--(axis cs:471,0.294703822543148)
--(axis cs:472,0.281934035150388)
--(axis cs:473,0.26903676461364)
--(axis cs:474,0.256294291174217)
--(axis cs:475,0.243073023262097)
--(axis cs:476,0.230239954107312)
--(axis cs:477,0.217324745762828)
--(axis cs:478,0.204499763935979)
--(axis cs:479,0.191611878034768)
--(axis cs:480,0.178582664242468)
--(axis cs:481,0.165484187205748)
--(axis cs:482,0.152771142931578)
--(axis cs:483,0.139746397383016)
--(axis cs:484,0.126602892419432)
--(axis cs:485,0.113509149943765)
--(axis cs:486,0.100856745228246)
--(axis cs:487,0.0882684602065849)
--(axis cs:488,0.0758896901303334)
--(axis cs:489,0.0634329382099836)
--(axis cs:490,0.0516374412182663)
--(axis cs:491,0.139259587350168)
--(axis cs:492,0.126976951577505)
--(axis cs:493,0.114711532290742)
--(axis cs:494,0.102725627084504)
--(axis cs:495,0.0912844102820977)
--(axis cs:496,0.0799819838229463)
--(axis cs:497,0.0689732708931179)
--(axis cs:498,0.0580086548720039)
--(axis cs:499,0.0472358883263859)
--(axis cs:500,0.0367494144677226)
--(axis cs:501,0.0267896139971699)
--(axis cs:502,0.0169660988384749)
--(axis cs:503,0.00713053509261019)
--(axis cs:504,-0.00261320549507693)
--(axis cs:505,-0.0121028589672124)
--(axis cs:506,-0.0208345629317185)
--(axis cs:507,-0.0299348720975458)
--(axis cs:508,-0.0387617564301266)
--(axis cs:509,-0.0474064596952598)
--(axis cs:510,-0.0561406956413807)
--(axis cs:511,0.0055787279358015)
--(axis cs:512,-0.00408216962497476)
--(axis cs:513,-0.0136446283870419)
--(axis cs:514,-0.0231297874934224)
--(axis cs:515,-0.0324803826784389)
--(axis cs:516,-0.0416684945337823)
--(axis cs:517,-0.0508026150240436)
--(axis cs:518,-0.0600285476879995)
--(axis cs:519,-0.0692905299950558)
--(axis cs:520,-0.0783735263342066)
--(axis cs:521,-0.0873440779709735)
--(axis cs:522,-0.095804361067963)
--(axis cs:523,-0.104787836108095)
--(axis cs:524,-0.113668561178707)
--(axis cs:525,-0.122383254255927)
--(axis cs:526,-0.13099172478897)
--(axis cs:527,-0.13949672019054)
--(axis cs:528,-0.147897302815208)
--(axis cs:529,-0.155829431425646)
--(axis cs:530,-0.16307807875941)
--(axis cs:531,-0.170334867751379)
--(axis cs:532,-0.176742976951043)
--(axis cs:533,-0.183455798767679)
--(axis cs:534,-0.150723460146049)
--(axis cs:535,-0.109677703478399)
--(axis cs:536,-0.117253337863276)
--(axis cs:537,-0.12475600959077)
--(axis cs:538,-0.132171288657685)
--(axis cs:539,-0.139627847085523)
--(axis cs:540,-0.147204979857718)
--(axis cs:541,-0.154567323156556)
--(axis cs:542,-0.16176897597632)
--(axis cs:543,-0.168688865520217)
--(axis cs:544,-0.132543780332619)
--(axis cs:545,-0.140137322661785)
--(axis cs:546,-0.147455822831273)
--(axis cs:547,-0.154469861152087)
--(axis cs:548,-0.161306940361019)
--(axis cs:549,-0.121368270580644)
--(axis cs:550,-0.128088298607841)
--(axis cs:551,-0.134690373761112)
--(axis cs:552,-0.141174008682114)
--(axis cs:553,-0.147555283710697)
--(axis cs:554,-0.153925209768679)
--(axis cs:555,-0.160009246043038)
--(axis cs:556,-0.166091415277998)
--(axis cs:557,-0.127688787046917)
--(axis cs:558,-0.134344237404217)
--(axis cs:559,-0.0818463922129938)
--(axis cs:560,-0.0878978998367146)
--(axis cs:561,-0.0939569597270805)
--(axis cs:562,-0.0249176736621117)
--(axis cs:563,-0.0325418286522339)
--(axis cs:564,-0.0400005591319841)
--(axis cs:565,-0.0472840988641874)
--(axis cs:566,-0.0543012676442587)
--(axis cs:567,-0.0617341368619386)
--(axis cs:568,-0.0687034756755857)
--(axis cs:569,-0.0754435590252577)
--(axis cs:570,-0.0817154059231311)
--(axis cs:571,-0.0877685693999974)
--(axis cs:572,-0.0933242929644793)
--(axis cs:573,-0.0987023237416976)
--(axis cs:574,-0.10374993497025)
--(axis cs:575,-0.108729725311802)
--(axis cs:576,-0.113599538728119)
--(axis cs:577,-0.118317434557316)
--(axis cs:578,-0.123859636231888)
--(axis cs:579,-0.128344822416162)
--(axis cs:580,-0.13275623745414)
--(axis cs:581,-0.137094652122881)
--(axis cs:582,-0.141376812019139)
--(axis cs:583,-0.145660640225138)
--(axis cs:584,-0.14968880479027)
--(axis cs:585,-0.11323733511717)
--(axis cs:586,-0.0478725181454028)
--(axis cs:587,-0.052525460721407)
--(axis cs:588,-0.0569878281214298)
--(axis cs:589,-0.0615285232901912)
--(axis cs:590,-0.0659372234731989)
--(axis cs:591,-0.0701792439024781)
--(axis cs:592,-0.0739555098981889)
--(axis cs:593,-0.0769038187278362)
--(axis cs:594,-0.0796277014837254)
--(axis cs:595,-0.0821852225005345)
--(axis cs:596,-0.0846276218883245)
--(axis cs:597,-0.0868337396113275)
--(axis cs:598,-0.089055731961178)
--(axis cs:599,-0.091114730571824)
--(axis cs:600,-0.0930700393613847)
--(axis cs:601,-0.0330377263061279)
--(axis cs:602,-0.0367986880002021)
--(axis cs:603,-0.0404264453312109)
--(axis cs:604,-0.0439307283313387)
--(axis cs:605,-0.0478276986411682)
--(axis cs:606,-0.0514433880244345)
--(axis cs:607,-0.054648588779032)
--(axis cs:608,-0.0577862757130897)
--(axis cs:609,-0.060710837534538)
--(axis cs:610,-0.0633680655035891)
--(axis cs:611,0.0113138258345895)
--(axis cs:612,0.00707772594706502)
--(axis cs:613,0.00286524451767312)
--(axis cs:614,-0.00132128493827344)
--(axis cs:615,-0.00548085685980526)
--(axis cs:616,-0.00960328664627419)
--(axis cs:617,-0.0134174165757268)
--(axis cs:618,-0.0168252373143948)
--(axis cs:619,-0.0187287255122798)
--(axis cs:620,-0.0216410261289854)
--(axis cs:621,-0.0242014466723963)
--(axis cs:622,-0.027174420001711)
--(axis cs:623,-0.0299001632952245)
--(axis cs:624,-0.0322711660730695)
--(axis cs:625,-0.0343602224487928)
--(axis cs:626,-0.0365848737923057)
--(axis cs:627,-0.0386232886174331)
--(axis cs:628,0.0299045675332523)
--(axis cs:629,0.0255219289688106)
--(axis cs:630,0.021329060358689)
--(axis cs:631,0.0172575980406784)
--(axis cs:632,0.0137500649986509)
--(axis cs:633,0.0103380604684293)
--(axis cs:634,0.00705162221533018)
--(axis cs:635,0.00388338313842795)
--(axis cs:636,0.00111504871741053)
--(axis cs:637,-0.000821517758878842)
--(axis cs:638,-0.00239723523405655)
--(axis cs:639,-0.00210728967669782)
--(axis cs:640,-0.00242480708875581)
--(axis cs:641,-0.00275159480788811)
--(axis cs:642,-0.00276442062384408)
--(axis cs:643,-0.00317217512114021)
--(axis cs:644,0.0799462287419039)
--(axis cs:645,0.0776093479693962)
--(axis cs:646,0.0751397619736419)
--(axis cs:647,0.0729589870670236)
--(axis cs:648,0.0711744218917281)
--(axis cs:649,0.338481085463685)
--(axis cs:650,0.329593787218667)
--(axis cs:651,0.320720077038437)
--(axis cs:652,0.311880741885021)
--(axis cs:653,0.30308066157756)
--(axis cs:654,0.294326660124515)
--(axis cs:655,0.285618996623489)
--(axis cs:656,0.27696555557049)
--(axis cs:657,0.268368038796908)
--(axis cs:658,0.259832549204928)
--(axis cs:659,0.251363283564312)
--(axis cs:660,0.242964638485269)
--(axis cs:661,0.232967623335966)
--(axis cs:662,0.224723883615431)
--(axis cs:663,0.216563124108909)
--(axis cs:664,0.208489515577834)
--(axis cs:665,0.200512822121071)
--(axis cs:666,0.19263808858568)
--(axis cs:667,0.18487208713721)
--(axis cs:668,0.177222801670657)
--(axis cs:669,0.169700704995106)
--(axis cs:670,0.162314310554352)
--(axis cs:671,0.155070046498344)
--(axis cs:672,0.147925340105062)
--(axis cs:673,0.140913820155437)
--(axis cs:674,0.134043801990262)
--(axis cs:675,0.127322315482728)
--(axis cs:676,0.120772722816901)
--(axis cs:677,0.612827003002167)
--(axis cs:678,0.603741645812988)
--(axis cs:679,0.594654738903046)
--(axis cs:680,0.585568070411682)
--(axis cs:681,0.57648104429245)
--(axis cs:682,0.567393660545349)
--(axis cs:683,0.558306396007538)
--(axis cs:684,0.549221158027649)
--(axis cs:685,0.540134370326996)
--(axis cs:686,0.531045138835907)
--(axis cs:687,0.5219566822052)
--(axis cs:688,0.512867093086243)
--(axis cs:689,0.503778457641602)
--(axis cs:690,0.494689375162125)
--(axis cs:691,0.485600978136063)
--(axis cs:692,0.476513177156448)
--(axis cs:693,0.467427343130112)
--(axis cs:694,0.458343237638474)
--(axis cs:695,0.449262529611588)
--(axis cs:696,0.440183818340302)
--(axis cs:697,0.431109488010406)
--(axis cs:698,0.422040015459061)
--(axis cs:699,0.412968456745148)
--(axis cs:700,0.403894037008286)
--(axis cs:701,0.394816875457764)
--(axis cs:702,0.38574606180191)
--(axis cs:703,0.37667915225029)
--(axis cs:704,0.367612183094025)
--(axis cs:705,0.358548015356064)
--(axis cs:706,0.349481225013733)
--(axis cs:707,0.34041440486908)
--(axis cs:708,0.33135113120079)
--(axis cs:709,0.322289973497391)
--(axis cs:710,0.313231706619263)
--(axis cs:711,0.304177165031433)
--(axis cs:712,0.295127838850021)
--(axis cs:712,0.295127838850021)
--(axis cs:712,0.295127838850021)
--(axis cs:711,0.304177165031433)
--(axis cs:710,0.313231706619263)
--(axis cs:709,0.322289973497391)
--(axis cs:708,0.33135113120079)
--(axis cs:707,0.34041440486908)
--(axis cs:706,0.349481225013733)
--(axis cs:705,0.358548015356064)
--(axis cs:704,0.367612183094025)
--(axis cs:703,0.37667915225029)
--(axis cs:702,0.38574606180191)
--(axis cs:701,0.394816875457764)
--(axis cs:700,0.403894037008286)
--(axis cs:699,0.412968456745148)
--(axis cs:698,0.422040015459061)
--(axis cs:697,0.431109488010406)
--(axis cs:696,0.440183818340302)
--(axis cs:695,0.449262529611588)
--(axis cs:694,0.458343237638474)
--(axis cs:693,0.467427343130112)
--(axis cs:692,0.476513177156448)
--(axis cs:691,0.485600978136063)
--(axis cs:690,0.494689375162125)
--(axis cs:689,0.503778457641602)
--(axis cs:688,0.512867093086243)
--(axis cs:687,0.5219566822052)
--(axis cs:686,0.531045138835907)
--(axis cs:685,0.540134370326996)
--(axis cs:684,0.549221158027649)
--(axis cs:683,0.558306396007538)
--(axis cs:682,0.567393660545349)
--(axis cs:681,0.57648104429245)
--(axis cs:680,0.585568070411682)
--(axis cs:679,0.594654738903046)
--(axis cs:678,0.603741645812988)
--(axis cs:677,0.612827003002167)
--(axis cs:676,0.800755944394632)
--(axis cs:675,0.810743422003158)
--(axis cs:674,0.820667694839725)
--(axis cs:673,0.830536210648243)
--(axis cs:672,0.840353257488246)
--(axis cs:671,0.850119700119927)
--(axis cs:670,0.859849885221633)
--(axis cs:669,0.869527406510402)
--(axis cs:668,0.879154072776212)
--(axis cs:667,0.88873243699838)
--(axis cs:666,0.898266236661131)
--(axis cs:665,0.907757674008919)
--(axis cs:664,0.917209408486802)
--(axis cs:663,0.926621865581871)
--(axis cs:662,0.935999742998186)
--(axis cs:661,0.945343963044039)
--(axis cs:660,0.949964331374808)
--(axis cs:659,0.959246152470844)
--(axis cs:658,0.968498241791623)
--(axis cs:657,0.977719095087522)
--(axis cs:656,0.986911180593603)
--(axis cs:655,0.996079021688965)
--(axis cs:654,1.00522160819366)
--(axis cs:653,1.01434143038335)
--(axis cs:652,1.02343558830945)
--(axis cs:651,1.03251039934096)
--(axis cs:650,1.04156469342556)
--(axis cs:649,1.05060516102679)
--(axis cs:648,1.06553433439616)
--(axis cs:647,1.07752595234923)
--(axis cs:646,1.08937585253594)
--(axis cs:645,1.10112604730318)
--(axis cs:644,1.11295023671856)
--(axis cs:643,1.0577721009968)
--(axis cs:642,1.06939560365207)
--(axis cs:641,1.07990386190632)
--(axis cs:640,1.09156391097822)
--(axis cs:639,1.10324936831477)
--(axis cs:638,1.11511693497447)
--(axis cs:637,1.12646068816713)
--(axis cs:636,1.13772090296849)
--(axis cs:635,1.14874132825588)
--(axis cs:634,1.15966890221494)
--(axis cs:633,1.17057564118505)
--(axis cs:632,1.18146521982572)
--(axis cs:631,1.19234717190447)
--(axis cs:630,1.20304919763119)
--(axis cs:629,1.21372806042156)
--(axis cs:628,1.22435618109155)
--(axis cs:627,1.17434040640384)
--(axis cs:626,1.18537245571293)
--(axis cs:625,1.19638613902518)
--(axis cs:624,1.20745440267204)
--(axis cs:623,1.21847097265954)
--(axis cs:622,1.22941595995685)
--(axis cs:621,1.24031837572666)
--(axis cs:620,1.25134240209029)
--(axis cs:619,1.26229216297413)
--(axis cs:618,1.27350824121683)
--(axis cs:617,1.28436308479625)
--(axis cs:616,1.29513905134049)
--(axis cs:615,1.30586370941413)
--(axis cs:614,1.31659150617164)
--(axis cs:613,1.32734968506302)
--(axis cs:612,1.33812997716649)
--(axis cs:611,1.34892085195701)
--(axis cs:610,1.30857843493159)
--(axis cs:609,1.31959327071058)
--(axis cs:608,1.33053970313911)
--(axis cs:607,1.34143104223655)
--(axis cs:606,1.35232839977688)
--(axis cs:605,1.3631068645449)
--(axis cs:604,1.37380812475595)
--(axis cs:603,1.38466988238298)
--(axis cs:602,1.39550447685099)
--(axis cs:601,1.40630706570864)
--(axis cs:600,1.36788795738953)
--(axis cs:599,1.3790098395441)
--(axis cs:598,1.39012104066828)
--(axis cs:597,1.40120014836813)
--(axis cs:596,1.41230328801621)
--(axis cs:595,1.42335446059105)
--(axis cs:594,1.43436676290744)
--(axis cs:593,1.44534104079989)
--(axis cs:592,1.45627215034335)
--(axis cs:591,1.46696326848166)
--(axis cs:590,1.47751110182959)
--(axis cs:589,1.48801044291942)
--(axis cs:588,1.49847527667751)
--(axis cs:587,1.50897672346795)
--(axis cs:586,1.51942030056652)
--(axis cs:585,1.48717326554806)
--(axis cs:584,1.45132688480439)
--(axis cs:583,1.46154546879264)
--(axis cs:582,1.47172677393574)
--(axis cs:581,1.48193986760241)
--(axis cs:580,1.49217184146271)
--(axis cs:579,1.50241591714103)
--(axis cs:578,1.51267513855758)
--(axis cs:577,1.52138061924249)
--(axis cs:576,1.53162997953546)
--(axis cs:575,1.54185222774473)
--(axis cs:574,1.55205662131863)
--(axis cs:573,1.5622580173681)
--(axis cs:572,1.57236088905077)
--(axis cs:571,1.5824171319373)
--(axis cs:570,1.59233471513656)
--(axis cs:569,1.60219487859262)
--(axis cs:568,1.61190299499194)
--(axis cs:567,1.62156460376817)
--(axis cs:566,1.63106457966615)
--(axis cs:565,1.6406981273498)
--(axis cs:564,1.65030112654701)
--(axis cs:563,1.65986234343715)
--(axis cs:562,1.66938910046697)
--(axis cs:561,1.64959905791548)
--(axis cs:560,1.6597856373493)
--(axis cs:559,1.66996760970224)
--(axis cs:558,1.64740962430642)
--(axis cs:557,1.65649020114652)
--(axis cs:556,1.63249749242453)
--(axis cs:555,1.64196174439954)
--(axis cs:554,1.65219095302429)
--(axis cs:553,1.66234962841405)
--(axis cs:552,1.67251131458555)
--(axis cs:551,1.68265938224659)
--(axis cs:550,1.69277721461552)
--(axis cs:549,1.7028668537385)
--(axis cs:548,1.68262487626794)
--(axis cs:547,1.69262003411926)
--(axis cs:546,1.70255567693377)
--(axis cs:545,1.71237899576453)
--(axis cs:544,1.72208414727569)
--(axis cs:543,1.70315976002722)
--(axis cs:542,1.71308576945215)
--(axis cs:541,1.72288357845354)
--(axis cs:540,1.73251722713402)
--(axis cs:539,1.74195853600486)
--(axis cs:538,1.75130939323271)
--(axis cs:537,1.76106073721321)
--(axis cs:536,1.77073678827603)
--(axis cs:535,1.7797413140662)
--(axis cs:534,1.76495327833122)
--(axis cs:533,1.74918267502653)
--(axis cs:532,1.75902192895357)
--(axis cs:531,1.76877110413291)
--(axis cs:530,1.77841767830918)
--(axis cs:529,1.78813996718438)
--(axis cs:528,1.79752434016157)
--(axis cs:527,1.80667038893272)
--(axis cs:526,1.81581387063844)
--(axis cs:525,1.82505228989927)
--(axis cs:524,1.83417240177419)
--(axis cs:523,1.84315962183822)
--(axis cs:522,1.85198472570653)
--(axis cs:521,1.86094269677638)
--(axis cs:520,1.87005333334152)
--(axis cs:519,1.87909260398039)
--(axis cs:518,1.88781557445096)
--(axis cs:517,1.89619431320567)
--(axis cs:516,1.90432132531333)
--(axis cs:515,1.91234835734718)
--(axis cs:514,1.92039933447905)
--(axis cs:513,1.9282657356673)
--(axis cs:512,1.93600532809179)
--(axis cs:511,1.94384277471398)
--(axis cs:510,1.94250213332673)
--(axis cs:509,1.95160277464721)
--(axis cs:508,1.96070443224504)
--(axis cs:507,1.96931730248269)
--(axis cs:506,1.97801071532932)
--(axis cs:505,1.98679494067107)
--(axis cs:504,1.99510029947665)
--(axis cs:503,2.00316266814907)
--(axis cs:502,2.01115765156768)
--(axis cs:501,2.01929348921081)
--(axis cs:500,2.02732230742267)
--(axis cs:499,2.03547528237503)
--(axis cs:498,2.04350202064244)
--(axis cs:497,2.05128262012143)
--(axis cs:496,2.05888180410861)
--(axis cs:495,2.06636554154052)
--(axis cs:494,2.07316903652988)
--(axis cs:493,2.08050704481371)
--(axis cs:492,2.08779462771614)
--(axis cs:491,2.09509208619679)
--(axis cs:490,2.11005271444681)
--(axis cs:489,2.11740219293189)
--(axis cs:488,2.12454518999386)
--(axis cs:487,2.13169054385119)
--(axis cs:486,2.13874318137592)
--(axis cs:485,2.14562080807655)
--(axis cs:484,2.15210117465185)
--(axis cs:483,2.15846682623327)
--(axis cs:482,2.16446718128675)
--(axis cs:481,2.1706054900751)
--(axis cs:480,2.17652736844843)
--(axis cs:479,2.18235833582882)
--(axis cs:478,2.1881331344212)
--(axis cs:477,2.19378330763001)
--(axis cs:476,2.19923415133028)
--(axis cs:475,2.20458182006829)
--(axis cs:474,2.20928649674938)
--(axis cs:473,2.21484168233621)
--(axis cs:472,2.21993635197993)
--(axis cs:471,2.22546946882216)
--(axis cs:470,2.23106642447849)
--(axis cs:469,2.23653532924518)
--(axis cs:468,2.24196983257552)
--(axis cs:467,2.24721202619776)
--(axis cs:466,2.25232278199263)
--(axis cs:465,2.25742413417964)
--(axis cs:464,2.26245857426317)
--(axis cs:463,2.26758862015551)
--(axis cs:462,2.27271324745523)
--(axis cs:461,2.27805594644134)
--(axis cs:460,2.2834982019495)
--(axis cs:459,2.28879184152657)
--(axis cs:458,2.29408557181852)
--(axis cs:457,2.29947586836496)
--(axis cs:456,2.3047766723181)
--(axis cs:455,2.30966406032027)
--(axis cs:454,2.31483890928724)
--(axis cs:453,2.31991666290132)
--(axis cs:452,2.3248673269202)
--(axis cs:451,2.32949631403759)
--(axis cs:450,2.33464605201534)
--(axis cs:449,2.33969047308627)
--(axis cs:448,2.34461124383396)
--(axis cs:447,2.34952714921467)
--(axis cs:446,2.3550616124841)
--(axis cs:445,2.36036285009058)
--(axis cs:444,2.36530091659441)
--(axis cs:443,2.37015449026828)
--(axis cs:442,2.37499780832561)
--(axis cs:441,2.37995188780977)
--(axis cs:440,2.38487916837756)
--(axis cs:439,2.38981262577548)
--(axis cs:438,2.39475699850062)
--(axis cs:437,2.39962105310852)
--(axis cs:436,2.40455895753962)
--(axis cs:435,2.40950367842078)
--(axis cs:434,2.41448564341252)
--(axis cs:433,2.4192178270159)
--(axis cs:432,2.4239738947015)
--(axis cs:431,2.42881419712349)
--(axis cs:430,2.4337255508816)
--(axis cs:429,2.43860858160594)
--(axis cs:428,2.44351218678707)
--(axis cs:427,2.44838794606814)
--(axis cs:426,2.45346180595843)
--(axis cs:425,2.45863841993689)
--(axis cs:424,2.4638590024936)
--(axis cs:423,2.46939300164741)
--(axis cs:422,2.47486165434934)
--(axis cs:421,2.48055736616458)
--(axis cs:420,2.4859843692112)
--(axis cs:419,2.49146152750761)
--(axis cs:418,2.49688803505664)
--(axis cs:417,2.50232839463168)
--(axis cs:416,2.50742537222696)
--(axis cs:415,2.51273941124041)
--(axis cs:414,2.5180078657657)
--(axis cs:413,2.52318658032265)
--(axis cs:412,2.52842574242194)
--(axis cs:411,2.53373576656442)
--(axis cs:410,2.53849544172067)
--(axis cs:409,2.5436592134079)
--(axis cs:408,2.54881245090573)
--(axis cs:407,2.55399835991444)
--(axis cs:406,2.5590007962104)
--(axis cs:405,2.56396086877313)
--(axis cs:404,2.56886925368863)
--(axis cs:403,2.57392577864359)
--(axis cs:402,2.57893018830944)
--(axis cs:401,2.58402852775451)
--(axis cs:400,2.58931445778996)
--(axis cs:399,2.59466944637829)
--(axis cs:398,2.60014508861318)
--(axis cs:397,2.60531852529056)
--(axis cs:396,2.61026156882358)
--(axis cs:395,2.61518979433795)
--(axis cs:394,2.62022703317236)
--(axis cs:393,2.62536291797147)
--(axis cs:392,2.63051531227959)
--(axis cs:391,2.6352808679556)
--(axis cs:390,2.64031839058574)
--(axis cs:389,2.64543374614383)
--(axis cs:388,2.6504694394459)
--(axis cs:387,2.65573646973567)
--(axis cs:386,2.66099938128739)
--(axis cs:385,2.6662356397303)
--(axis cs:384,2.67132637001803)
--(axis cs:383,2.6764078804701)
--(axis cs:382,2.68175534130148)
--(axis cs:381,2.68719160175165)
--(axis cs:380,2.69264927674929)
--(axis cs:379,2.69805432579443)
--(axis cs:378,2.70352089899504)
--(axis cs:377,2.70904741748414)
--(axis cs:376,2.71492392262217)
--(axis cs:375,2.72056489697656)
--(axis cs:374,2.7262871421983)
--(axis cs:373,2.73211600385865)
--(axis cs:372,2.73804927761324)
--(axis cs:371,2.7436820701333)
--(axis cs:370,2.74979855358819)
--(axis cs:369,2.75602333178014)
--(axis cs:368,2.7615559509686)
--(axis cs:367,2.7679658270644)
--(axis cs:366,2.77448415854708)
--(axis cs:365,2.78107108615619)
--(axis cs:364,2.78767634588092)
--(axis cs:363,2.79446683390102)
--(axis cs:362,2.80181259363435)
--(axis cs:361,2.80879598151825)
--(axis cs:360,2.81587487162752)
--(axis cs:359,2.82304579835083)
--(axis cs:358,2.83031191542298)
--(axis cs:357,2.83766335893353)
--(axis cs:356,2.84508120897298)
--(axis cs:355,2.85257500256569)
--(axis cs:354,2.86012325203175)
--(axis cs:353,2.867801885174)
--(axis cs:352,2.87558545903132)
--(axis cs:351,2.88347657428255)
--(axis cs:350,2.89143807173969)
--(axis cs:349,2.89943321734211)
--(axis cs:348,2.9075391197853)
--(axis cs:347,2.91571137550071)
--(axis cs:346,2.92395088287292)
--(axis cs:345,2.93224474015384)
--(axis cs:344,2.94047528046396)
--(axis cs:343,2.94888770885523)
--(axis cs:342,2.95738677073763)
--(axis cs:341,2.96573922508464)
--(axis cs:340,2.97438351579046)
--(axis cs:339,2.98311256868691)
--(axis cs:338,2.99210494584802)
--(axis cs:337,3.00104511220859)
--(axis cs:336,3.0099969746186)
--(axis cs:335,3.01902504383278)
--(axis cs:334,3.02813910034769)
--(axis cs:333,3.03729431578455)
--(axis cs:332,3.0465923190441)
--(axis cs:331,3.0558851592985)
--(axis cs:330,3.06526479079837)
--(axis cs:329,3.07474075345148)
--(axis cs:328,3.0842495635657)
--(axis cs:327,3.0929766713981)
--(axis cs:326,3.10256681855687)
--(axis cs:325,3.11218506649607)
--(axis cs:324,3.12174068822336)
--(axis cs:323,3.13132872300662)
--(axis cs:322,3.14091402629001)
--(axis cs:321,3.15053075088036)
--(axis cs:320,3.16017639657416)
--(axis cs:319,3.16984789159567)
--(axis cs:318,3.17953895095485)
--(axis cs:317,3.18924683403307)
--(axis cs:316,3.19896808351578)
--(axis cs:315,3.20851788750111)
--(axis cs:314,3.21814763380439)
--(axis cs:313,3.22788891651906)
--(axis cs:312,3.23763406820704)
--(axis cs:311,3.24738086225936)
--(axis cs:310,3.25712739392234)
--(axis cs:309,3.26687400386881)
--(axis cs:308,3.27661720173823)
--(axis cs:307,3.28567692775133)
--(axis cs:306,3.29541162841937)
--(axis cs:305,3.30480586866309)
--(axis cs:304,3.31453423570492)
--(axis cs:303,3.32426053841509)
--(axis cs:302,3.33398232502824)
--(axis cs:301,3.34369705788604)
--(axis cs:300,3.35340420085875)
--(axis cs:299,3.36311047891408)
--(axis cs:298,3.37281565383965)
--(axis cs:297,3.38251867678718)
--(axis cs:296,3.3922177666119)
--(axis cs:295,3.40190571098774)
--(axis cs:294,3.41158573445688)
--(axis cs:293,3.42141257103988)
--(axis cs:292,3.43107453138823)
--(axis cs:291,3.44072704441379)
--(axis cs:290,3.45036838741882)
--(axis cs:289,3.45999889369936)
--(axis cs:288,3.46900458860071)
--(axis cs:287,3.47861202217384)
--(axis cs:286,3.48820742653628)
--(axis cs:285,3.49698446787426)
--(axis cs:284,3.50655592594263)
--(axis cs:283,3.51611502578267)
--(axis cs:282,3.5256596977711)
--(axis cs:281,3.53517932208572)
--(axis cs:280,3.54469625915961)
--(axis cs:279,3.55499920659459)
--(axis cs:278,3.56449568567593)
--(axis cs:277,3.57397821588135)
--(axis cs:276,3.58344788315623)
--(axis cs:275,3.5929063586441)
--(axis cs:274,3.60234880486849)
--(axis cs:273,3.6117748840289)
--(axis cs:272,3.62118627147036)
--(axis cs:271,3.63050506626616)
--(axis cs:270,3.63988764141286)
--(axis cs:269,3.6492548867088)
--(axis cs:268,3.65860848591931)
--(axis cs:267,3.66794909941368)
--(axis cs:266,3.67727640331332)
--(axis cs:265,3.68659050767136)
--(axis cs:264,3.69588951254784)
--(axis cs:263,3.70517445292304)
--(axis cs:262,3.71444478695737)
--(axis cs:261,3.72370091400855)
--(axis cs:260,3.73271989474707)
--(axis cs:259,3.7419504620663)
--(axis cs:258,3.75116827486369)
--(axis cs:257,3.759999075952)
--(axis cs:256,3.76919339519407)
--(axis cs:255,3.77851100821088)
--(axis cs:254,3.78768285992542)
--(axis cs:253,3.79684457498729)
--(axis cs:252,3.80599784031007)
--(axis cs:251,3.81514143279955)
--(axis cs:250,3.82418357831651)
--(axis cs:249,3.83331163689272)
--(axis cs:248,3.84243231260199)
--(axis cs:247,3.85154635950734)
--(axis cs:246,3.86065415055547)
--(axis cs:245,3.86975586291303)
--(axis cs:244,3.87820905906509)
--(axis cs:243,3.88730026263505)
--(axis cs:242,3.89638605807966)
--(axis cs:241,3.90546664617038)
--(axis cs:240,3.91454183747307)
--(axis cs:239,3.92384710539491)
--(axis cs:238,3.93291441526699)
--(axis cs:237,3.94197783593302)
--(axis cs:236,3.95103711299607)
--(axis cs:235,3.96009321953542)
--(axis cs:234,3.9691465775187)
--(axis cs:233,3.97819678478134)
--(axis cs:232,3.98699649886291)
--(axis cs:231,3.99584902798733)
--(axis cs:230,4.00489273186088)
--(axis cs:229,4.01393390406252)
--(axis cs:228,4.02297283682258)
--(axis cs:227,4.03200929905895)
--(axis cs:226,4.04104392175756)
--(axis cs:225,4.05007650685988)
--(axis cs:224,4.05835430795503)
--(axis cs:223,4.0673831630283)
--(axis cs:222,4.07599308281762)
--(axis cs:221,4.08501845480553)
--(axis cs:220,4.09404306413825)
--(axis cs:219,4.10306588130782)
--(axis cs:218,4.11208730418084)
--(axis cs:217,4.12110772350662)
--(axis cs:216,4.13012723359057)
--(axis cs:215,4.1391459547238)
--(axis cs:214,4.14816451183758)
--(axis cs:213,4.15718300487682)
--(axis cs:212,4.16620173245115)
--(axis cs:211,4.1752198304553)
--(axis cs:210,4.18436847789537)
--(axis cs:209,4.19338723135803)
--(axis cs:208,4.2024074853115)
--(axis cs:207,4.21142865292573)
--(axis cs:206,4.22045159525764)
--(axis cs:205,4.22881553527235)
--(axis cs:204,4.23784143745344)
--(axis cs:203,4.24686909828962)
--(axis cs:202,4.25589914776596)
--(axis cs:201,4.26412941961729)
--(axis cs:200,4.27316397381118)
--(axis cs:199,4.28220188916899)
--(axis cs:198,4.29124271254884)
--(axis cs:197,4.30027350199699)
--(axis cs:196,4.30993407458229)
--(axis cs:195,4.31935683199934)
--(axis cs:194,4.32841415983921)
--(axis cs:193,4.33747594792703)
--(axis cs:192,4.34654313288598)
--(axis cs:191,4.35561546959865)
--(axis cs:190,4.36469298081142)
--(axis cs:189,4.37377665025712)
--(axis cs:188,4.38286605416303)
--(axis cs:187,4.39187516162046)
--(axis cs:186,4.40097553959104)
--(axis cs:185,4.41008224424019)
--(axis cs:184,4.41919381089386)
--(axis cs:183,4.42831091112114)
--(axis cs:182,4.43743366264704)
--(axis cs:181,4.44656180911158)
--(axis cs:180,4.45569597886848)
--(axis cs:179,4.46483574408568)
--(axis cs:178,4.47398055825346)
--(axis cs:177,4.48287778769392)
--(axis cs:176,4.49203165654084)
--(axis cs:175,4.50118989531528)
--(axis cs:174,4.50997408452521)
--(axis cs:173,4.51914060720766)
--(axis cs:172,4.52831095096651)
--(axis cs:171,4.53764762324046)
--(axis cs:170,4.54682415482376)
--(axis cs:169,4.55600347482582)
--(axis cs:168,4.56518522311396)
--(axis cs:167,4.57436828108114)
--(axis cs:166,4.58345279086198)
--(axis cs:165,4.59263879650016)
--(axis cs:164,4.60182542687419)
--(axis cs:163,4.61101299218517)
--(axis cs:162,4.62020016764687)
--(axis cs:161,4.62938771217523)
--(axis cs:160,4.63796848301526)
--(axis cs:159,4.64715602887476)
--(axis cs:158,4.65634353914556)
--(axis cs:157,4.66553116940451)
--(axis cs:156,4.67495201124582)
--(axis cs:155,4.68413653909753)
--(axis cs:154,4.69331941127478)
--(axis cs:153,4.70249969851073)
--(axis cs:152,4.71167733957455)
--(axis cs:151,4.72085173788165)
--(axis cs:150,4.73002259097859)
--(axis cs:149,4.73893536209673)
--(axis cs:148,4.74792830171609)
--(axis cs:147,4.75708818691976)
--(axis cs:146,4.76624413799755)
--(axis cs:145,4.77539635403874)
--(axis cs:144,4.78454435223955)
--(axis cs:143,4.79368929654208)
--(axis cs:142,4.80283089448)
--(axis cs:141,4.81120011424831)
--(axis cs:140,4.82033517605808)
--(axis cs:139,4.82946608067667)
--(axis cs:138,4.83816424154613)
--(axis cs:137,4.84728640304855)
--(axis cs:136,4.85640431584718)
--(axis cs:135,4.8655172918458)
--(axis cs:134,4.87462565745746)
--(axis cs:133,4.88372894843149)
--(axis cs:132,4.8928279703636)
--(axis cs:131,4.90192217391034)
--(axis cs:130,4.9110123987535)
--(axis cs:129,4.92009782519653)
--(axis cs:128,4.92917870978137)
--(axis cs:127,4.9382555146319)
--(axis cs:126,4.94742332660992)
--(axis cs:125,4.95649127201298)
--(axis cs:124,4.96555513427883)
--(axis cs:123,4.97461470744875)
--(axis cs:122,4.98366948122929)
--(axis cs:121,4.9920697427676)
--(axis cs:120,5.00111654956237)
--(axis cs:119,5.01015863222942)
--(axis cs:118,5.01840842651914)
--(axis cs:117,5.02744163468244)
--(axis cs:116,5.03647145289012)
--(axis cs:115,5.04549673253735)
--(axis cs:114,5.05448070576657)
--(axis cs:113,5.06349823342187)
--(axis cs:112,5.07351962901239)
--(axis cs:111,5.08253158125686)
--(axis cs:110,5.09154060708669)
--(axis cs:109,5.10054645969803)
--(axis cs:108,5.10954983992726)
--(axis cs:107,5.11855039575656)
--(axis cs:106,5.1275483136367)
--(axis cs:105,5.13654369606355)
--(axis cs:104,5.14544318896841)
--(axis cs:103,5.15443455276219)
--(axis cs:102,5.16342254524713)
--(axis cs:101,5.17240846515816)
--(axis cs:100,5.18139158898506)
--(axis cs:99,5.19037237070374)
--(axis cs:98,5.1993509457381)
--(axis cs:97,5.20832737839724)
--(axis cs:96,5.21730063706213)
--(axis cs:95,5.22627162650657)
--(axis cs:94,5.23498805151215)
--(axis cs:93,5.24395425643317)
--(axis cs:92,5.25291776930157)
--(axis cs:91,5.2615004294407)
--(axis cs:90,5.27045921341016)
--(axis cs:89,5.27941558599407)
--(axis cs:88,5.28853435256579)
--(axis cs:87,5.29748535770023)
--(axis cs:86,5.30643382996093)
--(axis cs:85,5.31537957535788)
--(axis cs:84,5.3243223618644)
--(axis cs:83,5.33316659578307)
--(axis cs:82,5.34210265827229)
--(axis cs:81,5.351035363656)
--(axis cs:80,5.35996397787276)
--(axis cs:79,5.36888904346694)
--(axis cs:78,5.37781068349562)
--(axis cs:77,5.38612803943178)
--(axis cs:76,5.39504220698375)
--(axis cs:75,5.40395320185989)
--(axis cs:74,5.41286068660162)
--(axis cs:73,5.42196788319687)
--(axis cs:72,5.43086885176736)
--(axis cs:71,5.43976645119416)
--(axis cs:70,5.44866090275773)
--(axis cs:69,5.45755204666081)
--(axis cs:68,5.46644061156931)
--(axis cs:67,5.47532603235569)
--(axis cs:66,5.48420874507806)
--(axis cs:65,5.49285416846194)
--(axis cs:64,5.50160713498042)
--(axis cs:63,5.51048104107367)
--(axis cs:62,5.51935195736033)
--(axis cs:61,5.5282203645642)
--(axis cs:60,5.53708596671201)
--(axis cs:59,5.54594937967434)
--(axis cs:58,5.55481082037041)
--(axis cs:57,5.56292423889472)
--(axis cs:56,5.57178239495645)
--(axis cs:55,5.58022787084792)
--(axis cs:54,5.58908401753814)
--(axis cs:53,5.59793864907319)
--(axis cs:52,5.60679148523913)
--(axis cs:51,5.61564337842834)
--(axis cs:50,5.62449412449277)
--(axis cs:49,5.63334437591757)
--(axis cs:48,5.64219359534121)
--(axis cs:47,5.65104144355463)
--(axis cs:46,5.65988829078246)
--(axis cs:45,5.66873494676343)
--(axis cs:44,5.67758103440185)
--(axis cs:43,5.68651818240623)
--(axis cs:42,5.69536498355423)
--(axis cs:41,5.70421244576052)
--(axis cs:40,5.71305855349186)
--(axis cs:39,5.72190567920048)
--(axis cs:38,5.7301134533744)
--(axis cs:37,5.73896534932012)
--(axis cs:36,5.74781638977944)
--(axis cs:35,5.7559209439835)
--(axis cs:34,5.76477670389942)
--(axis cs:33,5.7736360754378)
--(axis cs:32,5.78249359542676)
--(axis cs:31,5.79133068787174)
--(axis cs:30,5.80019058264707)
--(axis cs:29,5.80991397630859)
--(axis cs:28,5.81876856166823)
--(axis cs:27,5.82762168807937)
--(axis cs:26,5.83647240127521)
--(axis cs:25,5.845321250647)
--(axis cs:24,5.85416737620789)
--(axis cs:23,5.86301089057085)
--(axis cs:22,5.87185167369051)
--(axis cs:21,5.88055737271375)
--(axis cs:20,5.88939318514268)
--(axis cs:19,5.89822767587874)
--(axis cs:18,5.90705691983429)
--(axis cs:17,5.91588586315787)
--(axis cs:16,5.92471068417636)
--(axis cs:15,5.93352783291314)
--(axis cs:14,5.94233703038742)
--(axis cs:13,5.95113615483739)
--(axis cs:12,5.95992794559227)
--(axis cs:11,5.96870929289166)
--(axis cs:10,5.97724188193007)
--(axis cs:9,5.98600490142151)
--(axis cs:8,5.99475930843051)
--(axis cs:7,6.00303890189903)
--(axis cs:6,6.01177072649607)
--(axis cs:5,6.02042739132904)
--(axis cs:4,6.02904194970292)
--(axis cs:3,6.03630968383809)
--(axis cs:2,6.04107172938515)
--(axis cs:1,6.04321853100029)
--(axis cs:0,6.04335674250329)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.5]
(axis cs:0,6.04269894612086)
--(axis cs:0,6.04031828391301)
--(axis cs:1,6.03689597148599)
--(axis cs:2,6.03103836022295)
--(axis cs:3,6.02285324057822)
--(axis cs:4,6.01236363637655)
--(axis cs:5,6.00021189556533)
--(axis cs:6,5.9878214310717)
--(axis cs:7,5.97535101563706)
--(axis cs:8,5.96168148511069)
--(axis cs:9,5.94914003074609)
--(axis cs:10,5.93657802077989)
--(axis cs:11,5.92400010186671)
--(axis cs:12,5.9114117229246)
--(axis cs:13,5.89881757186809)
--(axis cs:14,5.88622182113548)
--(axis cs:15,5.87363132034542)
--(axis cs:16,5.86104606254432)
--(axis cs:17,5.84855847930316)
--(axis cs:18,5.83627017145077)
--(axis cs:19,5.82404462984241)
--(axis cs:20,5.81151774453086)
--(axis cs:21,5.79900850301112)
--(axis cs:22,5.78651743177498)
--(axis cs:23,5.77404638133648)
--(axis cs:24,5.76159688470575)
--(axis cs:25,5.7491691006306)
--(axis cs:26,5.73676406518805)
--(axis cs:27,5.72438153652736)
--(axis cs:28,5.7118530775074)
--(axis cs:29,5.69951739905275)
--(axis cs:30,5.6872056998069)
--(axis cs:31,5.67492593507457)
--(axis cs:32,5.6626722151614)
--(axis cs:33,5.65043234763389)
--(axis cs:34,5.63822074258341)
--(axis cs:35,5.62605114081492)
--(axis cs:36,5.61391210082422)
--(axis cs:37,5.60179410029168)
--(axis cs:38,5.58968858564944)
--(axis cs:39,5.57800472823143)
--(axis cs:40,5.56597275183921)
--(axis cs:41,5.553940175527)
--(axis cs:42,5.54192380454691)
--(axis cs:43,5.52993588256052)
--(axis cs:44,5.51800601564058)
--(axis cs:45,5.50612592488998)
--(axis cs:46,5.49430104813507)
--(axis cs:47,5.4825663391396)
--(axis cs:48,5.47087987657887)
--(axis cs:49,5.45925060738933)
--(axis cs:50,5.44773232571001)
--(axis cs:51,5.43633258013212)
--(axis cs:52,5.42504707328277)
--(axis cs:53,5.41421757006929)
--(axis cs:54,5.40331155750289)
--(axis cs:55,5.39263471495316)
--(axis cs:56,5.38230024683154)
--(axis cs:57,5.37214470927195)
--(axis cs:58,5.36228920237194)
--(axis cs:59,5.35276907431936)
--(axis cs:60,5.34376994485174)
--(axis cs:61,5.33529900026403)
--(axis cs:62,5.32663363169799)
--(axis cs:63,5.31817690073336)
--(axis cs:64,5.31005495260645)
--(axis cs:65,5.30268719291774)
--(axis cs:66,5.29566090317514)
--(axis cs:67,5.28839788801829)
--(axis cs:68,5.28138656904836)
--(axis cs:69,5.27479818683158)
--(axis cs:70,5.26834605054009)
--(axis cs:71,5.26216629626203)
--(axis cs:72,5.25610367070326)
--(axis cs:73,5.25032125852706)
--(axis cs:74,5.24482816147635)
--(axis cs:75,5.23949560593867)
--(axis cs:76,5.23440552796945)
--(axis cs:77,5.22979229075758)
--(axis cs:78,5.22507209403665)
--(axis cs:79,5.22046849851436)
--(axis cs:80,5.21593127817352)
--(axis cs:81,5.21131736638349)
--(axis cs:82,5.20655687027335)
--(axis cs:83,5.20206489372362)
--(axis cs:84,5.19800118996083)
--(axis cs:85,5.19373386845004)
--(axis cs:86,5.18942485542533)
--(axis cs:87,5.1851656208796)
--(axis cs:88,5.18095251453031)
--(axis cs:89,5.17675803052938)
--(axis cs:90,5.17260395928662)
--(axis cs:91,5.1685602933267)
--(axis cs:92,5.16436930439571)
--(axis cs:93,5.16034878949874)
--(axis cs:94,5.1563279599788)
--(axis cs:95,5.15253846667069)
--(axis cs:96,5.14879404142714)
--(axis cs:97,5.1450068611165)
--(axis cs:98,5.14108173912639)
--(axis cs:99,5.13711000228945)
--(axis cs:100,5.13294971153601)
--(axis cs:101,5.12877540881515)
--(axis cs:102,5.12454945049336)
--(axis cs:103,5.12028594648857)
--(axis cs:104,5.11598317770233)
--(axis cs:105,5.11167630723242)
--(axis cs:106,5.10734303605478)
--(axis cs:107,5.10298520666396)
--(axis cs:108,5.09861623911121)
--(axis cs:109,5.09414457902985)
--(axis cs:110,5.08959328926354)
--(axis cs:111,5.08489420601629)
--(axis cs:112,5.08045010712078)
--(axis cs:113,5.07604433852604)
--(axis cs:114,5.07152751967756)
--(axis cs:115,5.06696616521031)
--(axis cs:116,5.06235706855012)
--(axis cs:117,5.05800134324537)
--(axis cs:118,5.05378185129535)
--(axis cs:119,5.04965090452332)
--(axis cs:120,5.04557102176698)
--(axis cs:121,5.04152962394266)
--(axis cs:122,5.03760789440043)
--(axis cs:123,5.03351559452745)
--(axis cs:124,5.02948302513851)
--(axis cs:125,5.02575595562219)
--(axis cs:126,5.02198106728849)
--(axis cs:127,5.01801160567383)
--(axis cs:128,5.01407258839477)
--(axis cs:129,5.0103263861067)
--(axis cs:130,5.00651686318631)
--(axis cs:131,5.00254463280541)
--(axis cs:132,4.99839166265522)
--(axis cs:133,4.99416558220584)
--(axis cs:134,4.99037040766182)
--(axis cs:135,4.98676366725365)
--(axis cs:136,4.98308646719226)
--(axis cs:137,4.97919367824735)
--(axis cs:138,4.975172185875)
--(axis cs:139,4.9710064693748)
--(axis cs:140,4.96742650344393)
--(axis cs:141,4.96364483666262)
--(axis cs:142,4.95957440759693)
--(axis cs:143,4.95572795614964)
--(axis cs:144,4.951908835233)
--(axis cs:145,4.94780183677955)
--(axis cs:146,4.94429117029967)
--(axis cs:147,4.94075561009553)
--(axis cs:148,4.93728548725547)
--(axis cs:149,4.9343553495622)
--(axis cs:150,4.9308775299064)
--(axis cs:151,4.92741892679665)
--(axis cs:152,4.9233116188609)
--(axis cs:153,4.91901178654791)
--(axis cs:154,4.91525525507396)
--(axis cs:155,4.91140631901169)
--(axis cs:156,4.90759205930779)
--(axis cs:157,4.90373965581015)
--(axis cs:158,4.90006693323045)
--(axis cs:159,4.8956819225402)
--(axis cs:160,4.89122517281216)
--(axis cs:161,4.88670632301547)
--(axis cs:162,4.88273238308205)
--(axis cs:163,4.87876006842524)
--(axis cs:164,4.87517751698424)
--(axis cs:165,4.87154044427094)
--(axis cs:166,4.86766148375989)
--(axis cs:167,4.8642362118713)
--(axis cs:168,4.85968982436321)
--(axis cs:169,4.85455626593757)
--(axis cs:170,4.84906577338056)
--(axis cs:171,4.84323863977944)
--(axis cs:172,4.83768541313061)
--(axis cs:173,4.83186507649749)
--(axis cs:174,4.82603211317843)
--(axis cs:175,4.81933111992335)
--(axis cs:176,4.81348431669267)
--(axis cs:177,4.80737744538272)
--(axis cs:178,4.80121382866557)
--(axis cs:179,4.79511586208531)
--(axis cs:180,4.78974938611591)
--(axis cs:181,4.78474283091746)
--(axis cs:182,4.78030419817833)
--(axis cs:183,4.77549240722399)
--(axis cs:184,4.77084800244098)
--(axis cs:185,4.7665029268377)
--(axis cs:186,4.76157916542191)
--(axis cs:187,4.7564515316076)
--(axis cs:188,4.75162086271201)
--(axis cs:189,4.74638117024047)
--(axis cs:190,4.74008107977509)
--(axis cs:191,4.73316588379076)
--(axis cs:192,4.72582025438056)
--(axis cs:193,4.71826995777348)
--(axis cs:194,4.71072782855549)
--(axis cs:195,4.70336961989137)
--(axis cs:196,4.69574316788411)
--(axis cs:197,4.68816619061366)
--(axis cs:198,4.68044231516068)
--(axis cs:199,4.67274507286202)
--(axis cs:200,4.66491343564508)
--(axis cs:201,4.65759260028964)
--(axis cs:202,4.65060193573628)
--(axis cs:203,4.64366136134468)
--(axis cs:204,4.63615969403343)
--(axis cs:205,4.62862736960939)
--(axis cs:206,4.62092094991551)
--(axis cs:207,4.61307089075926)
--(axis cs:208,4.60560124494938)
--(axis cs:209,4.59817369411234)
--(axis cs:210,4.59024060169903)
--(axis cs:211,4.58198230448439)
--(axis cs:212,4.57346540205364)
--(axis cs:213,4.56459666314004)
--(axis cs:214,4.55558499019273)
--(axis cs:215,4.54618784087443)
--(axis cs:216,4.53663559454363)
--(axis cs:217,4.52713615297796)
--(axis cs:218,4.51732209537629)
--(axis cs:219,4.50762237720597)
--(axis cs:220,4.49794826756931)
--(axis cs:221,4.48786180305933)
--(axis cs:222,4.47728295715406)
--(axis cs:223,4.46731088295189)
--(axis cs:224,4.45677831534237)
--(axis cs:225,4.44604599879457)
--(axis cs:226,4.43540049707626)
--(axis cs:227,4.42471880246025)
--(axis cs:228,4.41429074064236)
--(axis cs:229,4.40385611771988)
--(axis cs:230,4.39366188723451)
--(axis cs:231,4.38335255224572)
--(axis cs:232,4.37339797831602)
--(axis cs:233,4.36291551236984)
--(axis cs:234,4.35193837348093)
--(axis cs:235,4.3409488135625)
--(axis cs:236,4.32968483231449)
--(axis cs:237,4.3182332566041)
--(axis cs:238,4.30678799611383)
--(axis cs:239,4.29514665372724)
--(axis cs:240,4.2831524933288)
--(axis cs:241,4.27108163658499)
--(axis cs:242,4.25884374616858)
--(axis cs:243,4.24663480864231)
--(axis cs:244,4.23469049799347)
--(axis cs:245,4.222719377599)
--(axis cs:246,4.21045463148625)
--(axis cs:247,4.19810688548681)
--(axis cs:248,4.1857225926269)
--(axis cs:249,4.17354855546992)
--(axis cs:250,4.16105656274977)
--(axis cs:251,4.15024653687136)
--(axis cs:252,4.1376697475859)
--(axis cs:253,4.12503614315783)
--(axis cs:254,4.11252653685765)
--(axis cs:255,4.10007255397302)
--(axis cs:256,4.08774939472273)
--(axis cs:257,4.07533777183536)
--(axis cs:258,4.06287817470776)
--(axis cs:259,4.05041400607669)
--(axis cs:260,4.03797260890288)
--(axis cs:261,4.02557141154128)
--(axis cs:262,4.01307488171275)
--(axis cs:263,4.00061245927891)
--(axis cs:264,3.98815373243478)
--(axis cs:265,3.97569678267146)
--(axis cs:266,3.96321150049679)
--(axis cs:267,3.95071953534233)
--(axis cs:268,3.93847035751816)
--(axis cs:269,3.92584137727212)
--(axis cs:270,3.91352360620219)
--(axis cs:271,3.9012221253205)
--(axis cs:272,3.88889396615211)
--(axis cs:273,3.87656423973295)
--(axis cs:274,3.86424067072119)
--(axis cs:275,3.85194846529262)
--(axis cs:276,3.83959141038055)
--(axis cs:277,3.82725848577617)
--(axis cs:278,3.81510851146121)
--(axis cs:279,3.80281960692676)
--(axis cs:280,3.790532476205)
--(axis cs:281,3.77827277708677)
--(axis cs:282,3.76593330027412)
--(axis cs:283,3.75367433338484)
--(axis cs:284,3.74153027943575)
--(axis cs:285,3.72939762745986)
--(axis cs:286,3.71726849035549)
--(axis cs:287,3.70514145683582)
--(axis cs:288,3.69306335780321)
--(axis cs:289,3.68129667886407)
--(axis cs:290,3.6692116023653)
--(axis cs:291,3.65712428498178)
--(axis cs:292,3.64501783976469)
--(axis cs:293,3.63290075138726)
--(axis cs:294,3.62077896214101)
--(axis cs:295,3.60865007127983)
--(axis cs:296,3.59650938868732)
--(axis cs:297,3.58434991333536)
--(axis cs:298,3.5721675698024)
--(axis cs:299,3.55996082655114)
--(axis cs:300,3.5477295009368)
--(axis cs:301,3.53548557853132)
--(axis cs:302,3.5232258977861)
--(axis cs:303,3.51073458537345)
--(axis cs:304,3.49845352494557)
--(axis cs:305,3.48615231188072)
--(axis cs:306,3.47417994784551)
--(axis cs:307,3.46181596053335)
--(axis cs:308,3.44954672216109)
--(axis cs:309,3.43742241635273)
--(axis cs:310,3.42566456627367)
--(axis cs:311,3.41390441611457)
--(axis cs:312,3.40256704292339)
--(axis cs:313,3.39195850142091)
--(axis cs:314,3.38090422023048)
--(axis cs:315,3.37043045450326)
--(axis cs:316,3.36003133150558)
--(axis cs:317,3.34860041711402)
--(axis cs:318,3.33737906667357)
--(axis cs:319,3.32596197525066)
--(axis cs:320,3.31417519608979)
--(axis cs:321,3.30207346843468)
--(axis cs:322,3.28985476605229)
--(axis cs:323,3.2773073662484)
--(axis cs:324,3.26464032108582)
--(axis cs:325,3.25200959811834)
--(axis cs:326,3.23969186451786)
--(axis cs:327,3.22785842663675)
--(axis cs:328,3.21615088847007)
--(axis cs:329,3.20429836674262)
--(axis cs:330,3.19234356263368)
--(axis cs:331,3.18069034799043)
--(axis cs:332,3.16933824480113)
--(axis cs:333,3.15813581564569)
--(axis cs:334,3.14797879784919)
--(axis cs:335,3.13684706834051)
--(axis cs:336,3.12612306050507)
--(axis cs:337,3.11565536474287)
--(axis cs:338,3.10534450597227)
--(axis cs:339,3.09508864215532)
--(axis cs:340,3.08465566302079)
--(axis cs:341,3.07404308343442)
--(axis cs:342,3.0628661244858)
--(axis cs:343,3.05222587103844)
--(axis cs:344,3.04157808046946)
--(axis cs:345,3.03099102379473)
--(axis cs:346,3.02009037977164)
--(axis cs:347,3.0095717467023)
--(axis cs:348,2.99881254576165)
--(axis cs:349,2.98787001711179)
--(axis cs:350,2.97669561288827)
--(axis cs:351,2.96550450064731)
--(axis cs:352,2.95467443417332)
--(axis cs:353,2.94295791485396)
--(axis cs:354,2.93126504208035)
--(axis cs:355,2.91956700278455)
--(axis cs:356,2.90775755123008)
--(axis cs:357,2.89565797562588)
--(axis cs:358,2.88356133053701)
--(axis cs:359,2.87143223987514)
--(axis cs:360,2.85915124569695)
--(axis cs:361,2.84659824107368)
--(axis cs:362,2.83382989105588)
--(axis cs:363,2.82098042588094)
--(axis cs:364,2.80803252861583)
--(axis cs:365,2.795055155019)
--(axis cs:366,2.78198528531142)
--(axis cs:367,2.76893942136341)
--(axis cs:368,2.75596690449555)
--(axis cs:369,2.74287850590444)
--(axis cs:370,2.72959391385774)
--(axis cs:371,2.71621486924878)
--(axis cs:372,2.70337423171537)
--(axis cs:373,2.68989168747467)
--(axis cs:374,2.6765854820077)
--(axis cs:375,2.6631908734904)
--(axis cs:376,2.64966046815906)
--(axis cs:377,2.63605080563421)
--(axis cs:378,2.62220627289597)
--(axis cs:379,2.60814230513183)
--(axis cs:380,2.59405478768851)
--(axis cs:381,2.57975441606473)
--(axis cs:382,2.56543787733503)
--(axis cs:383,2.55105109665054)
--(axis cs:384,2.53658582060873)
--(axis cs:385,2.52212174119942)
--(axis cs:386,2.50774122780171)
--(axis cs:387,2.49320987107435)
--(axis cs:388,2.47873173650959)
--(axis cs:389,2.46430023789155)
--(axis cs:390,2.45009385528162)
--(axis cs:391,2.43560926734488)
--(axis cs:392,2.42117476986183)
--(axis cs:393,2.40711293413351)
--(axis cs:394,2.39294756938903)
--(axis cs:395,2.37887547090638)
--(axis cs:396,2.36525815655619)
--(axis cs:397,2.35127923982315)
--(axis cs:398,2.33726328097515)
--(axis cs:399,2.32381329124453)
--(axis cs:400,2.31007964088616)
--(axis cs:401,2.29652859539835)
--(axis cs:402,2.28353244223241)
--(axis cs:403,2.27001269147071)
--(axis cs:404,2.25661606539367)
--(axis cs:405,2.24340181446813)
--(axis cs:406,2.23036814227246)
--(axis cs:407,2.21758743292256)
--(axis cs:408,2.20492493197297)
--(axis cs:409,2.19246315589725)
--(axis cs:410,2.18111096462609)
--(axis cs:411,2.16930000330461)
--(axis cs:412,2.15727251207603)
--(axis cs:413,2.14534722795522)
--(axis cs:414,2.13352062259647)
--(axis cs:415,2.12179458691509)
--(axis cs:416,2.11033471189891)
--(axis cs:417,2.09967666674076)
--(axis cs:418,2.08877081719446)
--(axis cs:419,2.07794880083383)
--(axis cs:420,2.06729790200046)
--(axis cs:421,2.05662399150449)
--(axis cs:422,2.04602132482048)
--(axis cs:423,2.03547135221712)
--(axis cs:424,2.02514551032908)
--(axis cs:425,2.01422406734793)
--(axis cs:426,2.00398393825946)
--(axis cs:427,1.99383240726242)
--(axis cs:428,1.98374914965721)
--(axis cs:429,1.97411849490618)
--(axis cs:430,1.964799624482)
--(axis cs:431,1.95561203324007)
--(axis cs:432,1.94652354886733)
--(axis cs:433,1.93781128115188)
--(axis cs:434,1.92967631264455)
--(axis cs:435,1.92243926104435)
--(axis cs:436,1.91489710624928)
--(axis cs:437,1.90736943295705)
--(axis cs:438,1.90010217652409)
--(axis cs:439,1.89293006590361)
--(axis cs:440,1.88574620079041)
--(axis cs:441,1.87856202748607)
--(axis cs:442,1.87159566994675)
--(axis cs:443,1.86491860617775)
--(axis cs:444,1.85845402433163)
--(axis cs:445,1.85230266912602)
--(axis cs:446,1.84608003494087)
--(axis cs:447,1.83994453371787)
--(axis cs:448,1.83391989750718)
--(axis cs:449,1.82814057811253)
--(axis cs:450,1.82253599820801)
--(axis cs:451,1.81701594896314)
--(axis cs:452,1.81153111360004)
--(axis cs:453,1.80605033046333)
--(axis cs:454,1.80058823402033)
--(axis cs:455,1.79543869371799)
--(axis cs:456,1.79059626630877)
--(axis cs:457,1.78563907317759)
--(axis cs:458,1.78049562234861)
--(axis cs:459,1.77555518903065)
--(axis cs:460,1.77068169378608)
--(axis cs:461,1.76585452086749)
--(axis cs:462,1.76103221214758)
--(axis cs:463,1.75640804273093)
--(axis cs:464,1.7519565811803)
--(axis cs:465,1.74749410000067)
--(axis cs:466,1.74289652239511)
--(axis cs:467,1.73829283676847)
--(axis cs:468,1.7336388989058)
--(axis cs:469,1.72914136169595)
--(axis cs:470,1.72419905519874)
--(axis cs:471,1.71979325712033)
--(axis cs:472,1.71518073490164)
--(axis cs:473,1.71104998230646)
--(axis cs:474,1.70688177125519)
--(axis cs:475,1.70246400499162)
--(axis cs:476,1.69774148182957)
--(axis cs:477,1.69315019193409)
--(axis cs:478,1.68804686035907)
--(axis cs:479,1.68280811591007)
--(axis cs:480,1.67824269890993)
--(axis cs:481,1.67359424793499)
--(axis cs:482,1.66919385995757)
--(axis cs:483,1.66396665234738)
--(axis cs:484,1.65852388539893)
--(axis cs:485,1.65319315404309)
--(axis cs:486,1.64779319711001)
--(axis cs:487,1.64178905034143)
--(axis cs:488,1.63543460852465)
--(axis cs:489,1.62886606683127)
--(axis cs:490,1.62202544639121)
--(axis cs:491,1.61522701006428)
--(axis cs:492,1.6083868410695)
--(axis cs:493,1.60165097365567)
--(axis cs:494,1.59471503638751)
--(axis cs:495,1.58740632840331)
--(axis cs:496,1.57967257455692)
--(axis cs:497,1.57174112428739)
--(axis cs:498,1.56367033808451)
--(axis cs:499,1.55569104977963)
--(axis cs:500,1.54742164953732)
--(axis cs:501,1.5394415893137)
--(axis cs:502,1.53067876713607)
--(axis cs:503,1.52180949136218)
--(axis cs:504,1.5128568511871)
--(axis cs:505,1.50379281300205)
--(axis cs:506,1.4946896274568)
--(axis cs:507,1.48543878396094)
--(axis cs:508,1.4755908442165)
--(axis cs:509,1.46616373752119)
--(axis cs:510,1.45662653381743)
--(axis cs:511,1.44695601413253)
--(axis cs:512,1.43714182382378)
--(axis cs:513,1.42719428750568)
--(axis cs:514,1.41715182847235)
--(axis cs:515,1.4069831485885)
--(axis cs:516,1.39670887940128)
--(axis cs:517,1.38628317328612)
--(axis cs:518,1.37648591966163)
--(axis cs:519,1.36589274153557)
--(axis cs:520,1.35532986951728)
--(axis cs:521,1.34468829521404)
--(axis cs:522,1.33401505757426)
--(axis cs:523,1.32332343741277)
--(axis cs:524,1.3125704084404)
--(axis cs:525,1.30175097345396)
--(axis cs:526,1.29083086749897)
--(axis cs:527,1.27988741389673)
--(axis cs:528,1.26907187600313)
--(axis cs:529,1.25790775030597)
--(axis cs:530,1.24675701874016)
--(axis cs:531,1.23559745632232)
--(axis cs:532,1.22444583013747)
--(axis cs:533,1.21329635361321)
--(axis cs:534,1.20183618383938)
--(axis cs:535,1.19024487197165)
--(axis cs:536,1.17857533849174)
--(axis cs:537,1.16695948788231)
--(axis cs:538,1.15530202151402)
--(axis cs:539,1.1441248731627)
--(axis cs:540,1.13253523342819)
--(axis cs:541,1.12104993409911)
--(axis cs:542,1.10975803671591)
--(axis cs:543,1.09829610571768)
--(axis cs:544,1.08666532811781)
--(axis cs:545,1.07492238048757)
--(axis cs:546,1.06323533448657)
--(axis cs:547,1.05151705920924)
--(axis cs:548,1.03983992345986)
--(axis cs:549,1.02838110922897)
--(axis cs:550,1.01677767487262)
--(axis cs:551,1.00503941123254)
--(axis cs:552,0.993737307344714)
--(axis cs:553,0.982241168577146)
--(axis cs:554,0.97099722656548)
--(axis cs:555,0.959860097243338)
--(axis cs:556,0.948982813391951)
--(axis cs:557,0.937507611234042)
--(axis cs:558,0.925880326450926)
--(axis cs:559,0.914320879517078)
--(axis cs:560,0.903147733860443)
--(axis cs:561,0.891643132107957)
--(axis cs:562,0.88012931712668)
--(axis cs:563,0.86900510895577)
--(axis cs:564,0.857337330492514)
--(axis cs:565,0.845659575359434)
--(axis cs:566,0.83436300692516)
--(axis cs:567,0.822801591864693)
--(axis cs:568,0.811315525220095)
--(axis cs:569,0.800330663595034)
--(axis cs:570,0.788886292933853)
--(axis cs:571,0.777658253869576)
--(axis cs:572,0.766598425642923)
--(axis cs:573,0.755474386938607)
--(axis cs:574,0.744185704042144)
--(axis cs:575,0.73226567238876)
--(axis cs:576,0.720413065875799)
--(axis cs:577,0.708889797649589)
--(axis cs:578,0.697073582205593)
--(axis cs:579,0.685360387783499)
--(axis cs:580,0.673463173966059)
--(axis cs:581,0.661694930939573)
--(axis cs:582,0.650420627136316)
--(axis cs:583,0.639170999197497)
--(axis cs:584,0.628404018200261)
--(axis cs:585,0.616862301263935)
--(axis cs:586,0.605090107983383)
--(axis cs:587,0.593392685619766)
--(axis cs:588,0.581877980469267)
--(axis cs:589,0.570468565786132)
--(axis cs:590,0.558961202859787)
--(axis cs:591,0.547627666973008)
--(axis cs:592,0.535857832467936)
--(axis cs:593,0.524557518808234)
--(axis cs:594,0.513132271704107)
--(axis cs:595,0.501691515229237)
--(axis cs:596,0.490223145336761)
--(axis cs:597,0.478718563480725)
--(axis cs:598,0.467363656528106)
--(axis cs:599,0.455910831316755)
--(axis cs:600,0.444293434149584)
--(axis cs:601,0.432780534774393)
--(axis cs:602,0.422144782609259)
--(axis cs:603,0.410668229777485)
--(axis cs:604,0.399104376540686)
--(axis cs:605,0.387524659602709)
--(axis cs:606,0.37605117222608)
--(axis cs:607,0.364794507664809)
--(axis cs:608,0.353586906139751)
--(axis cs:609,0.342493160749868)
--(axis cs:610,0.331570500234875)
--(axis cs:611,0.32084254387576)
--(axis cs:612,0.310548135197408)
--(axis cs:613,0.300208498622392)
--(axis cs:614,0.290103698178323)
--(axis cs:615,0.280166997086032)
--(axis cs:616,0.2703502338129)
--(axis cs:617,0.260534369413258)
--(axis cs:618,0.250946474207394)
--(axis cs:619,0.241361140557796)
--(axis cs:620,0.231755288110728)
--(axis cs:621,0.22223184937035)
--(axis cs:622,0.260011827012857)
--(axis cs:623,0.249018997925268)
--(axis cs:624,0.238001272487026)
--(axis cs:625,0.226985776756918)
--(axis cs:626,0.215993973501415)
--(axis cs:627,0.205029704814785)
--(axis cs:628,0.19408638236505)
--(axis cs:629,0.183183403126064)
--(axis cs:630,0.172353179381219)
--(axis cs:631,0.161582054874846)
--(axis cs:632,0.150871998659662)
--(axis cs:633,0.140267577496437)
--(axis cs:634,0.12977546155569)
--(axis cs:635,0.1193879819231)
--(axis cs:636,0.109023700129036)
--(axis cs:637,0.0980749341743938)
--(axis cs:638,0.0879673848241563)
--(axis cs:639,0.0780292484542976)
--(axis cs:640,0.068647568992435)
--(axis cs:641,0.059013037041813)
--(axis cs:642,0.0667190450284767)
--(axis cs:643,0.0580688669354684)
--(axis cs:644,0.0662117663463645)
--(axis cs:645,0.0756389658674437)
--(axis cs:646,0.0673878901470016)
--(axis cs:647,0.0586829075587172)
--(axis cs:648,0.068636485706674)
--(axis cs:649,0.060737334652223)
--(axis cs:650,0.0525862110451725)
--(axis cs:651,0.0444720888655565)
--(axis cs:652,0.036739147805909)
--(axis cs:653,0.0416291340605323)
--(axis cs:654,0.0481342267105346)
--(axis cs:655,0.0399326029667003)
--(axis cs:656,0.0465611382639791)
--(axis cs:657,0.0385812289467856)
--(axis cs:658,0.0306775815678141)
--(axis cs:659,0.0226597144697032)
--(axis cs:660,0.0149008520526474)
--(axis cs:661,0.00720571560194178)
--(axis cs:662,-0.000758601585780949)
--(axis cs:663,-0.0083227328917021)
--(axis cs:664,-0.0154871111411157)
--(axis cs:665,-0.0140659411054333)
--(axis cs:666,-0.0213472375807195)
--(axis cs:667,-0.0280065174493934)
--(axis cs:668,-0.0345942750126725)
--(axis cs:669,-0.0347146287169046)
--(axis cs:670,-0.0409019100375191)
--(axis cs:671,-0.0468526175137536)
--(axis cs:672,-0.0489866469449521)
--(axis cs:673,-0.0417314565221386)
--(axis cs:674,-0.0328813414752838)
--(axis cs:675,-0.039141628826163)
--(axis cs:676,-0.024143864023205)
--(axis cs:677,-0.0273223635987428)
--(axis cs:678,-0.030485400893057)
--(axis cs:679,-0.00479745092216821)
--(axis cs:680,-0.00520247082776948)
--(axis cs:681,-0.00540314638083328)
--(axis cs:682,-0.00514667038860672)
--(axis cs:683,-0.00422728890042157)
--(axis cs:684,-0.00337820317932758)
--(axis cs:685,-0.00267645668745287)
--(axis cs:686,-0.00174169987832379)
--(axis cs:687,0.0291475979419558)
--(axis cs:688,0.0294316228435526)
--(axis cs:689,0.029594811019761)
--(axis cs:690,0.0298697755330719)
--(axis cs:691,0.0301189869256436)
--(axis cs:692,0.0862412647440596)
--(axis cs:693,0.0878049515778206)
--(axis cs:694,0.0897514077837855)
--(axis cs:695,0.0917021550166185)
--(axis cs:696,0.0936186569328175)
--(axis cs:697,0.0955579605868332)
--(axis cs:698,0.0967975036564452)
--(axis cs:699,0.0982926233878425)
--(axis cs:700,0.099562089309885)
--(axis cs:701,0.101227858033046)
--(axis cs:702,0.103053343892528)
--(axis cs:703,0.104504008173213)
--(axis cs:704,0.190453960995189)
--(axis cs:705,0.189800391095086)
--(axis cs:706,0.189075741381284)
--(axis cs:707,0.18825265429392)
--(axis cs:708,0.187331932243911)
--(axis cs:709,0.186300551853038)
--(axis cs:710,0.185158431717683)
--(axis cs:711,0.183896527058164)
--(axis cs:712,0.182512259142624)
--(axis cs:713,0.180988280871773)
--(axis cs:714,0.179314127429363)
--(axis cs:715,0.177474493003601)
--(axis cs:716,0.175462462390928)
--(axis cs:717,0.173274380297057)
--(axis cs:718,0.170904926695261)
--(axis cs:719,0.168347874693162)
--(axis cs:720,0.168154355648942)
--(axis cs:721,0.16529589094788)
--(axis cs:722,0.162227120221015)
--(axis cs:723,0.15893892454896)
--(axis cs:724,0.155428036161688)
--(axis cs:725,0.151695878423248)
--(axis cs:726,0.1484916849202)
--(axis cs:727,0.18604178892086)
--(axis cs:728,0.189394934876581)
--(axis cs:729,0.192767631339147)
--(axis cs:730,0.196155744947611)
--(axis cs:731,0.199563523468774)
--(axis cs:732,0.202987496042372)
--(axis cs:733,0.471504062414169)
--(axis cs:734,0.461987435817719)
--(axis cs:735,0.452473610639572)
--(axis cs:736,0.442961931228638)
--(axis cs:737,0.433455914258957)
--(axis cs:738,0.423955142498016)
--(axis cs:739,0.415047526359558)
--(axis cs:740,0.406779050827026)
--(axis cs:741,0.398855596780777)
--(axis cs:742,0.391052812337875)
--(axis cs:743,0.384209632873535)
--(axis cs:744,0.377635776996613)
--(axis cs:745,0.371486216783524)
--(axis cs:746,0.365267962217331)
--(axis cs:747,0.359153836965561)
--(axis cs:748,0.352793991565704)
--(axis cs:749,0.346506834030151)
--(axis cs:750,0.340718954801559)
--(axis cs:751,0.335038900375366)
--(axis cs:752,0.32784828543663)
--(axis cs:753,0.319363713264465)
--(axis cs:754,0.311045050621033)
--(axis cs:755,0.30286705493927)
--(axis cs:756,0.29676154255867)
--(axis cs:756,0.29676154255867)
--(axis cs:756,0.29676154255867)
--(axis cs:755,0.30286705493927)
--(axis cs:754,0.311045050621033)
--(axis cs:753,0.319363713264465)
--(axis cs:752,0.32784828543663)
--(axis cs:751,0.335038900375366)
--(axis cs:750,0.340718954801559)
--(axis cs:749,0.346506834030151)
--(axis cs:748,0.352793991565704)
--(axis cs:747,0.359153836965561)
--(axis cs:746,0.365267962217331)
--(axis cs:745,0.371486216783524)
--(axis cs:744,0.377635776996613)
--(axis cs:743,0.384209632873535)
--(axis cs:742,0.391052812337875)
--(axis cs:741,0.398855596780777)
--(axis cs:740,0.406779050827026)
--(axis cs:739,0.415047526359558)
--(axis cs:738,0.423955142498016)
--(axis cs:737,0.433455914258957)
--(axis cs:736,0.442961931228638)
--(axis cs:735,0.452473610639572)
--(axis cs:734,0.461987435817719)
--(axis cs:733,0.471504062414169)
--(axis cs:732,0.577849026536821)
--(axis cs:731,0.591876546206672)
--(axis cs:730,0.605900716625036)
--(axis cs:729,0.619916994048044)
--(axis cs:728,0.63392926861463)
--(axis cs:727,0.647935940161248)
--(axis cs:726,0.611507649891964)
--(axis cs:725,0.622088341795411)
--(axis cs:724,0.632782037945164)
--(axis cs:723,0.643745859386587)
--(axis cs:722,0.654973341802402)
--(axis cs:721,0.666454799989162)
--(axis cs:720,0.678180558717462)
--(axis cs:719,0.690112194009536)
--(axis cs:718,0.702190983059174)
--(axis cs:717,0.714482921033509)
--(axis cs:716,0.726977986211113)
--(axis cs:715,0.739666507426188)
--(axis cs:714,0.752541988229715)
--(axis cs:713,0.765592447023328)
--(axis cs:712,0.778807564917181)
--(axis cs:711,0.792183552815239)
--(axis cs:710,0.805710236043802)
--(axis cs:709,0.819379055538319)
--(axis cs:708,0.833179297589056)
--(axis cs:707,0.847106251498316)
--(axis cs:706,0.861147152174675)
--(axis cs:705,0.875297000510291)
--(axis cs:704,0.889537478983093)
--(axis cs:703,0.865976031542554)
--(axis cs:702,0.879772918819951)
--(axis cs:701,0.893722987804547)
--(axis cs:700,0.90768680407028)
--(axis cs:699,0.921592246068449)
--(axis cs:698,0.935605205470027)
--(axis cs:697,0.949587431831074)
--(axis cs:696,0.963798214257254)
--(axis cs:695,0.978033133603377)
--(axis cs:694,0.992303862888059)
--(axis cs:693,1.00659630367216)
--(axis cs:692,1.02079864879106)
--(axis cs:691,0.984566751161057)
--(axis cs:690,0.997270639181741)
--(axis cs:689,1.00999629873289)
--(axis cs:688,1.02272798456688)
--(axis cs:687,1.03550365289728)
--(axis cs:686,0.999263110264091)
--(axis cs:685,1.01150388471047)
--(axis cs:684,1.02373154030828)
--(axis cs:683,1.0360923989004)
--(axis cs:682,1.04851793055477)
--(axis cs:681,1.06085543357795)
--(axis cs:680,1.07312296689418)
--(axis cs:679,1.08530727249606)
--(axis cs:678,1.05214850467789)
--(axis cs:677,1.06293312456)
--(axis cs:676,1.07279956981577)
--(axis cs:675,1.04196785011341)
--(axis cs:674,1.04919311364297)
--(axis cs:673,1.0235017070545)
--(axis cs:672,0.972084235744169)
--(axis cs:671,0.955716375561176)
--(axis cs:670,0.965440850228788)
--(axis cs:669,0.97499256775836)
--(axis cs:668,0.939182182463212)
--(axis cs:667,0.948522982840825)
--(axis cs:666,0.958225808069241)
--(axis cs:665,0.968009981301716)
--(axis cs:664,0.940118594993979)
--(axis cs:663,0.950060109045171)
--(axis cs:662,0.960031816969072)
--(axis cs:661,0.970037588650683)
--(axis cs:660,0.979836296232265)
--(axis cs:659,0.989954457482306)
--(axis cs:658,1.00003435985322)
--(axis cs:657,1.01015226250376)
--(axis cs:656,1.020336742022)
--(axis cs:655,1.01642188117067)
--(axis cs:654,1.02664289258941)
--(axis cs:653,1.02376000572417)
--(axis cs:652,1.0212776919744)
--(axis cs:651,1.03175719795571)
--(axis cs:650,1.04219913418292)
--(axis cs:649,1.05270441183364)
--(axis cs:648,1.06304876497716)
--(axis cs:647,1.0634927263486)
--(axis cs:646,1.0738695091736)
--(axis cs:645,1.08430926988275)
--(axis cs:644,1.08501575611766)
--(axis cs:643,1.0856098469931)
--(axis cs:642,1.09595190326018)
--(axis cs:641,1.09736011911182)
--(axis cs:640,1.10752652744676)
--(axis cs:639,1.11780970309192)
--(axis cs:638,1.12807338970783)
--(axis cs:637,1.13832550421725)
--(axis cs:636,1.14754619851778)
--(axis cs:635,1.1577329114931)
--(axis cs:634,1.1679130615088)
--(axis cs:633,1.1780785134423)
--(axis cs:632,1.18823939425299)
--(axis cs:631,1.19835886531223)
--(axis cs:630,1.20843825150675)
--(axis cs:629,1.2185418683477)
--(axis cs:628,1.22864830579257)
--(axis cs:627,1.23872710359055)
--(axis cs:626,1.24867084335497)
--(axis cs:625,1.25851959423317)
--(axis cs:624,1.26841798708189)
--(axis cs:623,1.27834500469642)
--(axis cs:622,1.28828686361718)
--(axis cs:621,1.30611826296851)
--(axis cs:620,1.31699342115069)
--(axis cs:619,1.32773121759428)
--(axis cs:618,1.3385190371345)
--(axis cs:617,1.34949142638425)
--(axis cs:616,1.36033564696732)
--(axis cs:615,1.37116557750004)
--(axis cs:614,1.38188568065147)
--(axis cs:613,1.39248233329712)
--(axis cs:612,1.40292944157496)
--(axis cs:611,1.41325426386239)
--(axis cs:610,1.42341156393278)
--(axis cs:609,1.43337011666557)
--(axis cs:608,1.44336466347704)
--(axis cs:607,1.45333925382061)
--(axis cs:606,1.4632544869091)
--(axis cs:605,1.47301626685374)
--(axis cs:604,1.48270418504267)
--(axis cs:603,1.49236819821708)
--(axis cs:602,1.50173901312896)
--(axis cs:601,1.51185242508816)
--(axis cs:600,1.52140897042894)
--(axis cs:599,1.53061241942202)
--(axis cs:598,1.54012432101636)
--(axis cs:597,1.5496377204224)
--(axis cs:596,1.55907227511122)
--(axis cs:595,1.56844696901034)
--(axis cs:594,1.57769532249666)
--(axis cs:593,1.58685566698691)
--(axis cs:592,1.59599099950355)
--(axis cs:591,1.60443181854195)
--(axis cs:590,1.61336018129199)
--(axis cs:589,1.62261709475095)
--(axis cs:588,1.63187358395398)
--(axis cs:587,1.64107421977542)
--(axis cs:586,1.65000844849544)
--(axis cs:585,1.65876710491009)
--(axis cs:584,1.66739835648058)
--(axis cs:583,1.67662548535234)
--(axis cs:582,1.68568902597896)
--(axis cs:581,1.69434573556115)
--(axis cs:580,1.70277771029825)
--(axis cs:579,1.71100522496179)
--(axis cs:578,1.71922834873853)
--(axis cs:577,1.72658027676562)
--(axis cs:576,1.73391857552009)
--(axis cs:575,1.74110118418625)
--(axis cs:574,1.74853674764472)
--(axis cs:573,1.75692896711012)
--(axis cs:572,1.76535332467529)
--(axis cs:571,1.77358066046122)
--(axis cs:570,1.78159513656355)
--(axis cs:569,1.78954378776408)
--(axis cs:568,1.79743415748451)
--(axis cs:567,1.80511687009387)
--(axis cs:566,1.81260697208288)
--(axis cs:565,1.82003342956661)
--(axis cs:564,1.82701813706539)
--(axis cs:563,1.83451252670758)
--(axis cs:562,1.8422187371234)
--(axis cs:561,1.85024044877539)
--(axis cs:560,1.85794921551821)
--(axis cs:559,1.8659965213755)
--(axis cs:558,1.87393547731532)
--(axis cs:557,1.88169925737475)
--(axis cs:556,1.8893238718968)
--(axis cs:555,1.89702351801202)
--(axis cs:554,1.90457413362523)
--(axis cs:553,1.91196633879476)
--(axis cs:552,1.91894074563698)
--(axis cs:551,1.92634055272175)
--(axis cs:550,1.93343947279559)
--(axis cs:549,1.94061407447732)
--(axis cs:548,1.94785894942426)
--(axis cs:547,1.95482149739833)
--(axis cs:546,1.9617481609873)
--(axis cs:545,1.96867515877838)
--(axis cs:544,1.97549593868593)
--(axis cs:543,1.98240252350265)
--(axis cs:542,1.98951051892527)
--(axis cs:541,1.99686293455959)
--(axis cs:540,2.00383605129509)
--(axis cs:539,2.01054342818121)
--(axis cs:538,2.01727482317821)
--(axis cs:537,2.023668424798)
--(axis cs:536,2.03000410241987)
--(axis cs:535,2.03613649944699)
--(axis cs:534,2.04231349113252)
--(axis cs:533,2.04856973906868)
--(axis cs:532,2.05520987475819)
--(axis cs:531,2.06167804715414)
--(axis cs:530,2.06799175523204)
--(axis cs:529,2.07409461130953)
--(axis cs:528,2.08005401592077)
--(axis cs:527,2.08603648750224)
--(axis cs:526,2.09217419524008)
--(axis cs:525,2.09823293925241)
--(axis cs:524,2.10442336851679)
--(axis cs:523,2.11066168661894)
--(axis cs:522,2.1168135840788)
--(axis cs:521,2.12278145662083)
--(axis cs:520,2.12875516381999)
--(axis cs:519,2.13483602458788)
--(axis cs:518,2.1405521872567)
--(axis cs:517,2.14686773804505)
--(axis cs:516,2.15263706095021)
--(axis cs:515,2.15875603602949)
--(axis cs:514,2.16490793241607)
--(axis cs:513,2.1709538100889)
--(axis cs:512,2.17688097749597)
--(axis cs:511,2.18275419325031)
--(axis cs:510,2.18866206273319)
--(axis cs:509,2.19467067425885)
--(axis cs:508,2.20076597803577)
--(axis cs:507,2.20609163244823)
--(axis cs:506,2.21224288744913)
--(axis cs:505,2.21838575544061)
--(axis cs:504,2.22446985029504)
--(axis cs:503,2.2306401303947)
--(axis cs:502,2.23690458320446)
--(axis cs:501,2.24318908274377)
--(axis cs:500,2.24955952620324)
--(axis cs:499,2.2557975488055)
--(axis cs:498,2.26192975949226)
--(axis cs:497,2.2683037615864)
--(axis cs:496,2.27476753835176)
--(axis cs:495,2.28153808804019)
--(axis cs:494,2.28845521069043)
--(axis cs:493,2.2954679325244)
--(axis cs:492,2.30227371389583)
--(axis cs:491,2.3093738394847)
--(axis cs:490,2.31642414500703)
--(axis cs:489,2.32355324397691)
--(axis cs:488,2.33078951550959)
--(axis cs:487,2.33793539659104)
--(axis cs:486,2.34513463231453)
--(axis cs:485,2.3526008545298)
--(axis cs:484,2.36003848116614)
--(axis cs:483,2.36759815951811)
--(axis cs:482,2.37529923909613)
--(axis cs:481,2.38310201800091)
--(axis cs:480,2.39114034612766)
--(axis cs:479,2.39919559674404)
--(axis cs:478,2.4071781857193)
--(axis cs:477,2.415336351165)
--(axis cs:476,2.42332058830173)
--(axis cs:475,2.43168704645021)
--(axis cs:474,2.44018817964329)
--(axis cs:473,2.44884041110962)
--(axis cs:472,2.45765147595702)
--(axis cs:471,2.46657822827193)
--(axis cs:470,2.47560726745535)
--(axis cs:469,2.48378989380358)
--(axis cs:468,2.49285441003572)
--(axis cs:467,2.50190518933232)
--(axis cs:466,2.51102137037884)
--(axis cs:465,2.52021299951651)
--(axis cs:464,2.52945292084912)
--(axis cs:463,2.53887042699054)
--(axis cs:462,2.54835045499656)
--(axis cs:461,2.55793364517865)
--(axis cs:460,2.56758993403743)
--(axis cs:459,2.57727908534081)
--(axis cs:458,2.58708605310139)
--(axis cs:457,2.59701381551781)
--(axis cs:456,2.60702718325521)
--(axis cs:455,2.61711217288586)
--(axis cs:454,2.62723051135435)
--(axis cs:453,2.63736767563891)
--(axis cs:452,2.64759424625307)
--(axis cs:451,2.65793992770515)
--(axis cs:450,2.66835961085291)
--(axis cs:449,2.67883296664404)
--(axis cs:448,2.68933964289173)
--(axis cs:447,2.69986234882251)
--(axis cs:446,2.71048306428449)
--(axis cs:445,2.72116446630336)
--(axis cs:444,2.73183622406238)
--(axis cs:443,2.74260741800489)
--(axis cs:442,2.75328476313583)
--(axis cs:441,2.76379144760777)
--(axis cs:440,2.77425968655904)
--(axis cs:439,2.7848957823579)
--(axis cs:438,2.79572489037425)
--(axis cs:437,2.80658086328598)
--(axis cs:436,2.81721492393896)
--(axis cs:435,2.82773593687486)
--(axis cs:434,2.8387024616805)
--(axis cs:433,2.84884881390402)
--(axis cs:432,2.85860832362768)
--(axis cs:431,2.86798478202812)
--(axis cs:430,2.87737391213655)
--(axis cs:429,2.88672309724673)
--(axis cs:428,2.89572366235959)
--(axis cs:427,2.90416993909429)
--(axis cs:426,2.91268469536049)
--(axis cs:425,2.92121704914403)
--(axis cs:424,2.92892225633733)
--(axis cs:423,2.93733855855711)
--(axis cs:422,2.9458059247065)
--(axis cs:421,2.95434618376177)
--(axis cs:420,2.96292594443509)
--(axis cs:419,2.97168285438239)
--(axis cs:418,2.98029274694713)
--(axis cs:417,2.98852328649741)
--(axis cs:416,2.99655924476231)
--(axis cs:415,3.00397258446782)
--(axis cs:414,3.0114922130651)
--(axis cs:413,3.01897649933462)
--(axis cs:412,3.02642469171908)
--(axis cs:411,3.03382698351688)
--(axis cs:410,3.04092499970395)
--(axis cs:409,3.04826977221986)
--(axis cs:408,3.05529400621876)
--(axis cs:407,3.06207046741085)
--(axis cs:406,3.06874735658822)
--(axis cs:405,3.07510931395747)
--(axis cs:404,3.08127378474595)
--(axis cs:403,3.08723217760252)
--(axis cs:402,3.09306571723974)
--(axis cs:401,3.09924117951544)
--(axis cs:400,3.10518518414003)
--(axis cs:399,3.11082808986025)
--(axis cs:398,3.11617708720035)
--(axis cs:397,3.12135515514043)
--(axis cs:396,3.1266521818456)
--(axis cs:395,3.1320739619435)
--(axis cs:394,3.13738473763179)
--(axis cs:393,3.14258645182738)
--(axis cs:392,3.14765516394046)
--(axis cs:391,3.15259976566751)
--(axis cs:390,3.15748656807349)
--(axis cs:389,3.16238709012919)
--(axis cs:388,3.16752224667014)
--(axis cs:387,3.17270373064201)
--(axis cs:386,3.17767551039053)
--(axis cs:385,3.18266285079328)
--(axis cs:384,3.18731946459075)
--(axis cs:383,3.19203297641617)
--(axis cs:382,3.19658934656989)
--(axis cs:381,3.20116791733473)
--(axis cs:380,3.20602366394494)
--(axis cs:379,3.21125216412934)
--(axis cs:378,3.21618050116714)
--(axis cs:377,3.22077758591777)
--(axis cs:376,3.22544469430254)
--(axis cs:375,3.23047243354059)
--(axis cs:374,3.23596836482839)
--(axis cs:373,3.24194122210938)
--(axis cs:372,3.24776323153638)
--(axis cs:371,3.25393665450026)
--(axis cs:370,3.26021911590835)
--(axis cs:369,3.2670769996256)
--(axis cs:368,3.27452911661625)
--(axis cs:367,3.28186000805325)
--(axis cs:366,3.2891653553352)
--(axis cs:365,3.29671426210797)
--(axis cs:364,3.30472543233948)
--(axis cs:363,3.31305613497238)
--(axis cs:362,3.32195040447507)
--(axis cs:361,3.33099922205727)
--(axis cs:360,3.3409163340493)
--(axis cs:359,3.35092247022694)
--(axis cs:358,3.36108029137054)
--(axis cs:357,3.37133352046024)
--(axis cs:356,3.38170503501387)
--(axis cs:355,3.39223641760017)
--(axis cs:354,3.40291658455742)
--(axis cs:353,3.41360012989752)
--(axis cs:352,3.42390226174572)
--(axis cs:351,3.43508806488919)
--(axis cs:350,3.4463116568121)
--(axis cs:349,3.45724618492475)
--(axis cs:348,3.46885574914497)
--(axis cs:347,3.48067613868385)
--(axis cs:346,3.49278372679447)
--(axis cs:345,3.50485278565097)
--(axis cs:344,3.51721160986613)
--(axis cs:343,3.52962416097323)
--(axis cs:342,3.54212449692202)
--(axis cs:341,3.55384488081424)
--(axis cs:340,3.56610216632746)
--(axis cs:339,3.57881257800739)
--(axis cs:338,3.59167326304654)
--(axis cs:337,3.60450877532264)
--(axis cs:336,3.61724324055465)
--(axis cs:335,3.62978362096257)
--(axis cs:334,3.64164978733046)
--(axis cs:333,3.65433475952801)
--(axis cs:332,3.66654926677012)
--(axis cs:331,3.67833864704665)
--(axis cs:330,3.69021247844807)
--(axis cs:329,3.70185449755461)
--(axis cs:328,3.713563056124)
--(axis cs:327,3.72483710202943)
--(axis cs:326,3.7359420745894)
--(axis cs:325,3.74696039388351)
--(axis cs:324,3.75804482921961)
--(axis cs:323,3.76908755807437)
--(axis cs:322,3.78020175186661)
--(axis cs:321,3.79154244098279)
--(axis cs:320,3.80295488476908)
--(axis cs:319,3.81457248529392)
--(axis cs:318,3.82614488549267)
--(axis cs:317,3.8381671808792)
--(axis cs:316,3.85001873480658)
--(axis cs:315,3.86244316409949)
--(axis cs:314,3.87470384171894)
--(axis cs:313,3.88677946082503)
--(axis cs:312,3.89889824984827)
--(axis cs:311,3.91070065145644)
--(axis cs:310,3.92181398241204)
--(axis cs:309,3.93294069991161)
--(axis cs:308,3.94407126547166)
--(axis cs:307,3.95509200560358)
--(axis cs:306,3.96601575168731)
--(axis cs:305,3.97699075865812)
--(axis cs:304,3.98790962771734)
--(axis cs:303,3.99884475524341)
--(axis cs:302,4.00930454906118)
--(axis cs:301,4.02031434282233)
--(axis cs:300,4.03135797499881)
--(axis cs:299,4.04244138368446)
--(axis cs:298,4.05354508319875)
--(axis cs:297,4.06466885116049)
--(axis cs:296,4.07581689794649)
--(axis cs:295,4.08698995624322)
--(axis cs:294,4.0981849787973)
--(axis cs:293,4.1094003749339)
--(axis cs:292,4.12063747913128)
--(axis cs:291,4.13189241878282)
--(axis cs:290,4.14315893634625)
--(axis cs:289,4.15444319200207)
--(axis cs:288,4.165709953176)
--(axis cs:287,4.17702500828768)
--(axis cs:286,4.18838276111952)
--(axis cs:285,4.19975943093807)
--(axis cs:284,4.2111524342318)
--(axis cs:283,4.22254969170569)
--(axis cs:282,4.23375725227843)
--(axis cs:281,4.24483657947553)
--(axis cs:280,4.25609136969013)
--(axis cs:279,4.26731847001441)
--(axis cs:278,4.27856962520541)
--(axis cs:277,4.28964509743255)
--(axis cs:276,4.30086186863786)
--(axis cs:275,4.31205333731078)
--(axis cs:274,4.323391631722)
--(axis cs:273,4.33468646280713)
--(axis cs:272,4.34598501098768)
--(axis cs:271,4.35726720528914)
--(axis cs:270,4.36849910841268)
--(axis cs:269,4.37966693829108)
--(axis cs:268,4.39018893851761)
--(axis cs:267,4.40080521504932)
--(axis cs:266,4.41101034099746)
--(axis cs:265,4.42145880023336)
--(axis cs:264,4.43214621482703)
--(axis cs:263,4.44272108704169)
--(axis cs:262,4.45336521975184)
--(axis cs:261,4.46387218863648)
--(axis cs:260,4.47450258364396)
--(axis cs:259,4.48506595674908)
--(axis cs:258,4.49553064194772)
--(axis cs:257,4.505461807785)
--(axis cs:256,4.51582660978243)
--(axis cs:255,4.52616503713467)
--(axis cs:254,4.53629519455078)
--(axis cs:253,4.5461110046566)
--(axis cs:252,4.55569940257585)
--(axis cs:251,4.56529381261213)
--(axis cs:250,4.57587863555727)
--(axis cs:249,4.58544208993871)
--(axis cs:248,4.59497179274272)
--(axis cs:247,4.60445133791966)
--(axis cs:246,4.61372724310685)
--(axis cs:245,4.62282464273588)
--(axis cs:244,4.63159864080047)
--(axis cs:243,4.64013226085639)
--(axis cs:242,4.6483572260706)
--(axis cs:241,4.65704720195414)
--(axis cs:240,4.66581536085313)
--(axis cs:239,4.67460311484779)
--(axis cs:238,4.68348583716101)
--(axis cs:237,4.69251389794963)
--(axis cs:236,4.70147031682746)
--(axis cs:235,4.70981638291984)
--(axis cs:234,4.71827053364645)
--(axis cs:233,4.72614423786922)
--(axis cs:232,4.73390719078951)
--(axis cs:231,4.74142464559211)
--(axis cs:230,4.74893984120482)
--(axis cs:229,4.75592875560674)
--(axis cs:228,4.7624587669438)
--(axis cs:227,4.76886567941485)
--(axis cs:226,4.77433437987432)
--(axis cs:225,4.78027740710703)
--(axis cs:224,4.78615332877944)
--(axis cs:223,4.79160235589139)
--(axis cs:222,4.79777710048602)
--(axis cs:221,4.80379341951554)
--(axis cs:220,4.81020456700507)
--(axis cs:219,4.81684599704635)
--(axis cs:218,4.82340133970773)
--(axis cs:217,4.83002536893366)
--(axis cs:216,4.83676783544141)
--(axis cs:215,4.84312514168477)
--(axis cs:214,4.84928289730422)
--(axis cs:213,4.8552410103651)
--(axis cs:212,4.86094723629271)
--(axis cs:211,4.86693258103654)
--(axis cs:210,4.87306296427997)
--(axis cs:209,4.87881946931438)
--(axis cs:208,4.88463559370927)
--(axis cs:207,4.89087163860119)
--(axis cs:206,4.89651126291408)
--(axis cs:205,4.9022393725247)
--(axis cs:204,4.9078884166106)
--(axis cs:203,4.91344604749677)
--(axis cs:202,4.91979865992869)
--(axis cs:201,4.92636125713224)
--(axis cs:200,4.93278286867621)
--(axis cs:199,4.93887698250958)
--(axis cs:198,4.94493907509303)
--(axis cs:197,4.95099611140355)
--(axis cs:196,4.95690647315288)
--(axis cs:195,4.96264083937275)
--(axis cs:194,4.96800118902009)
--(axis cs:193,4.97365016373735)
--(axis cs:192,4.97935733090336)
--(axis cs:191,4.98532785597313)
--(axis cs:190,4.99157594842315)
--(axis cs:189,4.99837119709708)
--(axis cs:188,5.00612658875232)
--(axis cs:187,5.01387850010526)
--(axis cs:186,5.02132363164128)
--(axis cs:185,5.02881015331417)
--(axis cs:184,5.03690647442416)
--(axis cs:183,5.04454583193718)
--(axis cs:182,5.05213923780851)
--(axis cs:181,5.05997459220367)
--(axis cs:180,5.06745091855124)
--(axis cs:179,5.07483955840877)
--(axis cs:178,5.08156298802042)
--(axis cs:177,5.08820864788409)
--(axis cs:176,5.09521062609958)
--(axis cs:175,5.10210848801478)
--(axis cs:174,5.10824005688841)
--(axis cs:173,5.11519662114452)
--(axis cs:172,5.12233342034768)
--(axis cs:171,5.12950304354474)
--(axis cs:170,5.1363307310216)
--(axis cs:169,5.14307305865757)
--(axis cs:168,5.14978051922658)
--(axis cs:167,5.15674041102807)
--(axis cs:166,5.16467856598376)
--(axis cs:165,5.17212146801137)
--(axis cs:164,5.17972789759706)
--(axis cs:163,5.18739278236161)
--(axis cs:162,5.19480976296491)
--(axis cs:161,5.20229986251614)
--(axis cs:160,5.2087892356173)
--(axis cs:159,5.21521045277006)
--(axis cs:158,5.22213256240299)
--(axis cs:157,5.22956291357919)
--(axis cs:156,5.23688387758186)
--(axis cs:155,5.24409429165777)
--(axis cs:154,5.25098432444468)
--(axis cs:153,5.25763977073867)
--(axis cs:152,5.26379006316628)
--(axis cs:151,5.27000922020143)
--(axis cs:150,5.27699152298057)
--(axis cs:149,5.28384958582954)
--(axis cs:148,5.29097332119841)
--(axis cs:147,5.29744378285898)
--(axis cs:146,5.30388834490317)
--(axis cs:145,5.31016750290907)
--(axis cs:144,5.31607813789373)
--(axis cs:143,5.32220270091924)
--(axis cs:142,5.32806544874157)
--(axis cs:141,5.33361159332751)
--(axis cs:140,5.33930511798043)
--(axis cs:139,5.34476697797983)
--(axis cs:138,5.34965540570317)
--(axis cs:137,5.35424006904421)
--(axis cs:136,5.35857593972912)
--(axis cs:135,5.36336569866737)
--(axis cs:134,5.36778686944542)
--(axis cs:133,5.37202234790128)
--(axis cs:132,5.37598916429486)
--(axis cs:131,5.37952837223507)
--(axis cs:130,5.38343074989404)
--(axis cs:129,5.38756986398231)
--(axis cs:128,5.39145981141856)
--(axis cs:127,5.39508525934438)
--(axis cs:126,5.3985479406232)
--(axis cs:125,5.40202363943498)
--(axis cs:124,5.40554238869257)
--(axis cs:123,5.40892352449365)
--(axis cs:122,5.41216327144735)
--(axis cs:121,5.41537105214886)
--(axis cs:120,5.41851427899647)
--(axis cs:119,5.42156172098022)
--(axis cs:118,5.42462871058413)
--(axis cs:117,5.42757520692044)
--(axis cs:116,5.43033933590697)
--(axis cs:115,5.43270565161556)
--(axis cs:114,5.43514212086352)
--(axis cs:113,5.43761811894008)
--(axis cs:112,5.44005039387613)
--(axis cs:111,5.44213006308772)
--(axis cs:110,5.44420957767219)
--(axis cs:109,5.44637036695404)
--(axis cs:108,5.44856695663871)
--(axis cs:107,5.45073665835425)
--(axis cs:106,5.45274849919557)
--(axis cs:105,5.45481176007664)
--(axis cs:104,5.45699631225993)
--(axis cs:103,5.45914391839486)
--(axis cs:102,5.46114446519166)
--(axis cs:101,5.46314425175309)
--(axis cs:100,5.46519823704696)
--(axis cs:99,5.4671914900837)
--(axis cs:98,5.46928090983754)
--(axis cs:97,5.47139369862674)
--(axis cs:96,5.4735329684097)
--(axis cs:95,5.47560241995397)
--(axis cs:94,5.47770500472762)
--(axis cs:93,5.47973825871395)
--(axis cs:92,5.48174663442671)
--(axis cs:91,5.48358302612113)
--(axis cs:90,5.48548238034604)
--(axis cs:89,5.48752921871786)
--(axis cs:88,5.48960224258791)
--(axis cs:87,5.49165135916445)
--(axis cs:86,5.49365077126585)
--(axis cs:85,5.49569386497129)
--(axis cs:84,5.49773549642782)
--(axis cs:83,5.49986606629581)
--(axis cs:82,5.50197391337991)
--(axis cs:81,5.50400560496051)
--(axis cs:80,5.50623835950654)
--(axis cs:79,5.50856020326787)
--(axis cs:78,5.5109002707069)
--(axis cs:77,5.51311984277717)
--(axis cs:76,5.51561136001323)
--(axis cs:75,5.51805272627569)
--(axis cs:74,5.52059215617349)
--(axis cs:73,5.52320882735449)
--(axis cs:72,5.52586361159197)
--(axis cs:71,5.52854868290972)
--(axis cs:70,5.53139048898271)
--(axis cs:69,5.53431511698871)
--(axis cs:68,5.53737879305542)
--(axis cs:67,5.54057989550273)
--(axis cs:66,5.54393528886689)
--(axis cs:65,5.54770431423101)
--(axis cs:64,5.55166457622757)
--(axis cs:63,5.55550897579506)
--(axis cs:62,5.55937701512208)
--(axis cs:61,5.56362582731165)
--(axis cs:60,5.56831062123662)
--(axis cs:59,5.57297275714222)
--(axis cs:58,5.57790055656463)
--(axis cs:57,5.58305258528118)
--(axis cs:56,5.58844384642763)
--(axis cs:55,5.5938999600092)
--(axis cs:54,5.59976590977972)
--(axis cs:53,5.60590801771198)
--(axis cs:52,5.61226666617595)
--(axis cs:51,5.61887030136304)
--(axis cs:50,5.62566924461012)
--(axis cs:49,5.63266988764394)
--(axis cs:48,5.63982959194479)
--(axis cs:47,5.64715208375011)
--(axis cs:46,5.65460426885356)
--(axis cs:45,5.66218769758469)
--(axis cs:44,5.66989635544808)
--(axis cs:43,5.67772785219341)
--(axis cs:42,5.68566616031973)
--(axis cs:41,5.69371036832168)
--(axis cs:40,5.70185173902586)
--(axis cs:39,5.71010910424233)
--(axis cs:38,5.71851745600451)
--(axis cs:37,5.72692249567593)
--(axis cs:36,5.7354087082222)
--(axis cs:35,5.74397099714487)
--(axis cs:34,5.75259320414053)
--(axis cs:33,5.76126337113137)
--(axis cs:32,5.76999404682946)
--(axis cs:31,5.77879817107828)
--(axis cs:30,5.78765802808057)
--(axis cs:29,5.79654654862486)
--(axis cs:28,5.8054606810248)
--(axis cs:27,5.81396519116175)
--(axis cs:26,5.82293022497308)
--(axis cs:25,5.83192182649343)
--(axis cs:24,5.8409413035928)
--(axis cs:23,5.84999068575896)
--(axis cs:22,5.85906961516614)
--(axis cs:21,5.86817879035944)
--(axis cs:20,5.87731942607003)
--(axis cs:19,5.88649141300681)
--(axis cs:18,5.89569715852817)
--(axis cs:17,5.90489298725721)
--(axis cs:16,5.91394064164625)
--(axis cs:15,5.92323549395003)
--(axis cs:14,5.93256325023751)
--(axis cs:13,5.94191913518351)
--(axis cs:12,5.9513063029187)
--(axis cs:11,5.96072332304479)
--(axis cs:10,5.9701671746089)
--(axis cs:9,5.97963766395606)
--(axis cs:8,5.98913085467202)
--(axis cs:7,5.99697689224309)
--(axis cs:6,6.00646478820727)
--(axis cs:5,6.01590229962256)
--(axis cs:4,6.02512708914072)
--(axis cs:3,6.03315092602487)
--(axis cs:2,6.03874210871778)
--(axis cs:1,6.04180600147544)
--(axis cs:0,6.04269894612086)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 6.04145224889119
1 6.03915974828932
2 6.03458963500129
3 6.02761046091716
4 6.01827682389153
5 6.00744605064392
6 5.99664076169332
7 5.98559843169318
8 5.97473483615451
9 5.96366148524814
10 5.95257213380602
11 5.94167147742377
12 5.93054819107056
13 5.91940742068821
14 5.9082501994239
15 5.89707639482286
16 5.88588616583082
17 5.87467969788445
18 5.86345831553141
19 5.85222363471985
20 5.84097446335687
21 5.82971149020725
22 5.81865011321174
23 5.80735998683506
24 5.79605682690938
25 5.78474158710904
26 5.7734149561988
27 5.76207756996155
28 5.75072911050585
29 5.73937061097887
30 5.72848306761848
31 5.71710708406236
32 5.70594432618883
33 5.6945550971561
34 5.68315858311123
35 5.67175692982144
36 5.66052163971795
37 5.64911047617594
38 5.63769515355428
39 5.62645938661363
40 5.61503786510891
41 5.60361348258124
42 5.59218621253967
43 5.58075631989373
44 5.56955258051554
45 5.55811844931708
46 5.54668177498711
47 5.53524218665229
48 5.52379981676737
49 5.51235458585951
50 5.50090675883823
51 5.48945665359497
52 5.47800419065687
53 5.4665494494968
54 5.45509235064189
55 5.44363286760118
56 5.43237095408969
57 5.42090694109599
58 5.40961827172173
59 5.39814933141073
60 5.38667760954963
61 5.37520294719272
62 5.36372510592143
63 5.35224419169956
64 5.34076023101807
65 5.32948819796244
66 5.31820742289225
67 5.30671334266663
68 5.29521600405375
69 5.28371503618028
70 5.27221075693766
71 5.26070303387112
72 5.24919221136305
73 5.23767802450392
74 5.22639314333598
75 5.21487294303046
76 5.20334935188293
77 5.19182303216722
78 5.18070175912645
79 5.16916977034675
80 5.15763478808933
81 5.14609675937229
82 5.13455573717753
83 5.12301188045078
84 5.11168376604716
85 5.10013439920214
86 5.08858225080702
87 5.077027214898
88 5.06546937094794
89 5.05414099163479
90 5.04257769054837
91 5.03101189931234
92 5.01964926719666
93 5.00807836320665
94 4.9965045981937
95 4.98513997925652
96 4.9735607571072
97 4.96197901831733
98 4.95039425955878
99 4.93880687819587
100 4.92721674177382
101 4.91562374432882
102 4.90402770042419
103 4.89242887496948
104 4.88082687060038
105 4.86944421132406
106 4.85783648490906
107 4.84622536765205
108 4.83461101849874
109 4.82299330499437
110 4.8113723066118
111 4.79974773195055
112 4.78811958101061
113 4.77698413530986
114 4.76534861988491
115 4.75393533706665
116 4.74229134453668
117 4.73064279556274
118 4.7189896636539
119 4.70750946468777
120 4.69584767023722
121 4.68418139881558
122 4.67269923951891
123 4.66102404064602
124 4.64934425883823
125 4.63765978813171
126 4.62597115834554
127 4.61451138390435
128 4.60281491279602
129 4.59111475944519
130 4.57941100332472
131 4.5677035914527
132 4.55599305364821
133 4.54427928394741
134 4.53256273269653
135 4.52084310849508
136 4.50912107361688
137 4.49739633666144
138 4.48566913604736
139 4.47414697541131
140 4.46241519186232
141 4.45068120956421
142 4.4391303062439
143 4.42739224433899
144 4.41565219561259
145 4.40391018655565
146 4.39216587278578
147 4.38041965166728
148 4.36867123179966
149 4.35713831583659
150 4.34560232692295
151 4.33384818500943
152 4.32209205627441
153 4.31033423211839
154 4.29857487148709
155 4.2868138551712
156 4.27505151430766
157 4.26353036032783
158 4.25176558229658
159 4.23999977111816
160 4.22823301951091
161 4.21686908933851
162 4.20509983433617
163 4.19332936074999
164 4.18155736393399
165 4.16978429423438
166 4.15801003244188
167 4.1464596192042
168 4.13468280103472
169 4.12290463182661
170 4.11112534999847
171 4.09934503502316
172 4.08780001269446
173 4.07601737976074
174 4.06423344877031
175 4.05265695518917
176 4.04087040159437
177 4.0290824174881
178 4.01751230822669
179 4.00572127766079
180 3.99392844571008
181 3.98213398456573
182 3.97033797370063
183 3.95854020118713
184 3.94674087895287
185 3.93493992752499
186 3.92313713497586
187 3.9113329384062
188 3.89975304073758
189 3.88794599639045
190 3.87613779968686
191 3.86432855659061
192 3.85251824061076
193 3.84070719612969
194 3.82889547612932
195 3.81708314683702
196 3.80552042855157
197 3.79396198855506
198 3.78237899144491
199 3.77056578795115
200 3.75875259770287
201 3.74693971210056
202 3.73530268669128
203 3.72349083423615
204 3.7116799487008
205 3.69987029499478
206 3.68825831678179
207 3.67645173602634
208 3.66464728779263
209 3.65284515751733
210 3.64104588826497
211 3.62948885228899
212 3.61769559648302
213 3.60590583748288
214 3.59411982695262
215 3.58233773708344
216 3.57055997848511
217 3.5587869087855
218 3.54701879289415
219 3.53525610764821
220 3.52349902523888
221 3.51174792978499
222 3.50000295374129
223 3.48847207758162
224 3.47673902246687
225 3.46519834465451
226 3.45347743564182
227 3.44176285796695
228 3.43005515469445
229 3.41835448477003
230 3.40666149722205
231 3.3949760860867
232 3.38351338439518
233 3.37205764982435
234 3.36039686203003
235 3.34874559773339
236 3.33710400263468
237 3.325472023752
238 3.31385011143155
239 3.30223854382833
240 3.29086927572886
241 3.27927818563249
242 3.26769822173648
243 3.2561299138599
244 3.24457375208537
245 3.2334287431505
246 3.2218974298901
247 3.21037962701586
248 3.19887541400062
249 3.18738542662726
250 3.17591016822391
251 3.16466376516554
252 3.15321846803029
253 3.14178789986504
254 3.13037319978078
255 3.1189747121599
256 3.10781857702467
257 3.09645353423225
258 3.08531489637163
259 3.07398574882083
260 3.06267438994514
261 3.0515903102027
262 3.0403174161911
263 3.02906384732988
264 3.01782952414619
265 3.00661611557007
266 2.99542478720347
267 2.98425617482927
268 2.97311041090224
269 2.9619890583886
270 2.9508941438463
271 2.93982639577654
272 2.92899464236365
273 2.91798240608639
274 2.90699953503079
275 2.89604681067997
276 2.88512500127157
277 2.87423598766327
278 2.86338032616509
279 2.85255852010515
280 2.84218498071035
281 2.83143293857574
282 2.8209156592687
283 2.81023976537916
284 2.79960188600752
285 2.7890039285024
286 2.7786180973053
287 2.76810459295909
288 2.75763453377618
289 2.7474004427592
290 2.73702037334442
291 2.726688252555
292 2.71640459696452
293 2.70616934034559
294 2.696189933353
295 2.68605620331234
296 2.67597541544172
297 2.66594440407223
298 2.65596291753981
299 2.64603188302782
300 2.63615239991082
301 2.62632458739811
302 2.61654731962416
303 2.60682276884715
304 2.59715276294284
305 2.58753799067603
306 2.57815112007989
307 2.56865045759413
308 2.55937667687734
309 2.54999541574054
310 2.54067349433899
311 2.53140960137049
312 2.52220533291499
313 2.51306114594142
314 2.50397651063071
315 2.49515991078483
316 2.48638776938121
317 2.47748750448227
318 2.46864645348655
319 2.45986366271973
320 2.45113472806083
321 2.44246188137266
322 2.43384644058016
323 2.42528867059284
324 2.41690110498004
325 2.40847647852368
326 2.40015514029397
327 2.39189887709088
328 2.38397281037437
329 2.37583275636037
330 2.36776057216856
331 2.35972833633423
332 2.3517371945911
333 2.34382617473602
334 2.33607493506538
335 2.32822844054964
336 2.32040970855289
337 2.31263632906808
338 2.30492589208815
339 2.29738031493293
340 2.28966800371806
341 2.28197804424498
342 2.27447525660197
343 2.26683955722385
344 2.25921872589323
345 2.25175330373976
346 2.24416310257382
347 2.23659498824014
348 2.22903855641683
349 2.22149150901371
350 2.21392546097438
351 2.20640575223499
352 2.1989043686125
353 2.19139668676588
354 2.18387838204702
355 2.17649163802465
356 2.16897598902384
357 2.16146567132738
358 2.15398282474942
359 2.14650635586845
360 2.13902962870068
361 2.13155819310082
362 2.12409105565813
363 2.11694249179628
364 2.10951301786635
365 2.10220814413495
366 2.0947668088807
367 2.08735754092534
368 2.07993707391951
369 2.0726820230484
370 2.06528486145867
371 2.05793043639925
372 2.05070961846246
373 2.0433373120096
374 2.03591128852632
375 2.02845231029722
376 2.02097027169334
377 2.01364585426119
378 2.00616353750229
379 1.99868302212821
380 1.99118291669422
381 1.98384271065394
382 1.9764319062233
383 1.96891852219899
384 1.96140122413635
385 1.95384834210078
386 1.94623631901211
387 1.93863903813892
388 1.93111183245977
389 1.92359828948975
390 1.9160693552759
391 1.90861735079024
392 1.90124936236276
393 1.89379133118524
394 1.88629804054896
395 1.87867734167311
396 1.87097462018331
397 1.8632571167416
398 1.85563298728731
399 1.84832768970066
400 1.84097426467472
401 1.83338639471266
402 1.82571559482151
403 1.8179660042127
404 1.81021260552936
405 1.80257297224469
406 1.79509206612905
407 1.78772699832916
408 1.78016744719611
409 1.77253588702944
410 1.76476290490892
411 1.75725027587679
412 1.74945715400908
413 1.74169809950723
414 1.73384338617325
415 1.72598138782713
416 1.71806595722834
417 1.71027736531364
418 1.70243324173821
419 1.69453506999546
420 1.68664821651247
421 1.67871105670929
422 1.67090624570847
423 1.6629792186949
424 1.65513320763906
425 1.64734966887368
426 1.63930818107393
427 1.63113051652908
428 1.62300420469708
429 1.61482835478253
430 1.60676167408625
431 1.59866566128201
432 1.59068225489722
433 1.58263527684742
434 1.57436739736133
435 1.56612508495649
436 1.55796794427766
437 1.54985218909052
438 1.54184003339873
439 1.53363716933462
440 1.52537633975347
441 1.51712526215447
442 1.50879507263501
443 1.50054201483727
444 1.49235278699133
445 1.4841868645615
446 1.47621645861202
447 1.46811716755231
448 1.45998279584779
449 1.45171528723505
450 1.44331379069222
451 1.43472183412976
452 1.42629680699772
453 1.41776985261175
454 1.40935738550292
455 1.40097547570864
456 1.39272395769755
457 1.38418862885899
458 1.3755204015308
459 1.36690634489059
460 1.35831971300973
461 1.34970185160637
462 1.34070736169815
463 1.33178825179736
464 1.32299158970515
465 1.31433187259568
466 1.30561634898186
467 1.29683969418208
468 1.28782873021232
469 1.27861813041899
470 1.26942961083518
471 1.26008664568265
472 1.25093519356516
473 1.24193922347493
474 1.2327903939618
475 1.22382742166519
476 1.2147370527188
477 1.20555402669642
478 1.19631644917859
479 1.18698510693179
480 1.17755501634545
481 1.16804483864042
482 1.15861916210916
483 1.14910661180814
484 1.13935203353564
485 1.12956497901016
486 1.11979996330208
487 1.10997950202889
488 1.1002174400621
489 1.09041756557094
490 1.08084507783254
491 1.11717583677348
492 1.10738578964682
493 1.09760928855223
494 1.08794733180719
495 1.07882497591131
496 1.06943189396578
497 1.06012794550727
498 1.05075533775722
499 1.04135558535071
500 1.0320358609452
501 1.02304155160399
502 1.01406187520308
503 1.00514660162084
504 0.996243546990787
505 0.98734604085193
506 0.978588076198802
507 0.96969121519257
508 0.960971337907455
509 0.952098157475976
510 0.943180718842675
511 0.974710751324892
512 0.965961579233408
513 0.957310553640127
514 0.948634773492813
515 0.939933987334371
516 0.931326415389776
517 0.922695849090815
518 0.913893513381481
519 0.904901036992669
520 0.895839903503656
521 0.886799309402704
522 0.878090182319283
523 0.869185892865062
524 0.860251920297742
525 0.85133451782167
526 0.842411072924733
527 0.83358683437109
528 0.824813518673182
529 0.816155267879367
530 0.807669799774885
531 0.799218118190765
532 0.791139476001263
533 0.782863438129425
534 0.807114909092585
535 0.835031805293901
536 0.826741725206375
537 0.81815236381122
538 0.80956905228751
539 0.80116534445967
540 0.792656123638153
541 0.78415812764849
542 0.775658396737916
543 0.7672354472535
544 0.794770183471533
545 0.786120836551373
546 0.777549927051251
547 0.769075086483589
548 0.760658967953462
549 0.790749291578929
550 0.782344458003839
551 0.773984504242738
552 0.765668652951717
553 0.757397172351678
554 0.749132871627808
555 0.740976249178251
556 0.733203038573265
557 0.764400707049803
558 0.756532693451101
559 0.794060608744621
560 0.785943868756294
561 0.7778210490942
562 0.82223571340243
563 0.813660257392459
564 0.805150283707513
565 0.796707014242808
566 0.788381656010946
567 0.779915233453115
568 0.771599759658178
569 0.763375659783681
570 0.755309654606713
571 0.74732428126865
572 0.739518298043145
573 0.731777846813202
574 0.724153343174193
575 0.716561251216465
576 0.709015220403671
577 0.701531592342589
578 0.694407751162847
579 0.687035547362434
580 0.679707802004284
581 0.672422607739766
582 0.665174980958303
583 0.657942414283752
584 0.650819040007061
585 0.686967965215445
586 0.735773891210556
587 0.728225631373269
588 0.720743724278041
589 0.713240959814617
590 0.705786939178194
591 0.698392012289592
592 0.691158320222582
593 0.684218611036028
594 0.677369530711855
595 0.670584619045258
596 0.663837833063943
597 0.6571832043784
598 0.65053265435355
599 0.643947554486138
600 0.637408959014075
601 0.686634669701258
602 0.679352894425392
603 0.672121718525887
604 0.664938698212306
605 0.657639582951864
606 0.650442505876223
607 0.643391226728757
608 0.63637671371301
609 0.62944121658802
610 0.622605184713999
611 0.680117338895798
612 0.672603851556778
613 0.665107464790344
614 0.657635110616684
615 0.650191426277161
616 0.642767882347107
617 0.63547283411026
618 0.628341501951218
619 0.621781718730926
620 0.614850687980652
621 0.60805846452713
622 0.60112076997757
623 0.594285404682159
624 0.587591618299484
625 0.581012958288193
626 0.574393790960312
627 0.567858558893204
628 0.627130374312401
629 0.619624994695187
630 0.612189128994942
631 0.604802384972572
632 0.597607642412186
633 0.59045685082674
634 0.583360262215137
635 0.576312355697155
636 0.569417975842953
637 0.562819585204124
638 0.556359849870205
639 0.550571039319038
640 0.544569551944733
641 0.538576133549213
642 0.533315591514111
643 0.527299962937832
644 0.59644823273023
645 0.589367697636286
646 0.582257807254791
647 0.575242469708125
648 0.568354378143946
649 0.694543123245239
650 0.685579240322113
651 0.676615238189697
652 0.667658165097237
653 0.658711045980453
654 0.649774134159088
655 0.640849009156227
656 0.631938368082047
657 0.623043566942215
658 0.614165395498276
659 0.605304718017578
660 0.596464484930038
661 0.589155793190002
662 0.580361813306808
663 0.57159249484539
664 0.562849462032318
665 0.554135248064995
666 0.545452162623405
667 0.536802262067795
668 0.528188437223434
669 0.519614055752754
670 0.511082097887993
671 0.502594873309135
672 0.494139298796654
673 0.48572501540184
674 0.477355748414993
675 0.469032868742943
676 0.460764333605766
677 0.612827003002167
678 0.603741645812988
679 0.594654738903046
680 0.585568070411682
681 0.57648104429245
682 0.567393660545349
683 0.558306396007538
684 0.549221158027649
685 0.540134370326996
686 0.531045138835907
687 0.5219566822052
688 0.512867093086243
689 0.503778457641602
690 0.494689375162125
691 0.485600978136063
692 0.476513177156448
693 0.467427343130112
694 0.458343237638474
695 0.449262529611588
696 0.440183818340302
697 0.431109488010406
698 0.422040015459061
699 0.412968456745148
700 0.403894037008286
701 0.394816875457764
702 0.38574606180191
703 0.37667915225029
704 0.367612183094025
705 0.358548015356064
706 0.349481225013733
707 0.34041440486908
708 0.33135113120079
709 0.322289973497391
710 0.313231706619263
711 0.304177165031433
712 0.295127838850021
};
\addlegendentry{Static environment}
\addplot [semithick, darkorange25512714]
table {%
0 6.04150861501694
1 6.03935098648071
2 6.03489023447037
3 6.02800208330154
4 6.01874536275864
5 6.00805709759394
6 5.99714310963949
7 5.98616395394007
8 5.97540616989136
9 5.96438884735107
10 5.9533725976944
11 5.94236171245575
12 5.93135901292165
13 5.9203683535258
14 5.90939253568649
15 5.89843340714773
16 5.88749335209529
17 5.87672573328018
18 5.86598366498947
19 5.85526802142461
20 5.84441858530045
21 5.83359364668528
22 5.82279352347056
23 5.81201853354772
24 5.80126909414927
25 5.79054546356201
26 5.77984714508057
27 5.76917336384455
28 5.7586568792661
29 5.74803197383881
30 5.73743186394374
31 5.72686205307643
32 5.71633313099543
33 5.70584785938263
34 5.69540697336197
35 5.6850110689799
36 5.67466040452321
37 5.66435829798381
38 5.65410302082698
39 5.64405691623688
40 5.63391224543254
41 5.62382527192434
42 5.61379498243332
43 5.60383186737696
44 5.59395118554433
45 5.58415681123734
46 5.57445265849431
47 5.56485921144485
48 5.55535473426183
49 5.54596024751663
50 5.53670078516006
51 5.52760144074758
52 5.51865686972936
53 5.51006279389064
54 5.50153873364131
55 5.49326733748118
56 5.48537204662959
57 5.47759864727656
58 5.47009487946828
59 5.46287091573079
60 5.45604028304418
61 5.44946241378784
62 5.44300532341003
63 5.43684293826421
64 5.43085976441701
65 5.42519575357437
66 5.41979809602102
67 5.41448889176051
68 5.40938268105189
69 5.40455665191015
70 5.3998682697614
71 5.39535748958588
72 5.39098364114761
73 5.38676504294078
74 5.38271015882492
75 5.37877416610718
76 5.37500844399134
77 5.37145606676737
78 5.36798618237178
79 5.36451435089111
80 5.36108481884003
81 5.357661485672
82 5.35426539182663
83 5.35096548000972
84 5.34786834319433
85 5.34471386671066
86 5.34153781334559
87 5.33840849002202
88 5.33527737855911
89 5.33214362462362
90 5.32904316981633
91 5.32607165972392
92 5.32305796941121
93 5.32004352410634
94 5.31701648235321
95 5.31407044331233
96 5.31116350491842
97 5.30820027987162
98 5.30518132448196
99 5.30215074618657
100 5.29907397429148
101 5.29595983028412
102 5.29284695784251
103 5.28971493244171
104 5.28648974498113
105 5.28324403365453
106 5.28004576762517
107 5.2768609325091
108 5.27359159787496
109 5.27025747299194
110 5.26690143346786
111 5.263512134552
112 5.26025025049845
113 5.25683122873306
114 5.25333482027054
115 5.24983590841293
116 5.24634820222855
117 5.24278827508291
118 5.23920528093974
119 5.23560631275177
120 5.23204265038172
121 5.22845033804576
122 5.22488558292389
123 5.22121955951055
124 5.21751270691554
125 5.21388979752858
126 5.21026450395584
127 5.2065484325091
128 5.20276619990667
129 5.19894812504451
130 5.19497380654017
131 5.19103650252024
132 5.18719041347504
133 5.18309396505356
134 5.17907863855362
135 5.17506468296051
136 5.17083120346069
137 5.16671687364578
138 5.16241379578908
139 5.15788672367732
140 5.15336581071218
141 5.14862821499507
142 5.14381992816925
143 5.13896532853444
144 5.13399348656336
145 5.12898466984431
146 5.12408975760142
147 5.11909969647725
148 5.11412940422694
149 5.10910246769587
150 5.10393452644348
151 5.09871407349904
152 5.09355084101359
153 5.08832577864329
154 5.08311978975932
155 5.07775030533473
156 5.07223796844482
157 5.06665128469467
158 5.06109974781672
159 5.05544618765513
160 5.05000720421473
161 5.04450309276581
162 5.03877107302348
163 5.03307642539342
164 5.02745270729065
165 5.02183095614115
166 5.01617002487183
167 5.01048831144969
168 5.00473517179489
169 4.99881466229757
170 4.99269825220108
171 4.98637084166209
172 4.98000941673915
173 4.973530848821
174 4.96713608503342
175 4.96071980396907
176 4.95434747139613
177 4.9477930466334
178 4.941388408343
179 4.93497771024704
180 4.92860015233358
181 4.92235871156057
182 4.91622171799342
183 4.91001911958059
184 4.90387723843257
185 4.89765654007594
186 4.8914513985316
187 4.88516501585643
188 4.87887372573217
189 4.87237618366877
190 4.86582851409912
191 4.85924686988195
192 4.85258879264196
193 4.84596006075541
194 4.83936450878779
195 4.83300522963206
196 4.82632482051849
197 4.81958115100861
198 4.81269069512685
199 4.8058110276858
200 4.79884815216064
201 4.79197692871094
202 4.78520029783249
203 4.77855370442073
204 4.77202405532201
205 4.76543337106705
206 4.75871610641479
207 4.75197126468023
208 4.74511841932933
209 4.73849658171336
210 4.7316517829895
211 4.72445744276047
212 4.71720631917318
213 4.70991883675257
214 4.70243394374847
215 4.6946564912796
216 4.68670171499252
217 4.67858076095581
218 4.67036171754201
219 4.66223418712616
220 4.65407641728719
221 4.64582761128743
222 4.63753002882004
223 4.62945661942164
224 4.6214658220609
225 4.6131617029508
226 4.60486743847529
227 4.59679224093755
228 4.58837475379308
229 4.57989243666331
230 4.57130086421967
231 4.56238859891891
232 4.55365258455276
233 4.54452987511953
234 4.53510445356369
235 4.52538259824117
236 4.51557757457097
237 4.50537357727687
238 4.49513691663742
239 4.48487488428752
240 4.47448392709096
241 4.46406441926956
242 4.45360048611959
243 4.44338353474935
244 4.43314456939697
245 4.42277201016744
246 4.41209093729655
247 4.40127911170324
248 4.39034719268481
249 4.37949532270432
250 4.36846759915352
251 4.35777017474174
252 4.34668457508087
253 4.33557357390722
254 4.32441086570422
255 4.31311879555384
256 4.30178800225258
257 4.29039978981018
258 4.27920440832774
259 4.26773998141289
260 4.25623759627342
261 4.24472180008888
262 4.2332200507323
263 4.2216667731603
264 4.21014997363091
265 4.19857779145241
266 4.18711092074712
267 4.17576237519582
268 4.16432964801788
269 4.1527541577816
270 4.14101135730743
271 4.12924466530482
272 4.1174394885699
273 4.10562535127004
274 4.09381615122159
275 4.0820009013017
276 4.0702266395092
277 4.05845179160436
278 4.04683906833331
279 4.03506903847059
280 4.02331192294757
281 4.01155467828115
282 3.99984527627627
283 3.98811201254527
284 3.97634135683378
285 3.96457852919896
286 3.95282562573751
287 3.94108323256175
288 3.9293866554896
289 3.91786993543307
290 3.90618526935577
291 3.8945083518823
292 3.88282765944799
293 3.87115056316058
294 3.85948197046916
295 3.84782001376152
296 3.8361631433169
297 3.82450938224792
298 3.81285632650057
299 3.8012011051178
300 3.78954373796781
301 3.77789996067683
302 3.76626522342364
303 3.75478967030843
304 3.74318157633146
305 3.73157153526942
306 3.72009784976641
307 3.70845398306847
308 3.69680899381638
309 3.68518155813217
310 3.67373927434285
311 3.6623025337855
312 3.65073264638583
313 3.63936898112297
314 3.62780403097471
315 3.61643680930138
316 3.60502503315608
317 3.59338379899661
318 3.58176197608312
319 3.57026723027229
320 3.55856504042943
321 3.54680795470874
322 3.53502825895945
323 3.52319746216138
324 3.51134257515272
325 3.49948499600093
326 3.48781696955363
327 3.47634776433309
328 3.46485697229703
329 3.45307643214862
330 3.44127802054087
331 3.42951449751854
332 3.41794375578562
333 3.40623528758685
334 3.39481429258982
335 3.38331534465154
336 3.37168315052986
337 3.36008207003276
338 3.3485088845094
339 3.33695061008135
340 3.32537891467412
341 3.31394398212433
342 3.30249531070391
343 3.29092501600583
344 3.2793948451678
345 3.26792190472285
346 3.25643705328306
347 3.24512394269307
348 3.23383414745331
349 3.22255810101827
350 3.21150363485018
351 3.20029628276825
352 3.18928834795952
353 3.17827902237574
354 3.16709081331889
355 3.15590171019236
356 3.14473129312197
357 3.13349574804306
358 3.12232081095378
359 3.11117735505104
360 3.10003378987312
361 3.08879873156548
362 3.07789014776548
363 3.06701828042666
364 3.05637898047765
365 3.04588470856349
366 3.03557532032331
367 3.02539971470833
368 3.0152480105559
369 3.00497775276502
370 2.99490651488304
371 2.98507576187452
372 2.97556873162587
373 2.96591645479202
374 2.95627692341805
375 2.9468316535155
376 2.9375525812308
377 2.92841419577599
378 2.91919338703156
379 2.90969723463058
380 2.90003922581673
381 2.89046116669973
382 2.88101361195246
383 2.87154203653336
384 2.86195264259974
385 2.85239229599635
386 2.84270836909612
387 2.83295680085818
388 2.82312699158986
389 2.81334366401037
390 2.80379021167755
391 2.7941045165062
392 2.78441496690114
393 2.77484969298045
394 2.76516615351041
395 2.75547471642494
396 2.7459551692009
397 2.73631719748179
398 2.72672018408775
399 2.71732069055239
400 2.7076324125131
401 2.69788488745689
402 2.68829907973607
403 2.67862243453662
404 2.66894492506981
405 2.6592555642128
406 2.64955774943034
407 2.6398289501667
408 2.63010946909587
409 2.62036646405856
410 2.61101798216502
411 2.60156349341075
412 2.59184860189756
413 2.58216186364492
414 2.57250641783079
415 2.56288358569145
416 2.55344697833061
417 2.54409997661908
418 2.5345317820708
419 2.52481582760811
420 2.51511192321777
421 2.50548508763313
422 2.49591362476349
423 2.48640495538712
424 2.47703388333321
425 2.46772055824598
426 2.45833431680997
427 2.44900117317835
428 2.4397364060084
429 2.43042079607646
430 2.42108676830928
431 2.4117984076341
432 2.40256593624751
433 2.39333004752795
434 2.38418938716253
435 2.3750875989596
436 2.36605601509412
437 2.35697514812152
438 2.34791353344917
439 2.33891292413076
440 2.33000294367472
441 2.32117673754692
442 2.31244021654129
443 2.30376301209132
444 2.29514512419701
445 2.28673356771469
446 2.27828154961268
447 2.26990344127019
448 2.26162977019946
449 2.25348677237829
450 2.24544780453046
451 2.23747793833415
452 2.22956267992655
453 2.22170900305112
454 2.21390937268734
455 2.20627543330193
456 2.19881172478199
457 2.1913264443477
458 2.183790837725
459 2.17641713718573
460 2.16913581391176
461 2.16189408302307
462 2.15469133357207
463 2.14763923486074
464 2.14070475101471
465 2.13385354975859
466 2.12695894638697
467 2.1200990130504
468 2.11324665447076
469 2.10646562774976
470 2.09990316132704
471 2.09318574269613
472 2.08641610542933
473 2.07994519670804
474 2.07353497544924
475 2.06707552572091
476 2.06053103506565
477 2.05424327154954
478 2.04761252303918
479 2.04100185632706
480 2.03469152251879
481 2.02834813296795
482 2.02224654952685
483 2.01578240593274
484 2.00928118328253
485 2.00289700428645
486 1.99646391471227
487 1.98986222346624
488 1.98311206201712
489 1.97620965540409
490 1.96922479569912
491 1.96230042477449
492 1.95533027748267
493 1.94855945309003
494 1.94158512353897
495 1.93447220822175
496 1.92722005645434
497 1.9200224429369
498 1.91280004878839
499 1.90574429929256
500 1.89849058787028
501 1.89131533602873
502 1.88379167517026
503 1.87622481087844
504 1.86866335074107
505 1.86108928422133
506 1.85346625745296
507 1.84576520820459
508 1.83817841112614
509 1.83041720589002
510 1.82264429827531
511 1.81485510369142
512 1.80701140065988
513 1.79907404879729
514 1.79102988044421
515 1.782869592309
516 1.77467297017574
517 1.76657545566559
518 1.75851905345917
519 1.75036438306173
520 1.74204251666864
521 1.73373487591743
522 1.72541432082653
523 1.71699256201585
524 1.7084968884786
525 1.69999195635319
526 1.69150253136953
527 1.68296195069949
528 1.67456294596195
529 1.66600118080775
530 1.6573743869861
531 1.64863775173823
532 1.63982785244783
533 1.63093304634094
534 1.62207483748595
535 1.61319068570932
536 1.60428972045581
537 1.59531395634015
538 1.58628842234612
539 1.57733415067196
540 1.56818564236164
541 1.55895643432935
542 1.54963427782059
543 1.54034931461016
544 1.53108063340187
545 1.52179876963298
546 1.51249174773693
547 1.50316927830378
548 1.49384943644206
549 1.48449759185314
550 1.4751085738341
551 1.46568998197714
552 1.45633902649085
553 1.44710375368595
554 1.43778568009535
555 1.42844180762768
556 1.41915334264437
557 1.4096034343044
558 1.39990790188313
559 1.39015870044629
560 1.38054847468932
561 1.37094179044167
562 1.36117402712504
563 1.35175881783168
564 1.34217773377895
565 1.33284650246302
566 1.32348498950402
567 1.31395923097928
568 1.3043748413523
569 1.29493722567956
570 1.2852407147487
571 1.2756194571654
572 1.2659758751591
573 1.25620167702436
574 1.24636122584343
575 1.23668342828751
576 1.22716582069794
577 1.2177350372076
578 1.20815096547206
579 1.19818280637264
580 1.18812044213216
581 1.17802033325036
582 1.16805482655764
583 1.15789824227492
584 1.14790118734042
585 1.13781470308701
586 1.12754927823941
587 1.11723345269759
588 1.10687578221162
589 1.09654283026854
590 1.08616069207589
591 1.07602974275748
592 1.06592441598574
593 1.05570659289757
594 1.04541379710038
595 1.03506924211979
596 1.02464771022399
597 1.01417814195156
598 1.00374398877223
599 0.99326162536939
600 0.982851202289263
601 0.972316479931275
602 0.96194189786911
603 0.951518213997285
604 0.94090428079168
605 0.930270463228226
606 0.919652829567591
607 0.909066880742709
608 0.898475784808397
609 0.887931638707717
610 0.877491032083829
611 0.867048403869073
612 0.856738788386186
613 0.846345415959756
614 0.835994689414899
615 0.825666287293037
616 0.81534294039011
617 0.805012897898754
618 0.794732755670945
619 0.784546179076036
620 0.774374354630709
621 0.76417505616943
622 0.774149345315021
623 0.763682001310846
624 0.75320962978446
625 0.742752685495045
626 0.732332408428192
627 0.721878404202669
628 0.71136734407881
629 0.70086263573688
630 0.690395715443984
631 0.67997046009354
632 0.669555696456329
633 0.659173045469367
634 0.648844261532245
635 0.638560446708099
636 0.628284949323405
637 0.618200219195822
638 0.608020387265993
639 0.597919475773106
640 0.588087048219598
641 0.578186578076819
642 0.581335474144329
643 0.571839356964285
644 0.575613761232013
645 0.579974117875099
646 0.570628699660301
647 0.561087816953659
648 0.565842625341917
649 0.55672087324293
650 0.547392672614047
651 0.538114643410633
652 0.529008419890153
653 0.532694569892354
654 0.537388559649972
655 0.528177242068683
656 0.533448940142989
657 0.524366745725274
658 0.515355970710516
659 0.506307085976005
660 0.497368574142456
661 0.488621652126312
662 0.479636607691646
663 0.470868688076735
664 0.462315741926432
665 0.476972020098141
666 0.468439285244261
667 0.460258232695716
668 0.45229395372527
669 0.470138969520728
670 0.462269470095634
671 0.454431879023711
672 0.461548794399608
673 0.490885125266181
674 0.508155886083841
675 0.501413110643625
676 0.524327852896282
677 0.51780538048063
678 0.510831551892417
679 0.540254910786947
680 0.533960248033206
681 0.527726143598557
682 0.521685630083084
683 0.515932554999987
684 0.510176668564479
685 0.50441371401151
686 0.498760705192884
687 0.532325625419617
688 0.526079803705215
689 0.519795554876328
690 0.513570207357407
691 0.50734286904335
692 0.553519956767559
693 0.547200627624989
694 0.541027635335922
695 0.534867644309998
696 0.528708435595036
697 0.522572696208954
698 0.516201354563236
699 0.509942434728146
700 0.503624446690083
701 0.497475422918797
702 0.491413131356239
703 0.485240019857883
704 0.539995719989141
705 0.532548695802689
706 0.525111446777979
707 0.517679452896118
708 0.510255614916484
709 0.502839803695679
710 0.495434333880742
711 0.488040039936701
712 0.480659912029902
713 0.47329036394755
714 0.465928057829539
715 0.458570500214895
716 0.45122022430102
717 0.443878650665283
718 0.436547954877218
719 0.429230034351349
720 0.423167457183202
721 0.415875345468521
722 0.408600231011709
723 0.401342391967773
724 0.394105037053426
725 0.386892110109329
726 0.379999667406082
727 0.416988864541054
728 0.411662101745605
729 0.406342312693596
730 0.401028230786324
731 0.395720034837723
732 0.390418261289597
733 0.471504062414169
734 0.461987435817719
735 0.452473610639572
736 0.442961931228638
737 0.433455914258957
738 0.423955142498016
739 0.415047526359558
740 0.406779050827026
741 0.398855596780777
742 0.391052812337875
743 0.384209632873535
744 0.377635776996613
745 0.371486216783524
746 0.365267962217331
747 0.359153836965561
748 0.352793991565704
749 0.346506834030151
750 0.340718954801559
751 0.335038900375366
752 0.32784828543663
753 0.319363713264465
754 0.311045050621033
755 0.30286705493927
756 0.29676154255867
};
\addlegendentry{Dynamic environment}
\end{axis}

\end{tikzpicture}


==> tex/isaac_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, fill=gray,font=\tiny},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
xlabel={X (m)},
xmin=-4.26252183914185, xmax=4.05970592498779,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=-4.89456496238708, ymax=5.0726158618927,
yticklabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
ytick style={color=black}
]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=-4.26252183914185, xmax=4.05970592498779, ymin=-4.89456496238708, ymax=5.0726158618927] {tex/isaactrajectory.png};
% \addplot [draw=white, draw=white, fill=white, mark=-]
% table{%
% x  y
% 0.0 -3.06161699786838e-17
% % -0.5 3.06161699786838e-17
% };
% \addlegendentry{Robot trajectory}
% \addplot [opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=-4.26252183914185, xmax=4.05970592498779, ymin=-4.89456496238708, ymax=5.0726158618927] {tex/isaactrajectory.png};
\addplot [draw=white, fill=white, mark=x, only marks]
table{%
x  y
0 -3.7
3.3 -3.3
-3.3 -3.7
1 1
0 3.7
-3.3 3.7
};
\addlegendentry{Target positions}
\addplot [draw=black, fill=white,  mark size=0.3, only marks]
table{%
x  y
4.99184243381023e-05 0.000141561031341553
-0.00561951100826263 -0.0222666244953871
-0.00934574473649263 -0.0491152480244637
-0.010571856983006 -0.0762152522802353
-0.010554919950664 -0.103342115879059
-0.0101461997255683 -0.130466848611832
-0.00983248371630907 -0.157591536641121
-0.00969068706035614 -0.184717729687691
-0.00968861300498247 -0.211842849850655
-0.00938849523663521 -0.238968178629875
-0.00889126677066088 -0.266089856624603
-0.00840423814952374 -0.293212115764618
-0.00800380390137434 -0.320335745811462
-0.00774906203150749 -0.347461104393005
-0.00755729433149099 -0.374587863683701
-0.00743484171107411 -0.401713639497757
-0.00742035685107112 -0.428840100765228
-0.00744796264916658 -0.454157501459122
-0.00714468210935593 -0.481282651424408
-0.00658798171207309 -0.508403480052948
-0.00594526808708906 -0.535522878170013
-0.00525670824572444 -0.562640905380249
-0.00450898520648479 -0.589757859706879
-0.00369899813085794 -0.616871118545532
-0.00254682265222073 -0.643973171710968
-0.00105157378129661 -0.671058297157288
0.000548635725863278 -0.698138058185577
0.00214255228638649 -0.725217938423157
0.00367292086593807 -0.752301514148712
0.00519460020586848 -0.779385030269623
0.00699022179469466 -0.806452631950378
0.0090437950566411 -0.833501875400543
0.0111378012225032 -0.860547304153442
0.0131723154336214 -0.887597382068634
0.0151249393820763 -0.912840247154236
0.0172177534550428 -0.939885437488556
0.0192980170249939 -0.966931939125061
0.0212323293089867 -0.993990123271942
0.0228537302464247 -1.02106738090515
0.0242183972150087 -1.0481584072113
0.0253943540155888 -1.07525992393494
0.0264123268425465 -1.10236620903015
0.0272579714655876 -1.129478931427
0.0279037803411484 -1.15659856796265
0.0283375587314367 -1.18372273445129
0.0285653974860907 -1.21084821224213
0.0284914020448923 -1.23797500133514
0.0281055867671967 -1.26509857177734
0.0274879820644855 -1.29221642017365
0.0267877895385027 -1.31933271884918
0.0260998494923115 -1.34644949436188
0.0255209300667048 -1.37176048755646
0.0248744897544384 -1.3988790512085
0.0241413917392492 -1.42599534988403
0.0233453325927258 -1.45311033725739
0.0224457010626793 -1.48022222518921
0.0213610827922821 -1.50732707977295
0.0199448894709349 -1.53441536426544
0.017769506201148 -1.56145048141479
0.0141891418024898 -1.5883332490921
0.00875850580632687 -1.61490225791931
0.00132155325263739 -1.6409752368927
-0.00809432473033667 -1.66639995574951
-0.0193930752575397 -1.69104897975922
-0.032476395368576 -1.71480178833008
-0.04710903018713 -1.73763608932495
-0.0631016939878464 -1.75953769683838
-0.0790010094642639 -1.77923619747162
-0.0971093401312828 -1.79997551441193
-0.116900861263275 -1.82095074653625
-0.140570044517517 -1.8444060087204
-0.165356457233429 -1.86777877807617
-0.190975025296211 -1.89067208766937
-0.220572754740715 -1.91553914546967
-0.259775191545486 -1.94682157039642
-0.303940713405609 -1.98046112060547
-0.353920340538025 -2.01530957221985
-0.406257688999176 -2.04734110832214
-0.460108995437622 -2.07677364349365
-0.514848947525024 -2.10452723503113
-0.570485830307007 -2.13043284416199
-0.627102673053741 -2.15411734580994
-0.684563934803009 -2.17567610740662
-0.74240505695343 -2.196204662323
-0.796505928039551 -2.21502757072449
-0.853947222232819 -2.23664331436157
-0.910699188709259 -2.25999355316162
-0.965920686721802 -2.28674840927124
-1.0189882516861 -2.31754612922668
-1.06943118572235 -2.3524751663208
-1.11429703235626 -2.38927412033081
-1.15387916564941 -2.42810988426208
-1.19295692443848 -2.47342300415039
-1.22920227050781 -2.52292680740356
-1.2613617181778 -2.5751793384552
-1.28922927379608 -2.62984204292297
-1.3126232624054 -2.68656325340271
-1.3313957452774 -2.74497532844543
-1.34542500972748 -2.80470585823059
-1.35462033748627 -2.86536955833435
-1.35892355442047 -2.92657423019409
-1.35850071907043 -2.98384022712708
-1.35329401493073 -3.04497623443604
-1.34320294857025 -3.10549449920654
-1.32829296588898 -3.16500949859619
-1.30865907669067 -3.22313928604126
-1.28442895412445 -3.27950692176819
-1.25575768947601 -3.33375024795532
-1.22283089160919 -3.38552045822144
-1.18609714508057 -3.43467593193054
-1.14672231674194 -3.48174834251404
-1.10526657104492 -3.52700066566467
-1.06164836883545 -3.57015776634216
-1.01499629020691 -3.61001753807068
-0.965771019458771 -3.64665555953979
-0.914235055446625 -3.6799578666687
-0.860548436641693 -3.70966982841492
-0.80863344669342 -3.73385071754456
-0.752447664737701 -3.75513505935669
-0.698718011379242 -3.77061176300049
-0.647253751754761 -3.78099465370178
-0.598054051399231 -3.78767848014832
-0.554502427577972 -3.79163789749146
-0.515626490116119 -3.79376578330994
-0.48134246468544 -3.79453682899475
-0.450740963220596 -3.79432725906372
-0.423081427812576 -3.79338765144348
-0.39600282907486 -3.7917799949646
-0.368969529867172 -3.78953742980957
-0.341991931200027 -3.78669881820679
-0.315079718828201 -3.7832989692688
-0.28824058175087 -3.77936005592346
-0.261492997407913 -3.77484536170959
-0.234855204820633 -3.7697217464447
-0.210103541612625 -3.76439571380615
4.99184243381023e-05 0.000141561031341553
-0.00667310692369938 -0.0248037800192833
-0.0120928939431906 -0.0547698251903057
-0.0147737143561244 -0.0849017351865768
-0.0144967073574662 -0.113898247480392
-0.0109993284568191 -0.140776112675667
-0.0042910985648632 -0.16703850030899
0.00552685931324959 -0.192301616072655
0.0183156058192253 -0.216200351715088
0.0338854864239693 -0.238386034965515
0.052014134824276 -0.258536994457245
0.0724339485168457 -0.276360183954239
0.094851978123188 -0.291595906019211
0.118938490748405 -0.304023593664169
0.144347280263901 -0.313461482524872
0.170705854892731 -0.319774299860001
0.197634220123291 -0.322867870330811
0.222934007644653 -0.322812110185623
0.249847024679184 -0.319599866867065
0.276178777217865 -0.31317064166069
0.301544517278671 -0.303621292114258
0.325577408075333 -0.291086763143539
0.347927153110504 -0.275753110647202
0.368269324302673 -0.257839381694794
0.386308073997498 -0.237609803676605
0.401780277490616 -0.215354546904564
0.414462506771088 -0.191401153802872
0.424169421195984 -0.166093498468399
0.430761426687241 -0.139803126454353
0.43453848361969 -0.108778350055218
0.434609234333038 -0.070380762219429
0.429310619831085 -0.0248574204742908
0.418386518955231 0.0211450345814228
0.400310218334198 0.0738428682088852
0.380025595426559 0.119858480989933
0.361034512519836 0.153346791863441
0.341409921646118 0.180581897497177
0.321212589740753 0.205835044384003
0.299266308546066 0.230252265930176
0.269387602806091 0.256886810064316
0.236178815364838 0.280884474515915
0.200870200991631 0.300188630819321
0.162764072418213 0.315672069787979
0.122747078537941 0.327751606702805
0.077620305120945 0.338243633508682
0.0394554771482944 0.345919519662857
0.00233740732073784 0.354019343852997
-0.0380458496510983 0.363574415445328
-0.0822103098034859 0.374518394470215
-0.128260523080826 0.386217057704926
-0.175187289714813 0.398091077804565
-0.22215636074543 0.409870058298111
-0.272945433855057 0.42243629693985
-0.320299535989761 0.433689534664154
-0.366691052913666 0.444205790758133
-0.41213521361351 0.454230844974518
-0.456118434667587 0.463758319616318
-0.496762305498123 0.472502470016479
-0.5342156291008 0.480615079402924
-0.571284830570221 0.488907426595688
-0.607155680656433 0.497138440608978
-0.642769277095795 0.505459249019623
-0.676397085189819 0.513381004333496
-0.707054615020752 0.520770788192749
-0.73612654209137 0.528099596500397
-0.764573514461517 0.535609304904938
-0.792017757892609 0.543238639831543
-0.816744208335876 0.550508260726929
-0.842632234096527 0.558619916439056
-0.868294239044189 0.567405581474304
-0.893656551837921 0.577019393444061
-0.918649196624756 0.5875563621521
-0.943224489688873 0.599032342433929
-0.967269718647003 0.611578941345215
-0.990633130073547 0.625351130962372
-1.01311326026917 0.640519976615906
-1.03450405597687 0.657190501689911
-1.05471754074097 0.675271391868591
-1.07367420196533 0.694666385650635
-1.09131479263306 0.715264976024628
-1.10766351222992 0.73690265417099
-1.12273585796356 0.759449183940887
-1.13651967048645 0.782805562019348
-1.1489565372467 0.806905090808868
-1.15925550460815 0.830026865005493
-1.16879272460938 0.855413854122162
-1.1766744852066 0.88136488199234
-1.18275666236877 0.907794117927551
-1.1868634223938 0.934591174125671
-1.18882215023041 0.961632370948792
-1.18882322311401 0.988751769065857
-1.18725514411926 1.01582729816437
-1.18448030948639 1.04280745983124
-1.18083429336548 1.06968629360199
-1.17657506465912 1.09647476673126
-1.17190337181091 1.12319564819336
-1.16698777675629 1.14987254142761
-1.16176271438599 1.17649042606354
-1.15629684925079 1.20305991172791
-1.15074253082275 1.22961091995239
-1.1454404592514 1.25621497631073
-1.14070308208466 1.28108608722687
-1.13548004627228 1.30770456790924
-1.13012194633484 1.3342958688736
-1.12445914745331 1.36082351207733
-1.11848640441895 1.38728368282318
-1.11229538917542 1.41369307041168
-1.10586905479431 1.44004642963409
-1.09951329231262 1.46641767024994
-1.0931670665741 1.49279010295868
-1.08681786060333 1.51916253566742
-1.08058345317841 1.54556250572205
-1.07437932491302 1.57196927070618
-1.06815361976624 1.59837234020233
-1.06162750720978 1.62470138072968
-1.05474889278412 1.65093994140625
-1.04756879806519 1.6770977973938
-1.0406346321106 1.7014467716217
-1.03297090530396 1.72746777534485
-1.02508783340454 1.75342237949371
-1.01703667640686 1.77932608127594
-1.00882136821747 1.80517816543579
-1.00028932094574 1.83092713356018
-0.991532921791077 1.85659956932068
-0.982677280902863 1.8822386264801
-0.973850786685944 1.90788912773132
-0.965135037899017 1.9335765838623
-0.956626534461975 1.95933449268341
-0.948403537273407 1.98518478870392
-0.940532207489014 2.01114392280579
-0.933027267456055 2.03721189498901
-0.925869405269623 2.0633761882782
-0.91890949010849 2.089595079422
-0.912155508995056 2.11586737632751
-0.906026303768158 2.14043498039246
-0.899406492710114 2.16673946380615
-0.89271342754364 2.19302582740784
-0.885965168476105 2.21929955482483
-0.879109144210815 2.24554204940796
-0.872113764286041 2.27174830436707
-0.865012645721436 2.29792737960815
-0.857820808887482 2.32408165931702
-0.850595831871033 2.3502242565155
-0.843267321586609 2.37634062767029
-0.835783720016479 2.40241622924805
-0.828207612037659 2.42846298217773
-0.820494949817657 2.45446944236755
-0.812556982040405 2.4804048538208
-0.804115772247314 2.50618553161621
-0.795100510120392 2.5317690372467
-0.784894287586212 2.55689525604248
-0.77379834651947 2.57963562011719
-0.759619951248169 2.6027307510376
-0.743036389350891 2.62416648864746
-0.724247097969055 2.64369583129883
-0.703599214553833 2.66125249862671
-0.681350886821747 2.67673254013062
-0.657772481441498 2.69012045860291
-0.632230639457703 2.70263934135437
-0.598217844963074 2.71818590164185
-0.549997329711914 2.74034762382507
-0.501320123672485 2.76353311538696
-0.446819365024567 2.79092764854431
-0.39292174577713 2.82028007507324
-0.340581595897675 2.85229730606079
-0.290859669446945 2.8882474899292
-0.244149923324585 2.92803144454956
-0.20356211066246 2.9684317111969
-0.163561850786209 3.0149552822113
-0.127197787165642 3.06438326835632
-0.0934170037508011 3.11562490463257
-0.0614269785583019 3.16800212860107
-0.0309332124888897 3.22126936912537
-0.000848106108605862 3.27476763725281
0.0292676631361246 3.32824897766113
-0.000506430864334106 -0.00176183506846428
-0.00662015145644546 -0.0275968126952648
-0.00967751443386078 -0.0545288920402527
-0.00947291776537895 -0.0816320553421974
-0.00600653933361173 -0.108515053987503
0.00066806748509407 -0.134784579277039
0.0104572512209415 -0.160060539841652
0.0232151057571173 -0.183974087238312
0.038759883493185 -0.206178843975067
0.0568620450794697 -0.226351618766785
0.0772623866796494 -0.244199261069298
0.0996602103114128 -0.259462594985962
0.123733691871166 -0.271919071674347
0.14912922680378 -0.281388759613037
0.175481498241425 -0.287732243537903
0.20240418612957 -0.29085972905159
0.22950941324234 -0.29072317481041
0.256477564573288 -0.287341982126236
0.30411371588707 -0.275694102048874
0.359966844320297 -0.256914108991623
0.407860815525055 -0.23601533472538
0.437507390975952 -0.219117239117622
0.459123641252518 -0.202804356813431
0.482750773429871 -0.179763928055763
0.503588855266571 -0.154239743947983
0.517564117908478 -0.131993740797043
0.529433250427246 -0.107617437839508
0.538852572441101 -0.082189604640007
0.546221435070038 -0.0560868643224239
0.55222350358963 -0.0296329185366631
0.557687044143677 -0.00306235626339912
0.562915027141571 0.0235564634203911
0.568208754062653 0.0501610413193703
0.574005007743835 0.0766602009534836
0.58006751537323 0.101239889860153
0.587409257888794 0.127350300550461
0.595480144023895 0.153246611356735
0.604257822036743 0.178911045193672
0.613789081573486 0.204306051135063
0.624296724796295 0.229309350252151
0.635942280292511 0.253803938627243
0.648610949516296 0.277785837650299
0.662211060523987 0.301253199577332
0.676439583301544 0.324346125125885
0.691209554672241 0.347096800804138
0.707443535327911 0.371131807565689
0.724255084991455 0.395245760679245
0.742708742618561 0.420732319355011
0.765328109264374 0.451458007097244
0.786460995674133 0.479977816343307
0.808462262153625 0.509530186653137
0.836721003055573 0.548275351524353
0.865180253982544 0.589084208011627
0.892746031284332 0.630535900592804
0.91937267780304 0.672566771507263
0.945314645767212 0.715609610080719
0.970549821853638 0.759718418121338
-0.00449168588966131 -0.0169604327529669
-0.0088444733992219 -0.0437136739492416
-0.00994747132062912 -0.0707949921488762
-0.00778188183903694 -0.0978138521313667
-0.00238212570548058 -0.124374747276306
0.00589779065921903 -0.150201573967934
0.0160533599555492 -0.175354152917862
0.0273938942700624 -0.199993580579758
0.0397497117519379 -0.224141895771027
0.0528433173894882 -0.24789847433567
0.0664997547864914 -0.271336883306503
0.0806103125214577 -0.294504165649414
0.0951255708932877 -0.317420572042465
0.110041968524456 -0.340077370405197
0.125256106257439 -0.362536489963531
0.140684261918068 -0.3848477602005
0.155315011739731 -0.405510276556015
0.171287298202515 -0.427436292171478
0.187607780098915 -0.449103772640228
0.204285889863968 -0.470497518777847
0.221317186951637 -0.491610705852509
0.238636717200279 -0.512489438056946
0.255949765443802 -0.533371806144714
0.273196816444397 -0.554308831691742
0.290306985378265 -0.575358688831329
0.306946873664856 -0.596779227256775
0.323091059923172 -0.618577241897583
0.33883985877037 -0.64066219329834
0.354453653097153 -0.662844002246857
0.369953721761703 -0.685106098651886
0.385381191968918 -0.707416415214539
0.401318520307541 -0.72936600446701
0.417674481868744 -0.751007616519928
0.433054476976395 -0.771118521690369
0.449488610029221 -0.792699933052063
0.465752184391022 -0.814405739307404
0.482504427433014 -0.835740923881531
0.499793708324432 -0.856644093990326
0.517392218112946 -0.877287864685059
0.535163760185242 -0.89778333902359
0.553069829940796 -0.918160259723663
0.571093320846558 -0.938433468341827
0.589418709278107 -0.958431243896484
0.608242034912109 -0.977963089942932
0.62750118970871 -0.997066497802734
0.647041082382202 -1.01588189601898
0.666760921478271 -1.03450894355774
0.686591327190399 -1.05301856994629
0.706494033336639 -1.07145082950592
0.72756290435791 -1.09047961235046
0.748308837413788 -1.10837066173553
0.770562469959259 -1.1269428730011
0.794948816299438 -1.14683210849762
0.820424973964691 -1.16731417179108
0.846541523933411 -1.18819177150726
0.86906111240387 -1.20595026016235
0.890909492969513 -1.22289323806763
0.912522435188293 -1.2395167350769
0.934833467006683 -1.25664520263672
0.958079516887665 -1.27441239356995
0.980467736721039 -1.29144394397736
1.00496459007263 -1.31002533435822
1.03080868721008 -1.32956850528717
1.05832743644714 -1.3500964641571
1.08855104446411 -1.37227010726929
1.1225426197052 -1.39677727222443
1.15120792388916 -1.41726195812225
1.18469643592834 -1.44093811511993
1.21864795684814 -1.46392548084259
1.24819445610046 -1.48369121551514
1.27730393409729 -1.5030734539032
1.30642807483673 -1.52115190029144
1.33621370792389 -1.53695404529572
1.3676677942276 -1.551722407341
1.40147972106934 -1.56635630130768
1.43458449840546 -1.57984519004822
1.46910834312439 -1.59333229064941
1.50448203086853 -1.60639727115631
1.53720498085022 -1.61807608604431
1.56970989704132 -1.62949395179749
1.60157096385956 -1.64061570167542
1.63322174549103 -1.65159213542938
1.66647243499756 -1.66300141811371
1.70013225078583 -1.67414057254791
1.73797690868378 -1.68599081039429
1.77922892570496 -1.6971400976181
1.82211983203888 -1.70669174194336
1.8637375831604 -1.71511828899384
1.90307509899139 -1.72262012958527
1.94414126873016 -1.72949779033661
1.98415493965149 -1.73508894443512
2.02237772941589 -1.73991346359253
2.05951189994812 -1.74421501159668
2.09502625465393 -1.74778413772583
2.12782979011536 -1.75088620185852
2.15751361846924 -1.75383746623993
2.1871554851532 -1.75711905956268
2.21649503707886 -1.76072824001312
2.24471879005432 -1.76456451416016
2.27230834960938 -1.76868367195129
2.29769492149353 -1.77281200885773
2.32494187355042 -1.77762460708618
2.35251188278198 -1.78295850753784
2.37970185279846 -1.78875184059143
2.40620160102844 -1.79493153095245
2.43248009681702 -1.80165123939514
2.45861721038818 -1.80890464782715
2.4846305847168 -1.81659340858459
2.51054644584656 -1.82460153102875
2.53639698028564 -1.83282721042633
2.56219887733459 -1.84119546413422
2.58794951438904 -1.84972631931305
2.61372518539429 -1.85817587375641
2.63965630531311 -1.86613810062408
2.66574740409851 -1.8735579252243
2.69198131561279 -1.88046050071716
2.71645903587341 -1.88692545890808
2.74258661270142 -1.89421570301056
2.76857161521912 -1.90199112892151
2.79437279701233 -1.91035628318787
2.81994462013245 -1.9194073677063
2.84522128105164 -1.92923653125763
2.87014007568359 -1.93994569778442
2.89461517333984 -1.95163416862488
2.91854381561279 -1.96440386772156
2.94181180000305 -1.97833907604218
2.96434354782104 -1.99343550205231
2.98610043525696 -2.00963115692139
3.00705027580261 -2.02685713768005
3.02737760543823 -2.04481482505798
3.04715538024902 -2.06337857246399
3.06637072563171 -2.08252239227295
3.08505177497864 -2.10218691825867
3.10213923454285 -2.12086892127991
3.12001085281372 -2.14127159118652
3.13735866546631 -2.16212439537048
3.15421390533447 -2.18337965011597
3.17060136795044 -2.204993724823
3.18654584884644 -2.22693943977356
3.20205640792847 -2.24919152259827
3.21715188026428 -2.27172827720642
3.23184323310852 -2.29453158378601
3.24574542045593 -2.31782007217407
3.25862288475037 -2.34169220924377
3.27061605453491 -2.36602115631104
3.28204727172852 -2.39134502410889
3.29243612289429 -2.41646289825439
3.30249667167664 -2.44307804107666
3.31233596801758 -2.47161388397217
3.32061171531677 -2.49838161468506
3.32758617401123 -2.52439785003662
3.3345685005188 -2.5541877746582
3.34082412719727 -2.58501434326172
3.34581851959229 -2.61394453048706
3.34938192367554 -2.64119338989258
3.35223603248596 -2.67139196395874
3.354412317276 -2.70471715927124
3.35596466064453 -2.73815560340881
3.35725545883179 -2.77116537094116
3.35824799537659 -2.80155229568481
3.3590567111969 -2.83128023147583
3.35970592498779 -2.85999894142151
-0.00450480869039893 -0.0169573277235031
-0.00955100078135729 -0.0436090417206287
-0.0132099399343133 -0.0704876780509949
-0.0162670966237783 -0.0976794511079788
-0.0192539226263762 -0.126462802290916
-0.0224262159317732 -0.156913459300995
-0.0258580595254898 -0.187926709651947
-0.0300100613385439 -0.223481431603432
-0.0342653766274452 -0.258858352899551
-0.038623284548521 -0.293077975511551
-0.0432062037289143 -0.327991366386414
-0.0477605424821377 -0.36324343085289
-0.0523585714399815 -0.398341357707977
-0.056775625795126 -0.43101966381073
-0.0611971095204353 -0.46299409866333
-0.0659303069114685 -0.496113747358322
-0.0705243274569511 -0.526902973651886
-0.0753956809639931 -0.558041870594025
-0.0803739130496979 -0.588194727897644
-0.085587814450264 -0.617645144462585
-0.0911091864109039 -0.645847856998444
-0.097387470304966 -0.674169600009918
-0.103992030024529 -0.700530886650085
-0.11126071959734 -0.726663053035736
-0.119182229042053 -0.752605617046356
-0.127736002206802 -0.778345882892609
-0.136879220604897 -0.80388331413269
-0.146598473191261 -0.829206705093384
-0.156893759965897 -0.854301810264587
-0.167703613638878 -0.879179537296295
-0.178991481661797 -0.903844237327576
-0.190734595060349 -0.928295791149139
-0.202897667884827 -0.952542304992676
-0.214557468891144 -0.97501528263092
-0.22732375562191 -0.998948872089386
-0.240328311920166 -1.02275395393372
-0.253542453050613 -1.04644322395325
-0.266976863145828 -1.07000935077667
-0.280688881874084 -1.0934145450592
-0.294738054275513 -1.11661922931671
-0.30908015370369 -1.13964486122131
-0.323683947324753 -1.16250395774841
-0.338544398546219 -1.18519723415375
-0.353676587343216 -1.20771026611328
-0.369095891714096 -1.2300271987915
-0.38484388589859 -1.252112865448
-0.401010274887085 -1.27389359474182
-0.417492419481277 -1.29543852806091
-0.434257745742798 -1.31676208972931
-0.451168417930603 -1.3379727602005
-0.466909468173981 -1.35780322551727
-0.483941376209259 -1.37891495227814
-0.501270771026611 -1.39978432655334
-0.51891416311264 -1.42038774490356
-0.536769509315491 -1.44080793857574
-0.555560111999512 -1.46212339401245
-0.580079674720764 -1.48906469345093
-0.604684054851532 -1.51434767246246
-0.629182040691376 -1.53768157958984
-0.653396129608154 -1.55901455879211
-0.680805861949921 -1.58155584335327
-0.710997939109802 -1.60509300231934
-0.746104717254639 -1.63102316856384
-0.788626670837402 -1.65936040878296
-0.834141850471497 -1.68705213069916
-0.880894482135773 -1.71361255645752
-0.921681463718414 -1.73535621166229
-0.962472975254059 -1.75583684444427
-0.998377621173859 -1.77344501018524
-1.03318083286285 -1.79014194011688
-1.06160187721252 -1.80361568927765
-1.08606290817261 -1.81540727615356
-1.11039340496063 -1.82740068435669
-1.13462936878204 -1.83958256244659
-1.16029500961304 -1.85262441635132
-1.18707036972046 -1.86647129058838
-1.21217834949493 -1.8799569606781
-1.23574137687683 -1.89339554309845
-1.25920033454895 -1.90809738636017
-1.28100669384003 -1.92422771453857
-1.30228555202484 -1.94105350971222
-1.32342779636383 -1.95805144309998
-1.34474182128906 -1.97482895851135
-1.3648384809494 -1.9902241230011
-1.38628041744232 -2.00684189796448
-1.40765273571014 -2.02354526519775
-1.42914724349976 -2.04009199142456
-1.45078241825104 -2.05645370483398
-1.47243869304657 -2.07278823852539
-1.49407291412354 -2.08914875984192
-1.51624476909637 -2.10585308074951
-1.53973352909088 -2.12392377853394
-1.56159043312073 -2.14108538627625
-1.58345711231232 -2.15848350524902
-1.60457897186279 -2.17563438415527
-1.62552928924561 -2.19286251068115
-1.64643847942352 -2.21014380455017
-1.6673070192337 -2.22747397422791
-1.68814051151276 -2.24484539031982
-1.70892202854156 -2.26227807998657
-1.72825121879578 -2.27863097190857
-1.74894201755524 -2.29617190361023
-1.7696715593338 -2.31366872787476
-1.79048013687134 -2.33107376098633
-1.81146490573883 -2.34826278686523
-1.83270585536957 -2.36513495445251
-1.85411763191223 -2.38178825378418
-1.87556385993958 -2.39839649200439
-1.89709973335266 -2.41489005088806
-1.91869223117828 -2.43130564689636
-1.94033360481262 -2.44765949249268
-1.96205973625183 -2.46390104293823
-1.98383021354675 -2.48008275032043
-2.00559020042419 -2.49627900123596
-2.0273106098175 -2.51253032684326
-2.04895615577698 -2.52887749671936
-2.06905031204224 -2.54427599906921
-2.09037899971008 -2.56103587150574
-2.1114809513092 -2.57808136940002
-2.13236498832703 -2.59539341926575
-2.15303516387939 -2.61298489570618
-2.17418503761292 -2.63138365745544
-2.19638872146606 -2.65099406242371
-2.22053170204163 -2.6725025177002
-2.24622368812561 -2.69545197486877
-2.27293491363525 -2.71926331520081
-2.30012154579163 -2.7433774471283
-2.32764720916748 -2.7676362991333
-2.35624694824219 -2.79277539253235
-2.3850462436676 -2.81811022758484
-2.41390180587769 -2.84353017807007
-2.44326186180115 -2.86944818496704
-2.47195506095886 -2.89479160308838
-2.49844646453857 -2.91811919212341
-2.52578210830688 -2.94204592704773
-2.55237579345703 -2.96502995491028
-2.57950711250305 -2.98815512657166
-2.60652875900269 -3.01089382171631
-2.63382983207703 -3.03354644775391
-2.66132760047913 -3.05606961250305
-2.68859457969666 -3.07809448242188
-2.71564555168152 -3.09959077835083
-2.74248647689819 -3.12052845954895
-2.7694149017334 -3.141117811203
-2.79645085334778 -3.16137146949768
-2.82339859008789 -3.18113017082214
-2.85085391998291 -3.20082211494446
-2.87864351272583 -3.22034859657288
-2.90668416023254 -3.23965573310852
-2.93508958816528 -3.25882863998413
-2.96220374107361 -3.27681136131287
-2.99147915840149 -3.29591798782349
-3.02088141441345 -3.31478691101074
-3.05040860176086 -3.33340311050415
-3.08112406730652 -3.35241055488586
-3.11552119255066 -3.37339067459106
-3.15420627593994 -3.39679431915283
-0.00972091685980558 0.0142148183658719
-0.0317021384835243 0.0410384088754654
-0.0567455068230629 0.0650291740894318
-0.0843612253665924 0.0860234349966049
-0.113434158265591 0.10496848076582
-0.14318922162056 0.122824616730213
-0.173544853925705 0.139636695384979
-0.204782038927078 0.154749870300293
-0.239658415317535 0.169369637966156
-0.276515305042267 0.183164447546005
-0.311350286006927 0.195544615387917
-0.347138434648514 0.20813113451004
-0.379881620407104 0.219765707850456
-0.412622332572937 0.23126982152462
-0.445399820804596 0.242664605379105
-0.47595152258873 0.253416776657104
-0.508586943149567 0.265211522579193
-0.541118979454041 0.277290344238281
-0.573572516441345 0.289579957723618
-0.605974197387695 0.302006244659424
-0.638328671455383 0.314551949501038
-0.670644521713257 0.327195525169373
-0.70293116569519 0.339917063713074
-0.735225021839142 0.352619230747223
-0.767600119113922 0.365112960338593
-0.8000568151474 0.377391457557678
-0.832578182220459 0.389501303434372
-0.865135371685028 0.401512980461121
-0.897689819335938 0.41352915763855
-0.930194020271301 0.425680667161942
-0.962544500827789 0.438235402107239
-0.994694709777832 0.451295673847198
-1.02448725700378 0.463997811079025
-1.05611300468445 0.478274315595627
-1.08738911151886 0.493303537368774
-1.11829173564911 0.509087562561035
-1.14877963066101 0.525658547878265
-1.17888009548187 0.542923033237457
-1.20861029624939 0.560817122459412
-1.23798477649689 0.579291045665741
-1.26701056957245 0.59830778837204
-1.29561245441437 0.617955029010773
-1.32378888130188 0.638208150863647
-1.35158681869507 0.658980667591095
-1.37916600704193 0.680043339729309
-1.40666258335114 0.701214194297791
-1.43416905403137 0.722371280193329
-1.46161484718323 0.743606686592102
-1.48704481124878 0.763665080070496
-1.51438665390015 0.785037040710449
-1.54176151752472 0.8063645362854
-1.56881380081177 0.828097224235535
-1.59566271305084 0.850080728530884
-1.62260496616364 0.871953308582306
-1.64945530891418 0.893935084342957
-1.67598187923431 0.916308462619781
-1.70184171199799 0.939444243907928
-1.72686505317688 0.963480830192566
-1.75075459480286 0.988642454147339
-1.77330052852631 1.01501297950745
-1.79430854320526 1.04262256622314
-1.81360697746277 1.07145667076111
-1.83113420009613 1.10139799118042
-1.84708738327026 1.13220763206482
-1.86173295974731 1.16366195678711
-1.87452793121338 1.19341337680817
-1.8874831199646 1.22560501098633
-1.89969956874847 1.25808525085449
-1.91136348247528 1.29076683521271
-1.92239880561829 1.32366478443146
-1.93290591239929 1.35759735107422
-1.94459426403046 1.39818441867828
-1.95631051063538 1.44443941116333
-1.96678924560547 1.49697577953339
-1.97466552257538 1.55928373336792
-1.97803962230682 1.62554681301117
-1.97776556015015 1.69190764427185
-1.9758186340332 1.75824511051178
-1.975172996521 1.8246066570282
-1.97702813148499 1.89094460010529
-1.98252665996552 1.95707321166992
-1.99180269241333 2.02278065681458
-2.0035572052002 2.08359432220459
-2.01902508735657 2.14813232421875
-2.03743696212769 2.21167087554932
-2.05943751335144 2.27427792549133
-2.08455348014832 2.33570575714111
-2.11241960525513 2.39593529701233
-2.14276266098022 2.45495772361755
-2.17568898200989 2.5125720500946
-2.21169352531433 2.56831789016724
-2.25039935112 2.62222504615784
-2.29141426086426 2.67440104484558
-2.33416271209717 2.72516870498657
-2.37771725654602 2.77430367469788
-2.42015790939331 2.82059955596924
-2.4610390663147 2.86414217948914
-2.50141572952271 2.90625023841858
-2.53731036186218 2.94313788414001
-2.57629060745239 2.98233294487
-2.61111044883728 3.01682353019714
-2.64747333526611 3.05256628990173
-2.6796567440033 3.08460831642151
-2.71120762825012 3.11701226234436
-2.7390513420105 3.14678335189819
-2.76578092575073 3.17686867713928
-2.7917857170105 3.20799422264099
-2.82098245620728 3.24494361877441
-2.85326075553894 3.28736615180969
-2.88372755050659 3.32904720306396
-2.91519737243652 3.37370157241821
-2.94684076309204 3.41996479034424
-2.9752082824707 3.46205592155457
-2.99917078018188 3.49682855606079
-3.02009892463684 3.52562046051025
-3.03995990753174 3.55120038986206
};
\addlegendentry{Robot trajectory}
\addplot [opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=-4.26252183914185, xmax=4.05970592498779, ymin=-4.89456496238708, ymax=5.0726158618927] {tex/isaactrajectory.png};
\end{axis}

\end{tikzpicture}


==> tex/real_world_4exp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551480}{RGB}{255,148,0}
\definecolor{dodgerblue0128255}{RGB}{0,128,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen124255121}{RGB}{124,255,121}
\definecolor{maroon12700}{RGB}{127,0,0}
\definecolor{navy00127}{RGB}{0,0,127}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm,vertical sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=1.09515404701233, xmax=4.61962699890137,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=0.762478828430176, ymax=4.1618013381958,
ytick style={color=black}
]
\addplot [forget plot, opacity=0.8] graphics [includegraphics cmd=\pgfimage,xmin=1.09515404701233, xmax=4.61962699890137, ymin=0.762478828430176, ymax=4.1618013381958] {tex/real_world_4exp-000.png};
\addplot [thick, navy00127]
table {%
1.11509990692139 0.792087078094482
1.11508321762085 0.792092859745026
1.11504817008972 0.792112171649933
1.11519742012024 0.798364400863647
1.11514091491699 0.79854816198349
1.11529088020325 0.79808098077774
1.11525559425354 0.798306167125702
1.11519014835358 0.79828542470932
1.11511671543121 0.798385500907898
1.11541819572449 0.797923445701599
1.11523747444153 0.798158347606659
1.1153210401535 0.79803878068924
1.11513757705688 0.798396587371826
1.11537289619446 0.798003911972046
1.11529636383057 0.798157572746277
1.11518847942352 0.798387765884399
1.11520040035248 0.798302173614501
1.11497795581818 0.798658847808838
1.11517858505249 0.798340141773224
1.11526954174042 0.798267126083374
1.097696185112 0.826934993267059
1.11799597740173 0.932927906513214
1.14248251914978 1.06430757045746
1.18743515014648 1.19032454490662
1.24202728271484 1.30243217945099
1.29739797115326 1.42217123508453
1.38020348548889 1.57189893722534
1.42211365699768 1.6895956993103
1.47921252250671 1.84318876266479
1.52571940422058 1.95423674583435
1.57039523124695 2.10763740539551
1.6082409620285 2.18044877052307
1.68660283088684 2.28374814987183
1.76665890216827 2.38266897201538
1.84690022468567 2.4616756439209
1.92495238780975 2.60343289375305
1.97777843475342 2.59913778305054
1.99982845783234 2.66712260246277
2.02144050598144 2.73188376426697
2.05585098266602 2.79378652572632
2.108567237854 2.85618853569031
2.18070936203003 2.91223692893982
2.29031252861023 2.97105646133423
2.43059921264648 3.05802416801453
2.59891533851624 3.03087830543518
2.64851236343384 3.07338953018188
2.74038553237915 3.05498361587524
2.86203408241272 3.06322884559631
2.91350722312927 3.17090249061584
2.99460673332214 3.1125340461731
3.03819012641907 3.12180113792419
3.10247659683228 3.1319317817688
3.14880323410034 3.10079121589661
3.21755051612854 3.12660908699036
3.28840279579163 3.14843273162842
3.35216856002808 3.17323589324951
3.43982601165771 3.23378086090088
3.48862671852112 3.22959303855896
3.47645878791809 3.34804511070251
3.5639054775238 3.25873327255249
3.61667585372925 3.28062844276428
3.65203213691711 3.29710292816162
3.68860745429993 3.31416940689087
3.72433376312256 3.33081793785095
3.76040649414062 3.34929203987122
3.80448317527771 3.37161326408386
3.84018492698669 3.38951802253723
3.87531518936157 3.4070394039154
3.90917062759399 3.42733335494995
3.94535946846008 3.44997763633728
3.98510408401489 3.47973203659058
4.01637983322144 3.50676131248474
4.05038022994995 3.52851629257202
4.08496809005737 3.55379128456116
4.11938285827637 3.58173203468323
4.15090417861938 3.60805797576904
4.19408273696899 3.6490364074707
4.22517967224121 3.68789339065552
4.25512075424194 3.7135488986969
4.28128528594971 3.74207997322083
4.30538988113403 3.77397394180298
4.328688621521 3.80590105056763
4.35851383209229 3.84960842132568
4.36325120925903 3.91010928153992
4.4014105796814 3.94643878936768
4.41691446304321 3.98304867744446
4.42988300323486 4.04533958435059
4.43081092834473 4.06914567947388
};
\addlegendentry{Run 1}
\addplot [thick, dodgerblue0128255]
table {%
1.11496722698212 0.77266800403595
1.11495792865753 0.772687256336212
1.11491048336029 0.772688806056976
1.11493289470673 0.772688388824463
1.1150153875351 0.772688686847687
1.11492824554443 0.772688746452332
1.11496293544769 0.772694051265717
1.11498689651489 0.772692918777466
1.11497390270233 0.772705912590027
1.11499512195587 0.772711038589478
1.11497449874878 0.772691130638123
1.11496567726135 0.772680521011353
1.11515653133392 0.78992486000061
1.12728047370911 0.920083165168762
1.15970373153687 1.04965937137604
1.22967219352722 1.21706974506378
1.32257306575775 1.36636579036713
1.40624403953552 1.47484540939331
1.47529995441437 1.57241368293762
1.50663757324219 1.63324201107025
1.54589140415192 1.76576292514801
1.58683133125305 1.89849758148193
1.60743975639343 1.99373853206634
1.63405525684357 2.11577463150024
1.68642044067383 2.24249267578125
1.75003635883331 2.35221648216248
1.71953415870667 2.52919435501099
1.90916240215302 2.57230520248413
2.02380204200745 2.63385701179504
2.13334441184998 2.69650268554688
2.20111560821533 2.72344207763672
2.29075407981873 2.75084137916565
2.40903329849243 2.78693556785583
2.57401919364929 2.85795140266419
2.70248603820801 2.85144233703613
2.82549953460693 2.85828852653503
2.87383198738098 2.91384243965149
2.97085094451904 2.93018984794617
3.04450440406799 2.92920446395874
3.14013457298279 2.94763612747192
3.19650864601135 2.96760439872742
3.23916244506836 2.98072242736816
3.28092050552368 3.00729131698608
3.27799534797669 3.10442113876343
3.34943675994873 3.03251528739929
3.4127950668335 3.01541519165039
3.47459721565247 3.05495953559875
3.54746723175049 3.08965134620667
3.59424662590027 3.11600041389465
3.63004732131958 3.13764548301697
3.66603565216064 3.15539073944092
3.71433568000794 3.1858537197113
3.7491672039032 3.20422458648682
3.78322005271912 3.22399568557739
3.81593346595764 3.2465705871582
3.850426197052 3.26839399337769
3.88357472419739 3.29064202308655
3.91660475730896 3.31309914588928
3.94893598556519 3.33667612075806
3.98778676986694 3.36676001548767
4.0249228477478 3.39709711074829
4.05723476409912 3.42247629165649
4.08899211883545 3.44926786422729
4.11920356750488 3.47665190696716
4.14900255203247 3.50426411628723
4.18675470352173 3.54212641716003
4.21439123153687 3.57129502296448
4.24072551727295 3.6010901927948
4.26612424850464 3.63195705413818
4.29556226730347 3.67049527168274
4.32369089126587 3.71202421188354
4.33806800842285 3.7843861579895
4.37957239151001 3.80977821350098
4.40591764450073 3.85407733917236
4.42277002334595 3.90765380859375
4.430908203125 3.94675230979919
4.43927431106567 3.98611760139465
4.44497776031494 4.0242075920105
4.44570255279541 4.07303047180176
4.4472804069519 4.08666086196899
};
\addlegendentry{Run 2}
\addplot [thick, lightgreen124255121]
table {%
1.10987365245819 0.810465931892395
1.10959136486053 0.810834527015686
1.10964798927307 0.81074059009552
1.10958337783813 0.810968279838562
1.13578522205353 0.931601822376251
1.17858123779297 1.0976676940918
1.23476028442383 1.22207653522491
1.30166280269623 1.33148038387299
1.36781644821167 1.446737408638
1.45155167579651 1.55017185211182
1.528076171875 1.63209116458893
1.60215127468109 1.68751621246338
1.65938591957092 1.72159838676453
1.70155346393585 1.74378156661987
1.73554003238678 1.76591968536377
1.76661717891693 1.78949022293091
1.79524648189545 1.81556820869446
1.82615900039673 1.84955215454102
1.91092586517334 1.95043969154358
1.95448732376099 2.03459334373474
2.02752232551575 2.13923168182373
2.06868004798889 2.19622492790222
2.13541412353516 2.29517006874084
2.1629376411438 2.32641267776489
2.26789808273315 2.40227246284485
2.37093496322632 2.45546102523804
2.49850606918335 2.49591517448425
2.61886954307556 2.55251693725586
2.65418100357056 2.55709600448608
2.70343899726868 2.58321213722229
2.78504061698914 2.55901551246643
2.82480978965759 2.56139659881592
2.86303663253784 2.55714344978333
2.90423679351807 2.55990171432495
2.92951083183289 2.58191847801208
3.01323342323303 2.58300137519836
3.06631469726562 2.60510563850403
3.12748837471008 2.65417695045471
3.17739224433899 2.71110725402832
3.27196764945984 2.79568076133728
3.35425519943237 2.87045454978943
3.4580020904541 2.90278720855713
3.54787802696228 2.94860625267029
3.5898220539093 2.96831440925598
3.6424298286438 3.01020860671997
3.68322801589966 3.03420472145081
3.7169713973999 3.05520272254944
3.78151249885559 3.10017323493958
3.81381583213806 3.12132120132446
3.86402916908264 3.16060662269592
3.89625906944275 3.18523836135864
3.92758250236511 3.20937895774841
3.95781660079956 3.23513150215149
4.00592136383057 3.27762579917908
4.03814363479614 3.30142116546631
4.06744146347046 3.32771611213684
4.09534931182861 3.35619354248047
4.12516498565674 3.38555407524109
4.15385293960571 3.41489672660828
4.18629026412964 3.45061087608337
4.22104167938232 3.5358293056488
4.25479459762573 3.59310579299927
4.30192565917969 3.58327722549438
4.3261890411377 3.62588357925415
4.34496068954468 3.66122722625732
4.3712420463562 3.70498180389404
4.38832855224609 3.74023818969727
4.40625286102295 3.77829265594482
4.42050075531006 3.84424114227295
4.43392658233643 3.89247679710388
4.42855024337769 3.95808720588684
4.45668506622314 3.98650193214417
4.45748090744019 4.03756380081177
4.45465993881226 4.07727670669556
4.45269107818604 4.09326934814453
4.4526801109314 4.09327936172485
4.45267152786255 4.09327363967896
};
\addlegendentry{Run 3}
\addplot [thick, darkorange2551480]
table {%
1.1061989068985 0.831193029880524
1.10624158382416 0.831366181373596
1.10620760917664 0.831602692604065
1.10616540908813 0.831736087799072
1.10628044605255 0.831386148929596
1.12432241439819 0.854986846446991
1.14279854297638 0.989270865917206
1.18188536167145 1.11776721477509
1.24164092540741 1.23748576641083
1.28958487510681 1.31976902484894
1.36048233509064 1.40469324588776
1.42523801326752 1.47660255432129
1.51830291748047 1.59942770004272
1.55776798725128 1.63952326774597
1.50713551044464 1.75101959705353
1.55333304405212 1.81833302974701
1.58658874034882 1.87093114852905
1.66073966026306 1.98073160648346
1.72389328479767 2.07863354682922
1.92690825462341 2.15291357040405
1.96125411987305 2.22781372070312
1.86781668663025 2.36674165725708
2.04722261428833 2.43514156341553
2.08309268951416 2.42721056938171
2.22076916694641 2.51407551765442
2.36394739151001 2.57526588439941
2.47114229202271 2.63247871398926
2.59477615356445 2.63153791427612
2.63653683662415 2.65000748634338
2.69442415237427 2.6228768825531
2.72789072990417 2.64014434814453
2.78673195838928 2.65637469291687
2.83187365531921 2.66590642929077
2.89402437210083 2.66470789909363
2.98188853263855 2.65559315681458
3.06226682662964 2.70018982887268
3.11441445350647 2.69832897186279
3.16664242744446 2.71295690536499
3.21528935432434 2.73943376541138
3.26551079750061 2.75583696365356
3.34863352775574 2.80412626266479
3.42795562744141 2.84774041175842
3.47856163978577 2.87483906745911
3.5376877784729 2.91292500495911
3.57529044151306 2.93465948104858
3.61760544776917 2.96467280387878
3.6615424156189 2.99259948730469
3.7218930721283 3.03803825378418
3.75515532493591 3.06008410453796
3.78711318969727 3.08362174034119
3.82619690895081 3.11276483535767
3.85707235336304 3.13753056526184
3.88970565795898 3.16199040412903
3.94519186019898 3.20926451683044
3.97645664215088 3.23271059989929
4.00606346130371 3.25868010520935
4.05009126663208 3.29810667037964
4.08747386932373 3.33171963691711
4.12397193908691 3.36809992790222
4.15575408935547 3.39899945259094
4.18445110321045 3.42843413352966
4.19249725341797 3.47477650642395
4.22504138946533 3.49444794654846
4.25556135177612 3.53109645843506
4.28000020980835 3.5622501373291
4.30904483795166 3.60447597503662
4.33029222488403 3.63809323310852
4.3565411567688 3.68333673477173
4.37050008773804 3.74721693992615
4.40761089324951 3.7750723361969
4.4248161315918 3.81078600883484
4.43525981903076 3.84808993339539
4.44543170928955 3.88670229911804
4.45788335800171 3.93539237976074
4.46390819549561 3.98391532897949
4.46881723403931 4.03203058242798
4.46451234817505 4.08171224594116
4.4621901512146 4.10320901870728
4.46216630935669 4.10324335098267
};
\addlegendentry{Run 4}
\addplot [thick, maroon12700]
table {%
1.10911643505096 0.817019462585449
1.10874211788177 0.815401077270508
1.10879063606262 0.815765857696533
1.10899949073792 0.815532267093658
1.1084303855896 0.816137969493866
1.12945091724396 0.873696386814117
1.16102802753448 1.04198479652405
1.21253514289856 1.16824412345886
1.27567267417908 1.29282855987549
1.32650327682495 1.41660499572754
1.38926947116852 1.57128751277924
1.46031212806702 1.73346245288849
1.50506496429443 1.84230422973633
1.55738878250122 1.92576622962952
1.6460212469101 2.05928301811218
1.70497512817383 2.13644337654114
1.75384175777435 2.21122050285339
1.82718026638031 2.32908701896667
1.89871120452881 2.41812968254089
2.01448178291321 2.51042103767395
2.08864545822144 2.57417869567871
2.22207427024841 2.60928726196289
2.34288048744202 2.66358208656311
2.46051239967346 2.72443032264709
2.59334802627563 2.73342156410217
2.71044635772705 2.72357511520386
2.74724388122559 2.74250340461731
2.83105087280273 2.764319896698
2.89348769187927 2.79434823989868
2.95129823684692 2.80790853500366
2.98564338684082 2.79365515708923
3.02402186393738 2.80392146110535
3.07316493988037 2.80898380279541
3.12945532798767 2.81744909286499
3.13363695144653 2.92526984214783
3.21996474266052 2.86033749580383
3.25951242446899 2.86984848976135
3.31993627548218 2.87187552452087
3.39827466011047 2.91921830177307
3.44759130477905 2.94148468971252
3.5299699306488 2.9966082572937
3.58676218986511 3.02220511436462
3.63558959960938 3.06202340126038
3.6750180721283 3.08714437484741
3.71524739265442 3.10973215103149
3.75854349136352 3.14599227905273
3.80267381668091 3.16739392280579
3.84423446655273 3.20021605491638
3.89739942550659 3.23945045471191
3.94557189941406 3.27935242652893
3.99457406997681 3.32693195343018
4.04545640945435 3.36333036422729
4.07713317871094 3.38710021972656
4.10997104644775 3.42166209220886
4.17815637588501 3.4794065952301
4.20443248748779 3.50812721252441
4.22927522659302 3.53961658477783
4.25515508651733 3.57122254371643
4.28749322891235 3.61287569999695
4.31842708587646 3.65275168418884
4.35622596740723 3.71046710014343
4.38163280487061 3.74469709396362
4.41087675094604 3.80702686309814
4.42774486541748 3.83786869049072
4.44855403900146 3.88918590545654
4.46836233139038 3.94393253326416
4.4699649810791 4.0074725151062
4.47126007080078 4.04704523086548
4.53416347503662 3.99954962730408
4.50693559646606 4.02215385437012
4.45255470275879 4.15516805648804
4.45239973068237 4.15483474731445
};
\addlegendentry{Run 5}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=1.09743332862854, xmax=4.79765319824219,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=0.742466926574707, ymax=4.26179218292236,
ytick style={color=black}
]
\addplot [forget plot, opacity=0.8] graphics [includegraphics cmd=\pgfimage,xmin=1.09743332862854, xmax=4.79765319824219, ymin=0.742466926574707, ymax=4.26179218292236] {tex/real_world_4exp-001.png};
\addplot [thick, navy00127]
table {%
1.13022208213806 0.809462666511536
1.13026523590088 0.809465885162354
1.13027095794678 0.809443056583405
1.13086354732513 0.809280931949615
1.13460493087769 0.894266724586487
1.15869116783142 1.02556598186493
1.2033668756485 1.15263867378235
1.26290106773376 1.26733696460724
1.30741882324219 1.38970804214478
1.34344375133514 1.51525449752808
1.36684083938599 1.64654564857483
1.40000283718109 1.76038753986359
1.42709338665009 1.89136624336243
1.46064066886902 2.02207541465759
1.50934684276581 2.14794135093689
1.5301878452301 2.24346685409546
1.51281845569611 2.409184217453
1.73164367675781 2.46889543533325
1.81804096698761 2.49156856536865
1.92659723758698 2.54721760749817
2.10117959976196 2.66283130645752
2.26082801818848 2.71341109275818
2.31628799438477 2.76743769645691
2.36985301971436 2.73663449287415
2.48667597770691 2.80552530288696
2.60400629043579 2.84466576576233
2.64914011955261 2.84584641456604
2.68033957481384 2.85610342025757
2.74988746643066 2.87032794952393
2.83945918083191 2.87246465682983
2.87566876411438 2.8844313621521
2.92983150482178 2.92863535881042
3.0495707988739 3.03266549110413
3.12810444831848 3.12057304382324
3.20819354057312 3.24924826622009
3.29726266860962 3.3466694355011
3.33570647239685 3.37118124961853
3.42531633377075 3.43909072875977
3.48430395126343 3.4870343208313
3.61273670196533 3.55599284172058
3.68865585327148 3.61120247840881
3.71973061561584 3.66514706611633
3.76990461349487 3.65961933135986
3.88125538825989 3.67231559753418
3.91769480705261 3.68753385543823
3.95511364936829 3.70612359046936
4.00355005264282 3.72345638275146
4.06950330734253 3.77816820144653
4.11262321472168 3.7350971698761
4.14822673797607 3.71030592918396
4.19960403442383 3.69839525222778
4.24759149551392 3.68567705154419
4.28344392776489 3.68393349647522
4.30416917800903 3.70694470405579
4.39711809158325 3.65639185905456
4.3653883934021 3.78217029571533
4.468346118927 3.68330693244934
4.50064849853516 3.69883108139038
4.53263473510742 3.73043489456177
4.55435276031494 3.77631330490112
4.5515604019165 3.84791040420532
4.53609323501587 3.90476131439209
4.54571866989136 3.92526483535767
4.54194355010986 3.96487379074097
4.59834909439087 3.91754674911499
4.56923961639404 3.9494035243988
4.52411794662476 4.09671258926392
4.5040488243103 4.15409803390503
4.51354455947876 4.15483474731445
4.51357841491699 4.15487766265869
4.51358270645142 4.1548662185669
};
\addlegendentry{Run 1}
\addplot [thick, dodgerblue0128255]
table {%
1.12274038791656 0.834046900272369
1.12269687652588 0.834056079387665
1.12275683879852 0.834042131900787
1.11889219284058 0.923813104629517
1.14798986911774 1.13462591171265
1.20801365375519 1.29118645191193
1.27586019039154 1.41227912902832
1.35890352725983 1.52723670005798
1.44073355197906 1.62990713119507
1.50921440124512 1.7290198802948
1.57633578777313 1.81950771808624
1.6161732673645 1.86299300193787
1.67232775688171 1.95944452285767
1.71276140213013 2.09571290016174
1.69398510456085 2.28519058227539
1.76027989387512 2.38130116462708
1.82500600814819 2.49345564842224
1.95989096164703 2.48020005226135
2.06924915313721 2.53359270095825
2.13306617736816 2.56874752044678
2.19073867797852 2.62804579734802
2.32888841629028 2.6146502494812
2.44229483604431 2.6667058467865
2.51002883911133 2.70116519927979
2.54645442962646 2.72344708442688
2.58053874969482 2.74564743041992
2.61758589744568 2.7586669921875
2.6756477355957 2.80081367492676
2.74183416366577 2.79764175415039
2.77721977233887 2.81403136253357
2.81270575523376 2.96103858947754
2.87343525886536 2.95428514480591
2.96064782142639 2.88427019119263
3.00583529472351 2.88179540634155
3.06102561950684 2.88282513618469
3.13411998748779 2.90850162506104
3.19806838035583 2.92206740379333
3.24403500556946 2.93590116500854
3.3188750743866 2.98175454139709
3.40867733955383 3.0328574180603
3.48933601379395 3.10051035881042
3.52829122543335 3.14806270599365
3.56823897361755 3.18134689331055
3.65399479866028 3.26229858398438
3.71748065948486 3.30863189697266
3.75987124443054 3.33198118209839
3.80088806152344 3.34434533119202
3.8449981212616 3.35485625267029
3.88256525993347 3.37150645256042
3.92923831939697 3.38334321975708
3.99167943000794 3.40762686729431
4.03615570068359 3.42079854011536
4.08353805541992 3.44374465942383
4.12104845046997 3.45164179801941
4.15701770782471 3.46573615074158
4.19299507141113 3.48177337646484
4.24872541427612 3.51631331443787
4.28194141387939 3.53384280204773
4.32614183425903 3.56194639205933
4.37151336669922 3.61353230476379
4.39833211898804 3.65241956710815
4.40184497833252 3.70677733421326
4.42708921432495 3.72876834869385
4.4265718460083 3.76773428916931
4.42577934265137 3.80781960487366
4.42860698699951 3.85864782333374
4.43336486816406 3.89829063415527
4.43385934829712 3.9390242099762
4.43894672393799 3.9784140586853
4.44599628448486 4.01807594299316
4.5051851272583 3.98722553253174
4.5051064491272 3.98747444152832
4.50546646118164 3.9867205619812
};
\addlegendentry{Run 2}
\addplot [thick, lightgreen124255121]
table {%
1.11436247825623 0.815071880817413
1.11433637142181 0.815059244632721
1.11430430412292 0.815117299556732
1.11427462100983 0.815138578414917
1.11516714096069 0.880836069583893
1.14929056167603 1.07885944843292
1.18674385547638 1.17092216014862
1.25250566005707 1.28963708877563
1.3146413564682 1.4019912481308
1.35952579975128 1.5123964548111
1.4026346206665 1.62524950504303
1.4478657245636 1.74141621589661
1.46521151065826 1.80890703201294
1.52948117256165 1.95571827888489
1.59474456310272 2.05616760253906
1.66884100437164 2.16722512245178
1.73980474472046 2.27539014816284
1.81012904644012 2.38177227973938
1.8794664144516 2.45590591430664
1.96426391601562 2.52186393737793
2.05938982963562 2.58458614349365
2.19486141204834 2.66202044487
2.3448793888092 2.73248887062073
2.41963315010071 2.76602983474731
2.51193833351135 2.74771857261658
2.59158563613892 2.78454756736755
2.64870762825012 2.8296947479248
2.72500228881836 2.89826726913452
2.83920955657959 2.97813940048218
2.92464876174927 3.01924109458923
3.01448082923889 3.0668032169342
3.04941987991333 3.09323406219482
3.09374761581421 3.15118741989136
3.15432047843933 3.20489597320557
3.2269594669342 3.25036025047302
3.34662914276123 3.31473326683044
3.42595958709717 3.3677031993866
3.53949332237244 3.4411780834198
3.6281898021698 3.48489999771118
3.68116354942322 3.63243651390076
3.78340983390808 3.56290793418884
3.82448649406433 3.56511211395264
3.90012407302856 3.59572553634644
3.96783804893494 3.58804488182068
4.0003137588501 3.6108615398407
4.04966831207275 3.60210943222046
4.05778026580811 3.72768664360046
4.13336086273193 3.64051461219788
4.15727186203003 3.73867058753967
4.23337078094482 3.63416409492493
4.27971029281616 3.66654062271118
4.32562494277954 3.65643048286438
4.3714804649353 3.68589854240417
4.28170967102051 3.77563667297363
4.29245185852051 3.80590534210205
4.44017124176025 3.81530857086182
4.46984052658081 3.85801792144775
4.47488117218018 3.90738892555237
4.47578716278076 3.94700360298157
4.47677850723267 4.00182247161865
4.5122504234314 3.92932367324829
4.45191955566406 4.0874171257019
4.44875335693359 4.09655809402466
};
\addlegendentry{Run 3}
\addplot [thick, darkorange2551480]
table {%
1.12755155563354 0.826353549957275
1.12740743160248 0.826351821422577
1.12747430801392 0.826352417469025
1.12742698192596 0.826381266117096
1.12737262248993 0.826363086700439
1.12740790843964 0.826349258422852
1.12759447097778 0.826340198516846
1.12747371196747 0.826344192028046
1.12722420692444 0.826424956321716
1.12766981124878 0.826334238052368
1.12760758399963 0.826339423656464
1.12801587581635 0.840804636478424
1.15026330947876 0.996770024299622
1.19247603416443 1.12483072280884
1.24574458599091 1.24723446369171
1.32789540290833 1.39342975616455
1.39529085159302 1.50298011302948
1.44544553756714 1.6238306760788
1.49224734306335 1.70216763019562
1.53082847595215 1.76078581809998
1.58376061916351 1.86885046958923
1.62371921539307 1.98945879936218
1.66298770904541 2.12099623680115
1.69278347492218 2.2168128490448
1.75635015964508 2.33780765533447
1.83260798454285 2.43930125236511
1.91369867324829 2.5177013874054
2.0041069984436 2.58191967010498
2.12316179275513 2.65110564231873
2.19890451431274 2.68059968948364
2.30445790290833 2.71130323410034
2.44731879234314 2.78618121147156
2.56683611869812 2.80344080924988
2.66912484169006 2.86214780807495
2.73918962478638 2.85249209403992
2.78373265266419 2.87243843078613
2.8368067741394 2.84659767150879
2.86683940887451 2.89050030708313
2.91411018371582 2.86512756347656
2.96050143241882 2.88054800033569
3.00220465660095 2.89752626419067
3.04160714149475 2.91997408866882
3.12608170509338 3.01618504524231
3.1901478767395 3.08652567863464
3.2441418170929 3.13102722167969
3.3223283290863 3.20542740821838
3.36108016967773 3.23415422439575
3.42609596252441 3.29269790649414
3.54192280769348 3.31370115280151
3.582200050354 3.33115696907043
3.65523195266724 3.36049365997314
3.72187376022339 3.40074181556702
3.74419975280762 3.44841384887695
3.81200981140137 3.43822693824768
3.86203026771545 3.46147894859314
3.90161895751953 3.47881746292114
3.93958950042725 3.48665547370911
3.98814940452576 3.50426554679871
4.01923990249634 3.53772592544556
4.05466794967651 3.55087018013
4.10199785232544 3.54044032096863
4.13124322891235 3.55955767631531
4.17885494232178 3.54596066474915
4.22230815887451 3.55226826667786
4.26268720626831 3.57026815414429
4.29205131530762 3.59340643882751
4.32945108413696 3.62401676177979
4.34069967269897 3.67351722717285
4.54454803466797 3.61401271820068
4.40367984771729 3.75227212905884
4.41426420211792 3.80003881454468
4.42179584503174 3.8393657207489
4.43215560913086 3.87817740440369
4.44169187545776 3.91565561294556
4.44976425170898 3.95594811439514
4.45084524154663 3.99447655677795
4.44870948791504 4.03437328338623
4.44647836685181 4.07332038879395
4.44573211669922 4.08315086364746
};
\addlegendentry{Run 4}
\addplot [thick, maroon12700]
table {%
1.12699282169342 0.828417718410492
1.12708258628845 0.8283411860466
1.12706553936005 0.828386306762695
1.12700402736664 0.828427851200104
1.12701404094696 0.828420162200928
1.14437425136566 0.977939307689667
1.18291687965393 1.10687589645386
1.23836290836334 1.23139464855194
1.30596840381622 1.34747934341431
1.40437066555023 1.47543132305145
1.47920536994934 1.55436229705811
1.54367017745972 1.65410244464874
1.56506133079529 1.72950649261475
1.57488512992859 1.78958237171173
1.58817529678345 1.89131474494934
1.6309232711792 2.00773882865906
1.67508947849274 2.0932309627533
1.69957828521729 2.163982629776
1.76192927360535 2.26208424568176
1.83940720558167 2.36149406433105
1.88340902328491 2.43544411659241
1.98023974895477 2.47587871551514
2.05385708808899 2.55376744270325
2.12698888778686 2.60452437400818
2.20082855224609 2.63740754127502
2.35286402702332 2.70472049713135
2.39437961578369 2.73669505119324
2.47158551216125 2.77971696853638
2.59607434272766 2.75340223312378
2.69230556488037 2.75395917892456
2.72975301742554 2.74730801582336
2.77057433128357 2.74504971504211
2.8248565196991 2.73291063308716
2.85728359222412 2.7162024974823
2.89698243141174 2.71034169197083
2.93534517288208 2.71281147003174
2.9555196762085 2.69367861747742
3.0060715675354 2.66307258605957
3.03908371925354 2.64324045181274
3.07508015632629 2.62346339225769
3.0989077091217 2.6073625087738
3.13985323905945 2.56106424331665
3.15884709358215 2.52740859985352
3.19781708717346 2.48081660270691
3.21732926368713 2.43997502326965
3.2513964176178 2.39630150794983
3.28408908843994 2.33395171165466
3.31670999526978 2.29292750358582
3.33127570152283 2.26694560050964
3.36521744728088 2.23182272911072
3.38713598251343 2.21318411827087
3.43010878562927 2.17411160469055
3.46650266647339 2.15604090690613
3.48832416534424 2.13455843925476
3.53231811523438 2.09986019134521
3.56664252281189 2.08378148078919
3.61730098724365 2.07408618927002
3.65212965011597 2.06353998184204
3.68868803977966 2.03909111022949
3.7221565246582 2.01832604408264
3.75370669364929 1.99976861476898
3.83913111686707 1.9760434627533
3.87348341941833 1.96091306209564
3.90889072418213 1.94811487197876
3.99520325660706 1.92410504817963
4.06077718734741 1.92083811759949
4.15728712081909 1.94221496582031
4.23001289367676 1.99561011791229
4.28371524810791 2.04454636573792
4.31782054901123 2.07735896110535
4.34979629516602 2.10102963447571
4.47607755661011 2.19694232940674
4.51239776611328 2.23060584068298
4.56005573272705 2.30832600593567
4.58852863311768 2.35336422920227
4.67203140258789 2.52548575401306
4.68829345703125 2.56562662124634
4.71980142593384 2.69640445709229
4.75708484649658 2.7593994140625
4.76641654968262 2.85296130180359
4.76742458343506 2.93593859672546
4.77786111831665 3.00046706199646
4.77547740936279 3.06866073608398
4.774498462677 3.14142417907715
4.77854347229004 3.17761707305908
4.76899147033691 3.21960949897766
4.76731777191162 3.25816893577576
4.76211214065552 3.29823017120361
4.7661190032959 3.36872744560242
4.77793598175049 3.40378189086914
4.77640914916992 3.44328045845032
4.77351713180542 3.48777770996094
4.75077819824219 3.54073286056519
4.72180938720703 3.61219024658203
4.7062349319458 3.69162940979004
4.70305871963501 3.73349213600159
4.76308155059814 3.67992067337036
4.74264430999756 3.72233700752258
4.67792129516602 3.85198760032654
4.68066263198853 3.92449164390564
4.67205476760864 3.97275114059448
4.65649366378784 4.0121750831604
4.63766241073608 4.04626560211182
4.59082365036011 4.11902618408203
4.58105564117432 4.14956903457642
4.5515923500061 4.18351364135742
4.52212333679199 4.21051931381226
4.49024105072021 4.23508787155151
4.4858570098877 4.23803949356079
};
\addlegendentry{Run 5}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=1.06393074989319, xmax=4.73032903671265,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=0.705902755260468, ymax=4.54701375961304,
ytick style={color=black}
]
\addplot [forget plot, opacity=0.8] graphics [includegraphics cmd=\pgfimage,xmin=1.06393074989319, xmax=4.73032903671265, ymin=0.705902755260468, ymax=4.54701375961304] {tex/real_world_4exp-002.png};
\addplot [thick, navy00127]
table {%
1.11199235916138 0.836809575557709
1.11206436157227 0.836771965026855
1.11206996440887 0.836753070354462
1.11202895641327 0.836788535118103
1.11257910728455 0.936383605003357
1.13122749328613 1.06867671012878
1.18918991088867 1.23453176021576
1.25696671009064 1.35096061229706
1.34292125701904 1.45361363887787
1.44414269924164 1.54146146774292
1.561842918396 1.61557173728943
1.65986597537994 1.66871619224548
1.71861112117767 1.70525598526001
1.78390657901764 1.78020524978638
1.83583343029022 1.86592233181
1.89207947254181 1.99364304542542
1.90171313285828 2.09707188606262
1.89942216873169 2.19698405265808
1.91256070137024 2.2879011631012
1.93524825572968 2.35754036903381
1.95820188522339 2.40761280059814
1.96371912956238 2.46752309799194
1.97970247268677 2.5460250377655
2.00475430488586 2.6111536026001
2.04286122322083 2.74170207977295
2.06972646713257 2.82525491714478
2.12841796875 2.98671054840088
2.15048027038574 3.1027193069458
2.17919039726257 3.22935080528259
2.20700812339783 3.31233954429626
2.27091789245605 3.43114686012268
2.33502340316772 3.51618838310242
2.40839338302612 3.58499646186829
2.46200323104858 3.64492034912109
2.50672173500061 3.67944812774658
2.61429309844971 3.72316408157349
2.70639085769653 3.81081342697144
2.75702905654907 3.78952026367188
2.91196250915527 3.74657988548279
2.94817137718201 3.74100708961487
2.96998047828674 3.75178670883179
3.0203115940094 3.73908019065857
3.09934997558594 3.69575214385986
3.13019394874573 3.68529486656189
3.17015194892883 3.66642880439758
3.20736265182495 3.63859033584595
3.28031277656555 3.59375715255737
3.31344437599182 3.57287120819092
3.33469295501709 3.57060217857361
3.39707612991333 3.52038717269897
3.42675518989563 3.49018168449402
3.34632325172424 3.53615498542786
3.47700881958008 3.43562364578247
3.51347208023071 3.41561079025269
3.55012583732605 3.40123462677002
3.58548212051392 3.38325905799866
3.60522365570068 3.37703943252563
3.64742469787598 3.33632969856262
3.68190121650696 3.32062339782715
3.72082281112671 3.29953646659851
3.75769901275635 3.28491282463074
3.8202075958252 3.26584267616272
3.86076188087463 3.25740265846252
3.87448859214783 3.27477121353149
3.90541648864746 3.27538084983826
3.95722126960754 3.28033328056335
4.04023885726929 3.25912714004517
4.09676170349121 3.2648754119873
4.13740873336792 3.28032922744751
4.18544101715088 3.30975532531738
4.24413108825684 3.35010743141174
4.28873920440674 3.41550540924072
4.35128211975098 3.50265645980835
4.38544654846191 3.53792309761047
4.41661643981934 3.5807797908783
4.43663883209229 3.62304306030273
4.46538400650024 3.67451310157776
4.50212287902832 3.7206289768219
4.53197765350342 3.78134083747864
4.55214071273804 3.82364678382874
4.59116458892822 3.87733125686646
4.60774898529053 3.9279088973999
4.625328540802 3.96982741355896
4.63941669464111 4.00285053253174
4.6441445350647 4.03868818283081
4.63699150085449 4.08012962341309
4.61835479736328 4.12845373153687
4.60910654067993 4.16548013687134
4.59766054153442 4.20305490493774
4.63186073303223 4.14997720718384
4.58784914016724 4.2830605506897
4.58905410766602 4.34143924713135
4.6355619430542 4.31766128540039
4.61940240859985 4.35387659072876
4.59419584274292 4.3848876953125
};
\addlegendentry{Run 1}
\addplot [thick, dodgerblue0128255]
table {%
1.10568714141846 0.858449280261993
1.10571527481079 0.85845547914505
1.10577762126923 0.858437776565552
1.10575497150421 0.858432352542877
1.1056569814682 0.858490943908691
1.10573601722717 0.85845559835434
1.1056295633316 0.858478546142578
1.10573828220367 0.858438968658447
1.10567343235016 0.858451187610626
1.10571992397308 0.858456254005432
1.10563635826111 0.858486771583557
1.10571837425232 0.858443081378937
1.1056843996048 0.858438014984131
1.10570096969604 0.858458340167999
1.1057710647583 0.858441889286041
1.10569834709167 0.85848069190979
1.1057106256485 0.858445286750793
1.10567438602448 0.858448803424835
1.10570204257965 0.858447194099426
1.10572957992554 0.858451426029205
1.10560989379883 0.858470439910889
1.10569036006927 0.858449697494507
1.10571241378784 0.858436524868011
1.10571479797363 0.858449280261993
1.1056889295578 0.858470141887665
1.10570585727692 0.858451962471008
1.10555684566498 0.858483016490936
1.10569727420807 0.858428597450256
1.10571885108948 0.85844099521637
1.10574460029602 0.858433902263641
1.10769307613373 0.908601343631744
1.13505494594574 1.073406457901
1.18145036697388 1.20062530040741
1.28849351406097 1.37096273899078
1.41282224655151 1.49271273612976
1.55734038352966 1.5834481716156
1.67618811130524 1.63330352306366
1.75202643871307 1.67155373096466
1.78982627391815 1.69726121425629
1.83328902721405 1.72929036617279
1.86710810661316 1.75411486625671
1.91977167129517 1.78644454479218
1.95840227603912 1.82783937454224
2.02257084846497 1.82142615318298
2.06928253173828 1.82366240024567
2.11404538154602 1.82022213935852
2.15256404876709 1.80799245834351
2.17646956443787 1.80283355712891
2.22997212409973 1.75114285945892
2.25636029243469 1.72018229961395
2.27561497688293 1.68455100059509
2.29829335212708 1.63289523124695
2.31463170051575 1.55845129489899
2.31134295463562 1.49343574047089
2.29308938980103 1.44817864894867
2.28576636314392 1.41038084030151
2.24935841560364 1.3445383310318
2.2477490901947 1.29913353919983
2.25664234161377 1.25595986843109
2.23971104621887 1.22676157951355
2.25003957748413 1.15240514278412
2.26240086555481 1.11856639385223
2.27987051010132 1.06729602813721
2.27863740921021 1.05067181587219
2.32107973098755 1.00336694717407
2.38327288627625 0.987144827842712
2.4130642414093 0.974772810935974
2.44925117492676 0.934379875659943
2.49682545661926 0.931930243968964
2.65413665771484 0.946368992328644
2.76685380935669 0.967949509620666
2.87560343742371 1.00336122512817
3.04279565811157 1.0659464597702
3.11536145210266 1.12115120887756
3.20882511138916 1.20017349720001
3.24933123588562 1.22527980804443
3.31592559814453 1.25054788589478
3.36089658737183 1.27203452587128
3.44638514518738 1.36444163322449
3.52098441123962 1.45185887813568
3.64448976516724 1.58073031902313
3.72110438346863 1.66503953933716
3.77519750595093 1.72382748126984
3.81429696083069 1.7651059627533
3.84553098678589 1.8087842464447
3.8812882900238 1.88756394386292
3.93802571296692 2.00069880485535
3.98236799240112 2.11843085289001
4.04717922210693 2.24083232879639
4.07258081436157 2.30230689048767
4.13666105270386 2.41376280784607
4.19754981994629 2.49723196029663
4.2216796875 2.5357882976532
4.26600313186646 2.61365461349487
4.28225517272949 2.66598987579346
4.29727268218994 2.70210719108582
4.31600713729858 2.73977851867676
4.32327795028687 2.82489705085754
4.33664560317993 2.87905979156494
4.35170316696167 2.91755700111389
4.3509521484375 2.96570515632629
4.3619441986084 3.04465103149414
4.39128017425537 3.11869764328003
4.40541887283325 3.13417601585388
4.43381690979004 3.18822503089905
4.46149253845215 3.22588086128235
4.48528432846069 3.2736132144928
4.50885009765625 3.30827713012695
4.53789281845093 3.34676384925842
4.54910755157471 3.38319826126099
4.56491231918335 3.46449947357178
4.58662271499634 3.47869539260864
4.61013889312744 3.51414370536804
4.64059448242188 3.55751752853394
4.65316438674927 3.59607768058777
4.66464519500732 3.63405632972717
4.67650127410889 3.67519569396973
4.67464399337769 3.71879076957703
4.66846227645874 3.77565050125122
4.66913366317749 3.81548070907593
4.66272783279419 3.86954808235169
4.65847015380859 3.91067838668823
4.66488838195801 3.94847464561462
4.64149284362793 4.04344987869263
4.63698959350586 4.08493804931641
4.63749170303345 4.12353372573853
4.65609741210938 4.15451574325562
4.65925550460815 4.19084739685059
4.65247535705566 4.22791624069214
4.68995904922485 4.18323802947998
4.63711071014404 4.32016229629517
4.64075994491577 4.36739921569824
4.63449430465698 4.4084300994873
4.63847255706787 4.44716501235962
4.61270141601562 4.52488851547241
};
\addlegendentry{Run 2}
\addplot [thick, lightgreen124255121]
table {%
1.06854474544525 0.838030397891998
1.11213910579681 0.705902755260468
1.136434674263 0.731597542762756
1.08178782463074 0.908375263214111
1.08521389961243 1.07707893848419
1.10655808448792 1.22715723514557
1.1489235162735 1.35483908653259
1.2112410068512 1.47333490848541
1.29280340671539 1.58038234710693
1.39168620109558 1.67424309253693
1.54121220111847 1.77318930625916
1.64212048053741 1.83503258228302
1.71389174461365 1.91866040229797
1.79652965068817 2.00888276100159
1.85550451278686 2.09530663490295
1.88439393043518 2.12450671195984
1.91931331157684 2.14333724975586
1.90316867828369 2.2841010093689
1.90729165077209 2.37304472923279
1.94393420219421 2.50814628601074
1.94282102584839 2.64002799987793
1.93032693862915 2.71150016784668
1.93354141712189 2.75207257270813
1.92892825603485 2.82900595664978
1.84763014316559 2.9352240562439
1.99953961372375 2.96424150466919
2.04958415031433 3.07818031311035
2.09323000907898 3.2261815071106
2.12440466880798 3.29840898513794
2.06747007369995 3.41470551490784
2.17066740989685 3.53099226951599
2.305091381073 3.52667331695557
2.44410014152527 3.6066677570343
2.51642227172852 3.65188837051392
2.60342764854431 3.68997073173523
2.63810968399048 3.75236105918884
2.71576499938965 3.69257974624634
2.75018739700317 3.7160496711731
2.80034756660461 3.69792413711548
2.83679795265198 3.68655824661255
2.94297361373901 3.65441846847534
2.9926745891571 3.67057752609253
3.04832553863525 3.65059423446655
3.11568093299866 3.61656212806702
3.16708183288574 3.58300280570984
3.20773506164551 3.55256295204163
3.27757978439331 3.52480959892273
3.34042406082153 3.49889254570007
3.40207815170288 3.48788285255432
3.42123746871948 3.47217512130737
3.47681450843811 3.42819952964783
3.51335978507996 3.41215896606445
3.56783890724182 3.39105415344238
3.59692049026489 3.37712955474854
3.64339518547058 3.32291793823242
3.66774654388428 3.29523777961731
3.71092939376831 3.26827025413513
3.74464416503906 3.25355911254883
3.77549934387207 3.26391935348511
3.8515830039978 3.25288987159729
3.8893575668335 3.25236773490906
3.95718026161194 3.27362966537476
3.99709725379944 3.29380893707275
4.03998279571533 3.32156538963318
4.07600450515747 3.34189820289612
4.129563331604 3.3611261844635
4.16640758514404 3.36705327033997
4.20077848434448 3.38492727279663
4.25638246536255 3.41394567489624
4.29609823226929 3.43756461143494
4.32088470458984 3.4705765247345
4.3467755317688 3.50159978866577
4.38618755340576 3.53848600387573
4.40561580657959 3.57202124595642
4.4262843132019 3.60681676864624
4.46556043624878 3.65763330459595
4.49136066436768 3.69340634346008
4.51134490966797 3.77031517028809
4.54615831375122 3.80231022834778
4.55260419845581 3.86344790458679
4.5606255531311 3.90274572372436
4.57632493972778 3.95514822006226
4.60796117782593 4.00932359695435
4.61930274963379 4.0427885055542
4.62327575683594 4.09203815460205
4.61374521255493 4.12593603134155
4.59957218170166 4.1647367477417
4.59341049194336 4.20537996292114
4.59933185577393 4.26303386688232
4.59007024765015 4.30006647109985
};
\addlegendentry{Run 3}
\addplot [thick, darkorange2551480]
table {%
1.1822282075882 0.737696349620819
1.18236219882965 0.736901044845581
1.18216240406036 0.737701535224915
1.18279337882996 0.736002206802368
1.18206787109375 0.737330734729767
1.18247699737549 0.736637830734253
1.18245720863342 0.737063765525818
1.18241453170776 0.736737191677094
1.18232870101929 0.738042056560516
1.18265306949615 0.736616909503937
1.18319916725159 0.735028147697449
1.18255567550659 0.736583173274994
1.12604451179504 0.854890584945679
1.15216147899628 0.91644674539566
1.18893909454346 1.04540932178497
1.24736845493317 1.16667675971985
1.32468414306641 1.27712380886078
1.41806948184967 1.37230885028839
1.52937269210815 1.45176005363464
1.65253508090973 1.52314424514771
1.73938751220703 1.57115316390991
1.8342707157135 1.65288722515106
1.89566111564636 1.70506465435028
1.95939683914185 1.769078373909
2.01761627197266 1.85168969631195
2.04870080947876 1.95996332168579
2.0825252532959 1.9926335811615
2.10097408294678 2.07570123672485
2.10885953903198 2.14597463607788
2.09777855873108 2.27843928337097
2.11172413825989 2.41681861877441
2.09120893478394 2.47300004959106
2.11534476280212 2.59906983375549
2.13266253471375 2.69264006614685
2.14083218574524 2.84324645996094
2.16741585731506 2.92380714416504
2.18159532546997 2.99295449256897
2.20347499847412 3.10270524024963
2.25175333023071 3.20792746543884
2.28820538520813 3.30562257766724
2.23120164871216 3.4422447681427
2.40854525566101 3.44366478919983
2.49084830284119 3.53942942619324
2.56855702400208 3.60323929786682
2.61242723464966 3.63696479797363
2.65718579292297 3.65980458259583
2.76933884620667 3.73399114608765
2.83403444290161 3.7237446308136
2.91260361671448 3.68824100494385
2.93357038497925 3.71368908882141
3.00419807434082 3.68884801864624
3.06818389892578 3.64864945411682
3.10828375816345 3.63570761680603
3.15863609313965 3.61894607543945
3.21776390075684 3.5909116268158
3.26035618782043 3.56223249435425
3.30769038200378 3.5265097618103
3.32566404342651 3.52379608154297
3.37554717063904 3.49529027938843
3.41685438156128 3.49331021308899
3.45657730102539 3.4838559627533
3.50457787513733 3.46100544929504
3.52427959442139 3.4514696598053
3.56720948219299 3.40995478630066
3.60821032524109 3.3687891960144
3.6343834400177 3.33852767944336
3.67304730415344 3.30289149284363
3.70163083076477 3.28129577636719
3.75327110290527 3.26143431663513
3.79462504386902 3.2544424533844
3.83213424682617 3.24007654190063
3.86704134941101 3.22516322135925
3.90797686576843 3.2123920917511
3.94500756263733 3.20212602615356
3.99160647392273 3.19715595245361
4.04245853424072 3.21216130256653
4.10033416748047 3.25285959243774
4.13460493087769 3.27830219268799
4.17689228057861 3.31464505195618
4.21412515640259 3.35571193695068
4.23934316635132 3.39533948898315
4.26817178726196 3.42312073707581
4.31443023681641 3.45839858055115
4.34701585769653 3.4960401058197
4.38508081436157 3.54737234115601
4.41717147827148 3.5981330871582
4.43865489959717 3.63238453865051
4.46770477294922 3.66573190689087
4.49983549118042 3.70330357551575
4.52528476715088 3.75802445411682
4.54886484146118 3.81179404258728
4.57434749603271 3.86674618721008
4.59174394607544 3.91548323631287
4.62083768844604 3.9795343875885
4.64144134521484 4.01814603805542
4.65946054458618 4.06398010253906
4.67037343978882 4.10279941558838
4.69328117370605 4.17669439315796
4.68200302124023 4.20724630355835
4.66978025436401 4.24581575393677
4.64970016479492 4.30744791030884
4.62439823150635 4.35436391830444
4.67621088027954 4.32408046722412
4.65860033035278 4.36078405380249
};
\addlegendentry{Run 4}
\addplot [thick, maroon12700]
table {%
1.16059517860413 0.710358500480652
1.16058051586151 0.711771368980408
1.16067934036255 0.710499346256256
1.16034388542175 0.712360560894012
1.14948737621307 0.717971742153168
1.11534440517426 0.872517943382263
1.18229186534882 1.07806837558746
1.28996157646179 1.24546992778778
1.41676938533783 1.36813294887543
1.56426584720612 1.46170258522034
1.6669636964798 1.51462006568909
1.71390199661255 1.53880345821381
1.79147672653198 1.58110678195953
1.8284775018692 1.60687589645386
1.88465023040771 1.64697575569153
1.93204379081726 1.68439829349518
1.97648227214813 1.7075446844101
2.00442910194397 1.7602481842041
2.0427668094635 1.85548281669617
2.11762404441833 1.78728818893433
2.1995644569397 1.76199615001678
2.24619054794312 1.75239765644073
2.27841901779175 1.76412403583527
2.30635929107666 1.75844383239746
2.35166883468628 1.71802449226379
2.37836170196533 1.68722403049469
2.4035382270813 1.64036154747009
2.414231300354 1.60085999965668
2.40166211128235 1.5739312171936
2.40609526634216 1.50745820999146
2.38588547706604 1.45570969581604
2.34577178955078 1.42566347122192
2.34552478790283 1.36395180225372
2.34011220932007 1.31523108482361
2.35601854324341 1.21739518642426
2.39411091804504 1.18562042713165
2.36180973052979 1.10665512084961
2.36672854423523 1.03442180156708
2.422119140625 0.955262362957001
2.42330837249756 0.937626481056213
2.47481322288513 0.882552921772003
2.5231659412384 0.861958801746368
2.57781839370728 0.857820749282837
2.62995791435242 0.873377799987793
2.73006081581116 0.876063942909241
2.83254027366638 0.924544274806976
2.92925548553467 0.95127660036087
3.02735066413879 0.997403979301453
3.12450003623962 1.03937411308289
3.23099780082703 1.09824478626251
3.30775451660156 1.15544390678406
3.37602567672729 1.20938897132874
3.48256134986877 1.27587449550629
3.52208948135376 1.31498718261719
3.60650324821472 1.45036101341248
3.69031310081482 1.54106819629669
3.75184154510498 1.5966089963913
3.78211760520935 1.62925863265991
3.83724188804626 1.7213100194931
3.87557435035706 1.78186810016632
3.90953040122986 1.82700705528259
3.95367813110352 1.91425776481628
3.99689626693726 2.04183530807495
4.0198769569397 2.0861029624939
4.07231950759888 2.17566418647766
4.11824941635132 2.29352068901062
4.15115594863892 2.38668012619019
4.18710327148438 2.50668978691101
4.21424150466919 2.60799407958984
4.23604822158813 2.6505560874939
4.25952005386353 2.70499324798584
4.28314161300659 2.75017213821411
4.28185653686523 2.83828473091125
4.30730819702148 2.88652729988098
4.32007551193237 2.92413020133972
4.32597017288208 2.97702193260193
4.33629941940308 3.0176088809967
4.35193204879761 3.07802605628967
4.36562252044678 3.11638212203979
4.37407445907593 3.15554237365723
4.38753747940063 3.19339227676392
4.40605783462524 3.23908495903015
4.41451644897461 3.28865909576416
4.43139934539795 3.33493399620056
4.44616794586182 3.38545870780945
4.45492553710938 3.4219274520874
4.46139717102051 3.46274924278259
4.47661399841309 3.50362586975098
4.49608564376831 3.53951144218445
4.5268497467041 3.57829833030701
4.55985975265503 3.62792921066284
4.57146787643433 3.66628694534302
4.56756114959717 3.72314238548279
4.59657382965088 3.7442033290863
4.61437654495239 3.77946758270264
4.63854169845581 3.81000781059265
4.6558632850647 3.84429693222046
4.6626410484314 3.88327884674072
4.67439699172974 3.94358730316162
4.67497873306274 3.98419332504272
4.68534421920776 4.0301775932312
4.69032335281372 4.06897687911987
4.69202136993408 4.1084942817688
4.69243144989014 4.1588191986084
4.68744516372681 4.19583749771118
4.66638422012329 4.24864530563354
4.65420198440552 4.29400014877319
4.68986749649048 4.23721075057983
4.68448400497437 4.28612947463989
4.62132549285889 4.42757987976074
4.62030744552612 4.49398946762085
};
\addlegendentry{Run 5}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=1.06319296360016, xmax=4.64851999282837,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Y (m)},
ymin=0.766940593719482, ymax=4.20508670806885,
ytick style={color=black}
]
\addplot [forget plot, opacity=0.8] graphics [includegraphics cmd=\pgfimage,xmin=1.06319296360016, xmax=4.64851999282837, ymin=0.766940593719482, ymax=4.20508670806885] {tex/real_world_4exp-003.png};
\addplot [thick, navy00127]
table {%
1.08644998073578 0.848993241786957
1.08650863170624 0.848956346511841
1.08648228645325 0.848989248275757
1.08647680282593 0.848980188369751
1.08656048774719 0.848948240280151
1.08646512031555 0.848979234695435
1.08645534515381 0.848987579345703
1.08639550209045 0.848978281021118
1.08641457557678 0.849004447460175
1.08645391464233 0.848981261253357
1.08644390106201 0.848986208438873
1.08639991283417 0.848984956741333
1.08637535572052 0.849007964134216
1.08644819259644 0.848990261554718
1.08638250827789 0.849005281925201
1.08643555641174 0.849003911018372
1.08630990982056 0.849050104618073
1.08642733097076 0.849000930786133
1.08648550510406 0.848965227603912
1.08644199371338 0.848969697952271
1.08648729324341 0.848968148231506
1.08647966384888 0.848982334136963
1.08638310432434 0.848996877670288
1.0863139629364 0.848981320858002
1.08641374111176 0.848997175693512
1.08640456199646 0.849001467227936
1.08642244338989 0.849007546901703
1.0865159034729 0.848958313465118
1.09100878238678 0.935400784015656
1.11438977718353 1.06758892536163
1.21138691902161 1.28951930999756
1.2805985212326 1.39386963844299
1.32776939868927 1.44976782798767
1.35926616191864 1.47551715373993
1.41415321826935 1.51190173625946
1.50973558425903 1.59942317008972
1.60091638565063 1.68244862556458
1.67662858963013 1.73690676689148
1.72966420650482 1.77472507953644
1.79591155052185 1.84721374511719
1.89767169952393 1.86949813365936
1.94952821731567 1.89087951183319
1.98440790176392 1.90443396568298
2.02677011489868 1.93766307830811
2.06483507156372 1.98459136486053
2.09666299819946 2.02114009857178
2.12759280204773 2.05206608772278
2.16343116760254 2.07693433761597
2.21187114715576 2.10616445541382
2.25834989547729 2.13607740402222
2.30885243415833 2.14966154098511
2.34529066085815 2.16004490852356
2.3955225944519 2.1867938041687
2.41862392425537 2.21890163421631
2.48163652420044 2.23204016685486
2.52387619018555 2.24698662757874
2.58615970611572 2.24750113487244
2.63083624839783 2.28355121612549
2.67672109603882 2.29596638679504
2.73156690597534 2.28970146179199
2.7744517326355 2.29343700408936
2.84321308135986 2.2864236831665
2.88287806510925 2.27604055404663
2.9201991558075 2.26231694221497
2.95598697662354 2.24453139305115
3.00847887992859 2.23682022094727
3.05467987060547 2.24344754219055
3.09584498405456 2.24337387084961
3.15852355957031 2.23479676246643
3.18860936164856 2.22270655632019
3.23170781135559 2.21291851997375
3.28928518295288 2.20083832740784
3.33028721809387 2.19901061058044
3.40609455108643 2.18862009048462
3.44354295730591 2.19596457481384
3.48536777496338 2.19960832595825
3.52904295921326 2.21910643577576
3.58708119392395 2.2370753288269
3.66507339477539 2.29755020141602
3.75977897644043 2.37114667892456
3.82345271110535 2.42246317863464
3.87776017189026 2.47712421417236
3.98520064353943 2.60427641868591
4.02103614807129 2.63516068458557
4.08338165283203 2.7381489276886
4.10870552062988 2.77153372764587
4.14547061920166 2.82527756690979
4.20373201370239 2.96501088142395
4.24425458908081 3.03622269630432
4.26847076416016 3.0844042301178
4.30647993087769 3.14546728134155
4.30265951156616 3.17544007301331
4.32797574996948 3.22092485427856
4.34932422637939 3.254798412323
4.36770486831665 3.28908133506775
4.38948726654053 3.33369588851929
4.42000389099121 3.3982834815979
4.4374475479126 3.4332263469696
4.3217978477478 3.53833174705505
4.47704029083252 3.52376294136047
4.48291969299316 3.56360006332397
4.50108861923218 3.62095594406128
4.50867033004761 3.65986204147339
4.51440048217773 3.6991114616394
4.52156734466553 3.73844933509827
4.53012132644653 3.78794836997986
4.54183197021484 3.84551954269409
4.54520416259766 3.88521337509155
4.54612302780151 3.92392182350159
4.54294586181641 3.96360969543457
4.57140588760376 3.92776441574097
4.51832437515259 4.06927585601807
4.49918985366821 4.10429859161377
4.482506275177 4.14079523086548
4.47690582275391 4.1526141166687
4.47690773010254 4.15259027481079
4.47696828842163 4.15259790420532
};
\addlegendentry{Run 1}
\addplot [thick, dodgerblue0128255]
table {%
1.13247585296631 0.800916075706482
1.13171720504761 0.801122665405273
1.13195657730103 0.801069319248199
1.13241219520569 0.800940275192261
1.13868832588196 0.887178480625153
1.16482698917389 1.01837491989136
1.21208679676056 1.14451539516449
1.25510609149933 1.22264230251312
1.32517409324646 1.31003701686859
1.42492306232452 1.44389712810516
1.45840036869049 1.5488817691803
1.46857786178589 1.59599840641022
1.50157344341278 1.66468739509583
1.56416642665863 1.74767899513245
1.62557232379913 1.84679424762726
1.66381311416626 1.96199691295624
1.68317759037018 2.06012749671936
1.71090996265411 2.1248950958252
1.77237582206726 2.1993203163147
1.80443906784058 2.2256543636322
1.87747824192047 2.25891947746277
1.95473027229309 2.29151654243469
1.98643827438354 2.31179809570312
2.01558113098145 2.33816647529602
2.05285882949829 2.38129782676697
2.15180325508118 2.44161248207092
2.20935535430908 2.47095727920532
2.2610878944397 2.49668478965759
2.29164743423462 2.53025364875793
2.33571004867554 2.5659453868866
2.41542267799377 2.58935379981995
2.41920924186706 2.55660486221313
2.5115065574646 2.51678967475891
2.52712535858154 2.53291821479797
2.57764720916748 2.51243805885315
2.62629699707031 2.50071692466736
2.6897292137146 2.48426914215088
2.7141752243042 2.47254133224487
2.76021242141724 2.44532585144043
2.79147934913635 2.41982173919678
2.81808972358704 2.39189600944519
2.84795045852661 2.36679887771606
2.88164353370667 2.33846521377563
2.91054892539978 2.31454300880432
2.9454824924469 2.30071568489075
2.98675465583801 2.28840947151184
3.02130460739136 2.26971817016602
3.06595921516419 2.2452335357666
3.09409260749817 2.22904682159424
3.15881419181824 2.20903015136719
3.18205642700195 2.1953284740448
3.22404265403748 2.18634915351868
3.26131796836853 2.17665958404541
3.30138540267944 2.17366766929626
3.4050018787384 2.16986536979675
3.46160817146301 2.19458937644958
3.530517578125 2.2004988193512
3.58082580566406 2.23177218437195
3.61629438400269 2.26562976837158
3.70947313308716 2.33260750770569
3.76870656013489 2.39852333068848
3.8086040019989 2.47090005874634
3.85572195053101 2.52599215507507
3.89821648597717 2.56118106842041
3.95916891098022 2.64805626869202
3.99869751930237 2.70012521743774
4.03744602203369 2.74286389350891
4.06957721710205 2.7820246219635
4.14877510070801 2.9067964553833
4.18361139297485 2.98432469367981
4.21557235717773 3.05209350585938
4.25633096694946 3.11322712898254
4.17002868652344 3.24787449836731
4.20290088653564 3.30318784713745
4.24704647064209 3.35565114021301
4.40074491500854 3.31773018836975
4.42268228530884 3.35864114761353
4.4398980140686 3.41443276405334
4.44310903549194 3.47693181037903
4.45030784606934 3.51764464378357
4.46565389633179 3.56593608856201
4.47585201263428 3.605881690979
4.48896408081055 3.63922381401062
4.49086380004883 3.69698190689087
4.50036859512329 3.75162434577942
4.50694131851196 3.79071927070618
4.50930213928223 3.82896137237549
4.50939178466797 3.87723875045776
4.5164680480957 3.91677832603455
4.512526512146 3.98399543762207
4.50498819351196 4.03880882263184
4.50323581695557 4.08308553695679
4.49438285827637 4.11117315292358
4.49456977844238 4.11081457138062
4.49457359313965 4.11081886291504
};
\addlegendentry{Run 2}
\addplot [thick, lightgreen124255121]
table {%
1.06457650661469 0.794306755065918
1.06432664394379 0.795601487159729
1.0643435716629 0.7953240275383
1.06435644626617 0.795586407184601
1.06428337097168 0.795551538467407
1.0643265247345 0.795179069042206
1.06435990333557 0.794935882091522
1.06446266174316 0.794608950614929
1.06489241123199 0.794395685195923
1.06453430652618 0.794634103775024
1.06460511684418 0.794974803924561
1.06424367427826 0.796775758266449
1.06428933143616 0.7955122590065
1.06441712379456 0.794951796531677
1.06465864181519 0.794890522956848
1.06446313858032 0.795252323150635
1.06453144550323 0.794730424880981
1.06445586681366 0.795028984546661
1.08070147037506 0.813752710819244
1.08745563030243 0.947013795375824
1.11371874809265 1.07902097702026
1.15805494785309 1.19717371463776
1.22413980960846 1.31881666183472
1.332688331604 1.46596324443817
1.37425756454468 1.53225600719452
1.44751918315887 1.62738788127899
1.53782677650452 1.75000584125519
1.61969470977783 1.84152841567993
1.68083834648132 1.9044097661972
1.75578022003174 1.9824150800705
1.79053854942322 2.02689361572266
1.82615840435028 2.05491280555725
1.90423715114594 2.1288583278656
1.94069886207581 2.15851998329163
1.9839574098587 2.19895267486572
2.05760979652405 2.24279069900513
2.12178921699524 2.27254629135132
2.1665563583374 2.32993578910828
2.20060014724731 2.35234689712524
2.25303721427917 2.3518009185791
2.27748036384583 2.37986779212952
2.32964253425598 2.37966465950012
2.40824723243713 2.34925651550293
2.4516224861145 2.359778881073
2.51384425163269 2.33375382423401
2.55016565322876 2.32347249984741
2.60715126991272 2.30434703826904
2.65429186820984 2.2917377948761
2.69392251968384 2.27219533920288
2.74417948722839 2.2618842124939
2.8073422908783 2.24787020683289
2.85343503952026 2.23162150382996
2.8928804397583 2.22725915908813
2.9526629447937 2.21291995048523
2.98781728744507 2.19943714141846
3.02568054199219 2.19397473335266
3.07165741920471 2.18743848800659
3.11226773262024 2.18804121017456
3.16541957855225 2.17722630500793
3.206627368927 2.16453194618225
3.24134755134583 2.14768004417419
3.28464865684509 2.12981462478638
3.33081364631653 2.12320446968079
3.3608922958374 2.1395947933197
3.41490817070007 2.1322865486145
3.47736263275146 2.15756034851074
3.47198939323425 2.29611968994141
3.59560966491699 2.18065428733826
3.65586090087891 2.20157909393311
3.71243524551392 2.23425650596619
3.75906538963318 2.25525164604187
3.81694340705872 2.27633047103882
3.92464661598206 2.33573389053345
3.98062133789062 2.3736686706543
4.0225830078125 2.42176795005798
4.06696176528931 2.46489357948303
4.10745668411255 2.52295684814453
4.18531942367554 2.64951086044312
4.23949527740479 2.73159742355347
4.26607799530029 2.76395416259766
4.3080472946167 2.83910226821899
4.3319845199585 2.88261008262634
4.36075115203857 2.95094203948975
4.37371444702148 3.05131459236145
4.40005445480347 3.1246337890625
4.42435073852539 3.14126443862915
4.43597745895386 3.19792437553406
4.45113658905029 3.26848030090332
4.4628267288208 3.3058979511261
4.46620035171509 3.35272979736328
4.47628688812256 3.39133930206299
4.48623847961426 3.42594695091248
4.49442625045776 3.48411631584167
4.50984525680542 3.55580615997314
4.5189733505249 3.60307836532593
4.53172254562378 3.64919853210449
4.54135751724243 3.70168447494507
4.54677677154541 3.74059414863586
4.55367708206177 3.77996301651001
4.55457544326782 3.82779264450073
4.55671882629395 3.87275147438049
4.55103635787964 3.91159462928772
4.54673862457275 3.95131778717041
4.54308032989502 3.99151420593262
4.57182788848877 3.94393253326416
4.52367544174194 4.07800722122192
4.50647115707397 4.10561037063599
4.50647068023682 4.10563278198242
4.50648403167725 4.10563898086548
4.50647878646851 4.10562992095947
4.50648641586304 4.10561561584473
};
\addlegendentry{Run 3}
\addplot [thick, darkorange2551480]
table {%
1.09651803970337 0.83634489774704
1.09645593166351 0.836383044719696
1.09638357162476 0.83639919757843
1.0946307182312 0.868324637413025
1.10114860534668 1.00417840480804
1.13888359069824 1.16912579536438
1.18624019622803 1.27507984638214
1.31795287132263 1.44714319705963
1.40377950668335 1.51752507686615
1.49205386638641 1.5709685087204
1.54280304908752 1.59496521949768
1.65418231487274 1.62441325187683
1.70264303684235 1.63790369033813
1.76567709445953 1.6641001701355
1.86004197597504 1.62484002113342
1.92031419277191 1.62262499332428
1.95829808712006 1.60941779613495
1.97814452648163 1.6104382276535
2.02712488174438 1.56707453727722
2.04442024230957 1.54356241226196
2.09581518173218 1.49325883388519
2.05851650238037 1.53376162052155
2.11761474609375 1.42879176139832
2.12375044822693 1.38691282272339
2.12118721008301 1.34760141372681
2.10849452018738 1.30258309841156
2.10422301292419 1.21509397029877
2.05837321281433 1.19963490962982
2.05133700370789 1.16121900081635
2.05729269981384 1.10017764568329
2.0438666343689 1.05304455757141
2.01014161109924 1.0187566280365
2.00403332710266 0.968951046466827
2.04672980308533 0.924941182136536
2.05064392089844 0.89602255821228
2.10540366172791 0.853159368038177
2.15131330490112 0.834774255752563
2.19884133338928 0.819910407066345
2.26326012611389 0.798828721046448
2.3256311416626 0.780656278133392
2.43424558639526 0.786161780357361
2.56222367286682 0.820537090301514
2.66238141059875 0.840667128562927
2.76618647575378 0.876697361469269
2.80935382843018 0.886324763298035
2.85993599891663 0.903260290622711
2.93954348564148 0.921319544315338
3.03317928314209 0.962408244609833
3.1178240776062 1.01714694499969
3.20178079605103 1.07691824436188
3.26223802566528 1.11032700538635
3.35147905349731 1.18220007419586
3.43567037582397 1.27705717086792
3.51612210273743 1.38547301292419
3.55108118057251 1.52221167087555
3.6145327091217 1.54016876220703
3.63983464241028 1.59085619449615
3.69961929321289 1.67420947551727
3.73185324668884 1.72475063800812
3.76656675338745 1.81079697608948
3.8194727897644 1.91535592079163
3.86949372291565 1.99621951580048
3.9402961730957 2.07549333572388
4.00210332870483 2.12911510467529
4.086181640625 2.26625466346741
4.15505075454712 2.38762998580933
4.23562860488892 2.49208307266235
4.29884624481201 2.59174489974976
4.3409252166748 2.66092658042908
4.38770532608032 2.77029085159302
4.41308403015137 2.84542918205261
4.42362117767334 2.8859179019928
4.44995450973511 2.91607785224915
4.44835805892944 3.03544807434082
4.48565340042114 3.07586026191711
4.50353956222534 3.11009550094604
4.51376724243164 3.16117238998413
4.52755546569824 3.21868491172791
4.53424072265625 3.26221704483032
4.53986263275146 3.31631708145142
4.55315780639648 3.35400247573853
4.55488061904907 3.39437341690063
4.56541299819946 3.43412923812866
4.5769100189209 3.48526000976562
4.58541011810303 3.5388388633728
4.58701705932617 3.59719157218933
4.58953952789307 3.63583946228027
4.58943557739258 3.67585515975952
4.58219385147095 3.74899816513062
4.59989833831787 3.79484820365906
4.60038137435913 3.85024619102478
4.59766244888306 3.88813352584839
4.59050798416138 3.94769740104675
4.63455820083618 3.9170618057251
4.5567798614502 4.05779838562012
4.61362266540527 3.99380683898926
4.56336259841919 4.12715911865234
4.53314781188965 4.16704225540161
4.50276708602905 4.19366121292114
4.49165153503418 4.20393466949463
};
\addlegendentry{Run 4}
\addplot [thick, maroon12700]
table {%
1.09414184093475 0.77253931760788
1.09412670135498 0.77254331111908
1.09408259391785 0.772561550140381
1.09490942955017 0.77701210975647
1.11774218082428 0.930232107639313
1.16014790534973 1.05711507797241
1.21858251094818 1.16867458820343
1.32604825496674 1.31955015659332
1.37338101863861 1.37294507026672
1.46302008628845 1.48163449764252
1.52661144733429 1.59143483638763
1.5908088684082 1.70081388950348
1.62003636360168 1.73717141151428
1.65609586238861 1.76582062244415
1.6885153055191 1.79573369026184
1.72922706604004 1.84603106975555
1.7926242351532 1.90159404277802
1.89298892021179 1.96530640125275
1.98591065406799 2.01451539993286
2.0574004650116 2.05462145805359
2.1142566204071 2.09455275535583
2.18419551849365 2.15661382675171
2.26671862602234 2.21171474456787
2.31507921218872 2.23230004310608
2.36971950531006 2.25424027442932
2.40628695487976 2.2715756893158
2.46318531036377 2.30941557884216
2.55886626243591 2.30755424499512
2.63188886642456 2.30551695823669
2.67514133453369 2.29927349090576
2.73557138442993 2.29651403427124
2.77452635765076 2.28968334197998
2.81203031539917 2.28745532035828
2.85361647605896 2.28426313400269
2.8913106918335 2.2725088596344
2.93396306037903 2.26153945922852
2.99284911155701 2.23469758033752
3.03830528259277 2.21922326087952
3.09800672531128 2.17188119888306
3.14883279800415 2.14712119102478
3.21201229095459 2.12898087501526
3.29717040061951 2.13769602775574
3.3790328502655 2.12245059013367
3.44942831993103 2.15047335624695
3.4987473487854 2.17065334320068
3.57068729400635 2.19118666648865
3.62478017807007 2.22606205940247
3.67129254341125 2.25713872909546
3.70462012290955 2.27991223335266
3.77704238891602 2.39115476608276
3.85713768005371 2.48341393470764
3.90652275085449 2.52885103225708
3.95241451263428 2.56451916694641
3.98336577415466 2.58423471450806
4.01989984512329 2.63657283782959
4.08993053436279 2.75168085098267
4.12979936599731 2.81662249565125
4.17006921768188 2.88455200195312
4.20466375350952 2.92463612556458
4.23247241973877 2.95460891723633
4.2528076171875 3.00449180603027
4.28311824798584 3.08228921890259
4.30108976364136 3.13134264945984
4.32317924499512 3.18991112709045
4.33871507644653 3.24876070022583
4.34648847579956 3.30921244621277
4.36054992675781 3.35566425323486
4.36846399307251 3.39406824111938
4.38321542739868 3.42923974990845
4.39242124557495 3.48254656791687
4.41088342666626 3.54961085319519
4.41838216781616 3.55910682678223
4.44097375869751 3.61325478553772
4.45581960678101 3.64929437637329
4.46356248855591 3.70656561851502
4.47552108764648 3.74755120277405
4.48752069473267 3.79813170433044
4.49549007415771 3.83649778366089
4.50175333023071 3.88415384292603
4.50477838516235 3.95639491081238
4.50562620162964 3.99617171287537
4.48090934753418 4.07108402252197
4.46796131134033 4.1201958656311
4.4644603729248 4.1261625289917
4.46451950073242 4.1257176399231
};
\addlegendentry{Run 5}
\end{groupplot}

\end{tikzpicture}


==> tex/static_1500.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \usepackage{pgfplots}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{steelblue31119181}{RGB}{0,119,180}
\definecolor{steelblue31119181}{rgb}{0.45, 0.31, 0.59}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  font=\tiny,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Episode},
xmin=-49.45, xmax=1038.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-262, ymax=101,
% ytick={-200, -100, -52.5, -33.9,0, 65.9, 72.5},
ytick={-250, -200, -150, -100, -50, 0, 50, 100},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.1]
table {%
0 -130.01677
1 -128.47368
2 -127.53619
3 -125.71297
4 -131.11101
5 -140.71971
6 -142.22408
7 -136.39534
8 -139.75732
9 -140.53581
10 -145.92313
11 -163.11244
12 -165.58125
13 -169.96973
14 -162.97025
15 -166.96912
16 -166.63136
17 -170.3907
18 -172.58687
19 -175.13435
20 -167.01843
21 -161.01611
22 -153.85735
23 -152.74744
24 -153.02643
25 -157.3429
26 -155.5747
27 -154.03983
28 -156.8342
29 -156.3357
30 -156.7031
31 -157.2416
32 -163.53795
33 -168.86955
34 -163.51512
35 -162.26921
36 -162.98079
37 -162.14522
38 -159.41106
39 -155.48088
40 -153.13507
41 -145.06746
42 -139.38113
43 -132.2387
44 -130.72076
45 -127.33424
46 -122.60913
47 -121.389145
48 -126.71263
49 -133.88734
50 -129.9071
51 -122.90755
52 -116.782
53 -113.81548
54 -114.31236
55 -107.7579
56 -121.16977
57 -118.22529
58 -117.5364
59 -122.097115
60 -129.15143
61 -128.6351
62 -125.64947
63 -134.67528
64 -135.83788
65 -135.27147
66 -134.4869
67 -137.50058
68 -141.7812
69 -144.73161
70 -145.82135
71 -145.66533
72 -155.18695
73 -149.84508
74 -148.87631
75 -149.81866
76 -146.08029
77 -145.14816
78 -143.56644
79 -135.7449
80 -131.83247
81 -130.36578
82 -125.745865
83 -126.09318
84 -128.36494
85 -127.89558
86 -125.700424
87 -125.91018
88 -127.176384
89 -135.16225
90 -136.33643
91 -143.46849
92 -153.92215
93 -162.72119
94 -169.83081
95 -174.68666
96 -176.13249
97 -181.7551
98 -184.91154
99 -189.71756
100 -198.86374
101 -205.46172
102 -207.32913
103 -210.13615
104 -201.84425
105 -196.20299
106 -191.57812
107 -195.20625
108 -197.90167
109 -187.47156
110 -180.48984
111 -177.27534
112 -174.02194
113 -165.07191
114 -160.85425
115 -156.35303
116 -147.44438
117 -148.03053
118 -143.58096
119 -139.11911
120 -134.93875
121 -135.74805
122 -135.88997
123 -136.43585
124 -137.00606
125 -128.50027
126 -127.39575
127 -128.95381
128 -124.64162
129 -119.62003
130 -115.8026
131 -114.8652
132 -122.132225
133 -123.420395
134 -123.50027
135 -116.88651
136 -116.12047
137 -111.58676
138 -116.10352
139 -115.14912
140 -113.60318
141 -118.751785
142 -119.33868
143 -119.50018
144 -129.41248
145 -129.93178
146 -130.42807
147 -134.77533
148 -132.80142
149 -127.611435
150 -120.16535
151 -117.86571
152 -130.07454
153 -126.312195
154 -138.01875
155 -135.78499
156 -134.3456
157 -137.40121
158 -136.63412
159 -130.24431
160 -131.5118
161 -128.58504
162 -125.4632
163 -125.049736
164 -128.40034
165 -126.68138
166 -134.44528
167 -153.25659
168 -152.99995
169 -156.51498
170 -154.84111
171 -175.86372
172 -168.5935
173 -167.14726
174 -177.59755
175 -179.90816
176 -188.55296
177 -184.01872
178 -176.41528
179 -181.08626
180 -171.76347
181 -165.15877
182 -174.37112
183 -173.8649
184 -174.31029
185 -171.53145
186 -191.67273
187 -191.4722
188 -195.47304
189 -202.50847
190 -192.58939
191 -191.23134
192 -189.4391
193 -187.79398
194 -192.67865
195 -208.51299
196 -203.26031
197 -204.82632
198 -203.10693
199 -195.09851
200 -185.20174
201 -180.63281
202 -172.44922
203 -166.58624
204 -162.67717
205 -158.79346
206 -154.48894
207 -151.3053
208 -146.7633
209 -148.25319
210 -147.12593
211 -143.17967
212 -145.70145
213 -137.90572
214 -146.8839
215 -159.98145
216 -157.7873
217 -154.29742
218 -150.58415
219 -148.59529
220 -142.08261
221 -139.79362
222 -138.68272
223 -132.87599
224 -127.5305
225 -121.070244
226 -119.31994
227 -116.62509
228 -117.97898
229 -120.62081
230 -116.05491
231 -113.69354
232 -108.764496
233 -106.77116
234 -111.36817
235 -114.712585
236 -111.67656
237 -111.625114
238 -116.31908
239 -113.59412
240 -111.46155
241 -109.09195
242 -109.96323
243 -107.84729
244 -102.984
245 -102.297615
246 -99.1243
247 -99.43105
248 -98.25642
249 -96.505646
250 -92.97499
251 -92.21512
252 -95.33396
253 -93.03053
254 -109.345406
255 -106.926094
256 -108.30314
257 -106.00961
258 -104.131454
259 -104.422966
260 -101.6505
261 -105.33554
262 -111.89394
263 -108.713554
264 -114.57919
265 -111.562096
266 -113.469
267 -131.8883
268 -130.14156
269 -133.77805
270 -133.28723
271 -130.70897
272 -139.69493
273 -141.18474
274 -139.51756
275 -144.12167
276 -152.53712
277 -150.27625
278 -149.69133
279 -144.6023
280 -135.0145
281 -130.10814
282 -135.20853
283 -130.12262
284 -124.13795
285 -122.73488
286 -118.0983
287 -113.34697
288 -109.34734
289 -101.18458
290 -96.37829
291 -95.25126
292 -92.806854
293 -91.519646
294 -88.9607
295 -87.37327
296 -87.65193
297 -83.97503
298 -81.08447
299 -80.313995
300 -81.13694
301 -81.523125
302 -79.776054
303 -78.77682
304 -88.29004
305 -88.627686
306 -85.318306
307 -87.52575
308 -87.541885
309 -87.128105
310 -83.78406
311 -82.687485
312 -83.375984
313 -86.57512
314 -84.53297
315 -84.22828
316 -83.72349
317 -83.99646
318 -79.77914
319 -78.247086
320 -74.6057
321 -77.26927
322 -75.2575
323 -73.002785
324 -77.80723
325 -83.46695
326 -81.30268
327 -83.70059
328 -86.03245
329 -98.59127
330 -100.85158
331 -110.96654
332 -118.53694
333 -114.84615
334 -117.34551
335 -119.148575
336 -124.260574
337 -126.83884
338 -129.91687
339 -126.777016
340 -120.10807
341 -122.76716
342 -119.52902
343 -119.18591
344 -116.368004
345 -111.83337
346 -113.910065
347 -107.97469
348 -100.993324
349 -99.73074
350 -99.337715
351 -98.78774
352 -98.073494
353 -96.42521
354 -96.54524
355 -95.96605
356 -89.85083
357 -84.67781
358 -83.72349
359 -100.293526
360 -105.27603
361 -100.002174
362 -98.95991
363 -101.79378
364 -104.97588
365 -106.04171
366 -100.47291
367 -103.81888
368 -102.27038
369 -103.85035
370 -101.68144
371 -104.62885
372 -107.46987
373 -114.78554
374 -112.90857
375 -114.41687
376 -112.14549
377 -119.12732
378 -115.526665
379 -114.48773
380 -116.26561
381 -123.0895
382 -129.20413
383 -125.13157
384 -129.94485
385 -134.09297
386 -133.23378
387 -126.47503
388 -125.776054
389 -121.333275
390 -121.08106
391 -122.191475
392 -119.54769
393 -115.01355
394 -119.94941
395 -115.49384
396 -114.04161
397 -112.45969
398 -110.95079
399 -110.64162
400 -110.926414
401 -113.77058
402 -113.016716
403 -111.789246
404 -108.75478
405 -103.97312
406 -99.09914
407 -93.82033
408 -92.87156
409 -91.54736
410 -88.78592
411 -92.38719
412 -108.80074
413 -106.117256
414 -105.36655
415 -109.96081
416 -115.58476
417 -124.84279
418 -130.54353
419 -153.19833
420 -157.47316
421 -159.58202
422 -153.52098
423 -150.65907
424 -145.01134
425 -134.81487
426 -131.1238
427 -129.97389
428 -130.2443
429 -125.849754
430 -126.46931
431 -132.27126
432 -133.66515
433 -127.14758
434 -121.12543
435 -123.48835
436 -122.57582
437 -120.60426
438 -117.42147
439 -114.35906
440 -110.78813
441 -107.71894
442 -102.61493
443 -93.16827
444 -89.58328
445 -87.99875
446 -88.59075
447 -87.94253
448 -82.73609
449 -86.18948
450 -85.50418
451 -85.78572
452 -85.66899
453 -83.12912
454 -81.31855
455 -80.86919
456 -83.98284
457 -81.81954
458 -81.87077
459 -76.575905
460 -72.977684
461 -70.34928
462 -66.137985
463 -64.94496
464 -64.00631
465 -63.690937
466 -61.460503
467 -63.74633
468 -65.43005
469 -63.297295
470 -62.106255
471 -62.04467
472 -65.35955
473 -64.432175
474 -64.0618
475 -66.40745
476 -63.28178
477 -64.19248
478 -64.69332
479 -65.78356
480 -63.793858
481 -61.844437
482 -59.74878
483 -59.853848
484 -58.51933
485 -55.827953
486 -53.875713
487 -56.183304
488 -53.31428
489 -55.973457
490 -62.143894
491 -60.981766
492 -63.645565
493 -64.01244
494 -70.24975
495 -85.04628
496 -85.27602
497 -84.69002
498 -86.248886
499 -83.48459
500 -79.48189
501 -76.92874
502 -76.50185
503 -79.280945
504 -80.292625
505 -76.276855
506 -82.54883
507 -84.233955
508 -83.91696
509 -90.59258
510 -89.05402
511 -96.03646
512 -96.96879
513 -97.68982
514 -94.77125
515 -98.47792
516 -102.68321
517 -104.97899
518 -108.565254
519 -106.000465
520 -105.34752
521 -112.52782
522 -120.078476
523 -119.60613
524 -117.632576
525 -115.41158
526 -118.8153
527 -123.574776
528 -125.00473
529 -123.20463
530 -122.27753
531 -126.007256
532 -124.38701
533 -123.22686
534 -119.0274
535 -114.00358
536 -114.359665
537 -110.91961
538 -108.470856
539 -113.831505
540 -110.623604
541 -108.04407
542 -114.20672
543 -112.76707
544 -108.946045
545 -110.701065
546 -117.5262
547 -119.04708
548 -123.39926
549 -118.856064
550 -117.581764
551 -112.0938
552 -109.14828
553 -110.88394
554 -115.99419
555 -108.90536
556 -107.5143
557 -107.96179
558 -114.96865
559 -113.19772
560 -110.97563
561 -106.296394
562 -101.41988
563 -97.36838
564 -95.89813
565 -100.8597
566 -97.36552
567 -95.63152
568 -93.55648
569 -91.26751
570 -85.64331
571 -82.56124
572 -79.325775
573 -77.77217
574 -76.12726
575 -73.2788
576 -72.500305
577 -71.48648
578 -69.34255
579 -70.17644
580 -71.459816
581 -70.04801
582 -71.384056
583 -67.25097
584 -65.836754
585 -63.459442
586 -61.494804
587 -59.773937
588 -58.29112
589 -58.76633
590 -57.63639
591 -58.18883
592 -59.931118
593 -59.019234
594 -74.363594
595 -75.974106
596 -72.978874
597 -70.86953
598 -67.19195
599 -64.94598
600 -65.1117
601 -74.94412
602 -71.396164
603 -71.23248
604 -71.4555
605 -69.66141
606 -69.97752
607 -66.212006
608 -63.737885
609 -62.1136
610 -58.920723
611 -56.1301
612 -55.02748
613 -54.79074
614 -53.602192
615 -54.180656
616 -52.425648
617 -50.95864
618 -51.3561
619 -51.543564
620 -50.795124
621 -49.41958
622 -50.091145
623 -50.09379
624 -49.52015
625 -49.169346
626 -48.21243
627 -49.391747
628 -48.251713
629 -51.14352
630 -52.7064
631 -54.137608
632 -56.481937
633 -54.918476
634 -54.493217
635 -52.984478
636 -54.60174
637 -57.39372
638 -63.593006
639 -63.33565
640 -63.05285
641 -62.021732
642 -59.676044
643 -58.32391
644 -62.61778
645 -62.358944
646 -60.382202
647 -64.10314
648 -73.47572
649 -76.09044
650 -82.82997
651 -78.94713
652 -78.21718
653 -76.94665
654 -77.55349
655 -74.72803
656 -79.58056
657 -87.219185
658 -86.911896
659 -87.23612
660 -90.72051
661 -96.41872
662 -97.50642
663 -93.347046
664 -93.333565
665 -95.02527
666 -93.29759
667 -88.900375
668 -86.37627
669 -85.91808
670 -83.8909
671 -90.34835
672 -88.50897
673 -82.48835
674 -78.88889
675 -77.5268
676 -77.31878
677 -75.95541
678 -78.80353
679 -76.25823
680 -75.099976
681 -73.656166
682 -73.63798
683 -71.94861
684 -70.05789
685 -71.36004
686 -68.6006
687 -67.59359
688 -65.52166
689 -63.844162
690 -62.317142
691 -60.76214
692 -58.44666
693 -57.238163
694 -56.621475
695 -55.044662
696 -53.812115
697 -52.776394
698 -51.716675
699 -49.686523
700 -48.474243
701 -47.720463
702 -48.61423
703 -47.023663
704 -45.415043
705 -45.31498
706 -44.611454
707 -43.985832
708 -43.439297
709 -42.526585
710 -40.276108
711 -38.79914
712 -37.964466
713 -36.711937
714 -36.417336
715 -36.123848
716 -35.36089
717 -34.99142
718 -33.971756
719 -33.97199
720 -34.737026
721 -35.130116
722 -36.558094
723 -38.14842
724 -37.493225
725 -37.650776
726 -38.134796
727 -37.95381
728 -39.148094
729 -41.76162
730 -43.392532
731 -42.143715
732 -42.32755
733 -41.64083
734 -41.7206
735 -41.283054
736 -40.395607
737 -40.658672
738 -40.12222
739 -39.91629
740 -39.31031
741 -44.84072
742 -50.07694
743 -48.177273
744 -47.331547
745 -50.560783
746 -49.060867
747 -48.61278
748 -45.760357
749 -45.988876
750 -49.557266
751 -49.060425
752 -50.625626
753 -50.070023
754 -48.350254
755 -46.744926
756 -45.941936
757 -44.48143
758 -43.7235
759 -43.17453
760 -47.940086
761 -47.44268
762 -46.35703
763 -49.040997
764 -50.760555
765 -54.182693
766 -51.660435
767 -51.292713
768 -50.36199
769 -53.33714
770 -52.317978
771 -54.158493
772 -55.630424
773 -58.582104
774 -67.33498
775 -67.73089
776 -69.37176
777 -69.58978
778 -67.37903
779 -70.65849
780 -69.62949
781 -67.57193
782 -68.3051
783 -68.813126
784 -76.20761
785 -77.58696
786 -74.60093
787 -72.97848
788 -70.38998
789 -68.928566
790 -72.490265
791 -79.41505
792 -80.553276
793 -78.03011
794 -76.42126
795 -72.87537
796 -76.44487
797 -75.26683
798 -73.10115
799 -71.42925
800 -69.95571
801 -69.79393
802 -68.10861
803 -68.56621
804 -65.31957
805 -66.604546
806 -68.56192
807 -67.098274
808 -66.69092
809 -67.39439
810 -65.534966
811 -64.7419
812 -63.571064
813 -64.497665
814 -65.78662
815 -64.57036
816 -64.160324
817 -62.44266
818 -61.914986
819 -60.709446
820 -61.88433
821 -60.3202
822 -59.049164
823 -57.295708
824 -56.727684
825 -53.736755
826 -54.48473
827 -53.13435
828 -52.318485
829 -54.485664
830 -52.910522
831 -52.108242
832 -52.919563
833 -50.452274
834 -49.420147
835 -49.20798
836 -49.200188
837 -49.123802
838 -47.912064
839 -49.534195
840 -49.014484
841 -51.744125
842 -56.758293
843 -56.842304
844 -57.756157
845 -58.248173
846 -56.036045
847 -57.477497
848 -60.006577
849 -59.40802
850 -62.06786
851 -59.41916
852 -58.699677
853 -61.55761
854 -63.541435
855 -64.28027
856 -66.36869
857 -67.64384
858 -68.1298
859 -68.755974
860 -67.450554
861 -69.156746
862 -66.72071
863 -69.61343
864 -71.036705
865 -70.95002
866 -69.82614
867 -71.478035
868 -67.82999
869 -66.710556
870 -70.0953
871 -72.0874
872 -72.09282
873 -71.90059
874 -70.02596
875 -68.2628
876 -70.78638
877 -69.33495
878 -68.29833
879 -65.92717
880 -64.74311
881 -62.988415
882 -59.90439
883 -58.561577
884 -58.776756
885 -55.329422
886 -56.91462
887 -55.36041
888 -57.909515
889 -60.85497
890 -63.43642
891 -59.38254
892 -70.700905
893 -72.13011
894 -79.512764
895 -81.813446
896 -85.697365
897 -96.279686
898 -90.3959
899 -94.709816
900 -99.64915
901 -98.874374
902 -100.61844
903 -105.10221
904 -113.7529
905 -111.489044
906 -126.80474
907 -128.36662
908 -126.20948
909 -128.72583
910 -143.67479
911 -140.42438
912 -138.57741
913 -139.6993
914 -129.24818
915 -127.26902
916 -122.25779
917 -124.14223
918 -121.63819
919 -118.103424
920 -117.74064
921 -115.805954
922 -114.11755
923 -108.09515
924 -103.68012
925 -104.734764
926 -100.21357
927 -95.63292
928 -99.32776
929 -100.42447
930 -96.42366
931 -96.14974
932 -93.98964
933 -90.85144
934 -89.61716
935 -90.14197
936 -90.335236
937 -85.78996
938 -86.38959
939 -84.03871
940 -85.42642
941 -84.03527
942 -84.11708
943 -83.551735
944 -91.552246
945 -94.44669
946 -94.35446
947 -93.95281
948 -92.13424
949 -92.1773
950 -89.5291
951 -87.252075
952 -85.085205
953 -81.30859
954 -81.978424
955 -84.049385
956 -82.18769
957 -81.21447
958 -78.34065
959 -80.85517
960 -79.41491
961 -77.74372
962 -75.034935
963 -71.24478
964 -70.84769
965 -68.19716
966 -68.174484
967 -66.82918
968 -66.978325
969 -69.74426
970 -66.28742
971 -65.88745
972 -66.316895
973 -67.02424
974 -64.353386
975 -62.4008
976 -62.214714
977 -63.304222
978 -66.612785
979 -64.2963
980 -63.2606
981 -63.18116
982 -66.80115
983 -67.06481
984 -67.86264
985 -66.25839
986 -66.12777
987 -65.40942
988 -70.671104
989 -72.08004
};
\addlegendentry{Dynamic MLP}
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
-49.45 -33.9717560000001
718.45 -33.9717560000001
};
% \addlegendentry{Max in Last 500: -33.97}
\addplot [semithick, darkorange25512714, mark=*, mark size=0.1, mark options={solid}]
table {%
0 -117.10875
1 -118.90728
2 -120.63779
3 -122.77527
4 -122.722496
5 -122.16158
6 -123.06122
7 -133.30585
8 -129.55461
9 -129.63733
10 -128.60118
11 -131.96536
12 -126.95273
13 -122.633995
14 -120.50201
15 -119.94884
16 -116.386986
17 -108.89887
18 -103.238266
19 -104.63673
20 -100.24965
21 -95.2144
22 -93.3169
23 -87.04354
24 -85.3578
25 -78.52896
26 -69.114784
27 -66.49758
28 -69.370056
29 -64.6559
30 -65.987305
31 -60.560165
32 -53.780964
33 -52.830612
34 -48.60646
35 -42.939907
36 -47.658306
37 -43.091576
38 -38.6025
39 -35.05685
40 -29.906897
41 -21.666235
42 -25.336752
43 -28.159153
44 -31.82293
45 -32.698643
46 -32.109005
47 -34.545185
48 -37.260704
49 -37.508656
50 -39.69656
51 -43.018944
52 -46.617493
53 -53.534973
54 -55.608578
55 -52.471058
56 -49.750423
57 -51.88423
58 -49.66822
59 -49.997356
60 -52.091404
61 -51.9674
62 -57.857502
63 -57.844124
64 -60.80839
65 -66.33164
66 -64.71077
67 -64.81653
68 -70.60379
69 -82.2839
70 -88.70663
71 -95.40377
72 -95.74503
73 -100.63708
74 -103.46597
75 -105.34431
76 -102.114044
77 -99.33355
78 -95.34648
79 -93.560844
80 -85.49084
81 -80.61153
82 -78.836105
83 -76.99763
84 -85.112274
85 -86.64343
86 -87.397995
87 -87.752106
88 -87.28701
89 -89.4411
90 -85.22943
91 -81.406876
92 -74.06705
93 -65.930855
94 -59.728134
95 -54.305515
96 -48.10868
97 -44.205803
98 -40.019302
99 -34.026634
100 -35.94604
101 -33.44692
102 -35.45767
103 -33.828575
104 -36.273014
105 -39.710987
106 -45.279667
107 -47.054043
108 -61.328552
109 -65.43564
110 -73.54169
111 -77.95257
112 -79.307335
113 -80.05207
114 -78.509155
115 -98.25046
116 -95.73614
117 -109.039345
118 -111.12529
119 -105.45274
120 -120.64551
121 -117.106636
122 -111.14894
123 -104.73943
124 -95.66924
125 -91.260086
126 -77.16218
127 -67.451294
128 -60.482468
129 -57.486084
130 -56.95606
131 -51.986717
132 -46.286213
133 -33.69625
134 -25.44746
135 -24.028467
136 -20.838135
137 -20.545
138 -22.976278
139 -32.356983
140 -24.639107
141 -18.502369
142 -24.877705
143 -22.49723
144 -20.266876
145 -15.167278
146 -9.941691
147 -7.8334045
148 -7.576333
149 -3.5355852
150 -6.0379977
151 0.71241164
152 4.5050983
153 7.9443502
154 5.480674
155 4.464876
156 8.0685005
157 14.451389
158 13.038218
159 16.21494
160 18.230934
161 25.232666
162 12.525752
163 19.379808
164 23.696362
165 24.446852
166 23.782244
167 25.738613
168 28.57158
169 34.163963
170 31.018171
171 33.905846
172 31.312487
173 21.75017
174 24.126064
175 28.235876
176 28.120705
177 31.239624
178 25.151663
179 23.445534
180 18.663347
181 15.512077
182 9.441593
183 13.938377
184 10.55892
185 -1.7606242
186 -10.066769
187 -9.48969
188 -5.4796476
189 -5.6454325
190 -0.76070464
191 -6.153712
192 -5.2388268
193 -4.823762
194 -4.99045
195 -4.522286
196 -2.0757494
197 -2.069765
198 0.5537881
199 3.8298671
200 6.804161
201 -4.9783773
202 -3.0317128
203 1.4273163
204 1.8184103
205 5.5063214
206 2.6029787
207 5.035683
208 11.539857
209 16.57559
210 21.24624
211 24.505201
212 26.128855
213 26.716154
214 29.173456
215 28.15382
216 19.123142
217 23.313372
218 25.559626
219 29.470655
220 35.707428
221 38.4113
222 30.964163
223 28.875473
224 30.594517
225 37.624805
226 38.259453
227 42.59803
228 43.564564
229 43.486233
230 43.510136
231 45.76724
232 50.547592
233 47.625874
234 48.39832
235 49.744934
236 51.18851
237 52.32391
238 54.06519
239 52.963123
240 50.53458
241 53.16122
242 55.05561
243 55.881557
244 55.136276
245 57.094296
246 57.873924
247 58.815853
248 60.093895
249 61.27975
250 61.69287
251 62.40973
252 62.7183
253 63.279194
254 61.321518
255 61.368095
256 58.76192
257 59.549236
258 59.933647
259 57.593998
260 55.66822
261 55.297127
262 54.289307
263 52.964027
264 52.496975
265 54.553196
266 57.109623
267 55.515293
268 56.262955
269 51.36784
270 44.70486
271 43.082073
272 47.307835
273 47.879784
274 50.77587
275 53.00865
276 53.192265
277 54.43806
278 51.58694
279 52.5561
280 53.662373
281 55.124893
282 55.54154
283 54.383305
284 51.380608
285 49.812576
286 51.998325
287 49.676323
288 51.589066
289 49.638943
290 45.372215
291 41.42121
292 39.688198
293 40.99429
294 38.8504
295 34.54247
296 29.727055
297 33.036827
298 37.012302
299 39.580296
300 43.35517
301 40.752537
302 39.331432
303 39.873245
304 42.3643
305 45.978413
306 46.611553
307 49.71202
308 52.255424
309 54.210175
310 51.901863
311 53.661312
312 50.532585
313 53.73764
314 55.657593
315 58.718098
316 57.51659
317 53.454117
318 53.638638
319 53.042576
320 54.617012
321 57.57409
322 58.299736
323 60.892956
324 58.197273
325 55.216946
326 57.107967
327 57.301918
328 56.790527
329 56.35281
330 51.067
331 53.1408
332 54.435017
333 57.511875
334 53.36126
335 55.64276
336 52.55224
337 54.01753
338 55.93018
339 58.41917
340 58.97709
341 57.99687
342 58.839027
343 57.85342
344 60.13765
345 62.133865
346 62.838963
347 64.15235
348 64.40632
349 60.676437
350 62.33308
351 63.45313
352 60.952568
353 61.811317
354 62.863884
355 64.60714
356 65.06443
357 65.92189
358 66.74932
359 67.60243
360 67.431114
361 67.89303
362 68.51151
363 66.99243
364 67.87342
365 68.79584
366 69.55088
367 69.96923
368 65.96077
369 66.93687
370 67.68539
371 68.39687
372 65.38014
373 66.41164
374 67.141235
375 67.599884
376 65.03498
377 65.942154
378 62.638172
379 61.165497
380 60.212234
381 59.727673
382 59.879284
383 58.622944
384 55.61293
385 57.481697
386 56.52395
387 57.024963
388 58.277023
389 59.39039
390 54.946377
391 54.572727
392 56.8271
393 58.344517
394 59.593487
395 60.788017
396 61.430702
397 62.85001
398 64.270386
399 63.60787
400 63.294292
401 62.192905
402 63.322353
403 64.47355
404 65.713394
405 66.600845
406 64.62444
407 63.330696
408 63.827045
409 64.934425
410 63.674614
411 65.26197
412 63.952663
413 64.8596
414 65.396614
415 63.05807
416 65.07358
417 66.10117
418 67.357635
419 68.11502
420 64.15248
421 62.84456
422 61.28186
423 63.17077
424 62.190254
425 62.405525
426 63.083504
427 64.537834
428 65.69199
429 58.985134
430 56.84
431 56.04621
432 57.628128
433 59.42961
434 60.7779
435 60.803722
436 59.53622
437 58.64834
438 60.374035
439 61.48567
440 56.030277
441 56.732185
442 56.62922
443 57.522114
444 58.820057
445 61.729588
446 62.59959
447 63.518665
448 60.682014
449 61.651035
450 61.62578
451 63.101562
452 64.19526
453 63.58807
454 64.48003
455 63.191765
456 64.467896
457 62.430653
458 61.493187
459 62.29581
460 61.794304
461 60.779392
462 62.85445
463 63.196243
464 63.29779
465 62.862225
466 65.283394
467 64.54607
468 64.24176
469 65.63932
470 66.57202
471 67.52566
472 67.96486
473 66.657776
474 67.05861
475 65.296165
476 64.87145
477 64.200066
478 64.15487
479 65.127075
480 66.28908
481 66.13921
482 63.124004
483 64.22002
484 62.6714
485 63.745293
486 59.6061
487 60.276848
488 55.816216
489 57.468758
490 53.928886
491 56.27515
492 56.86458
493 58.49474
494 59.946045
495 57.525433
496 60.01806
497 58.043015
498 59.77663
499 61.016678
500 60.367752
501 54.68454
502 57.511337
503 59.286644
504 58.932537
505 60.949123
506 61.716206
507 61.76738
508 62.10222
509 63.27463
510 64.535416
511 64.455826
512 65.5102
513 66.40846
514 66.62484
515 67.58579
516 68.66955
517 69.33288
518 67.27619
519 68.22392
520 68.77636
521 69.752365
522 68.84739
523 68.378845
524 69.07397
525 69.21249
526 66.00923
527 67.08012
528 67.889786
529 66.761505
530 65.51696
531 64.87214
532 63.691288
533 62.911194
534 63.669746
535 61.994514
536 60.863132
537 61.252884
538 61.43979
539 58.578625
540 58.747723
541 60.32887
542 55.507465
543 56.50614
544 57.500736
545 57.49433
546 58.8648
547 60.51859
548 57.450203
549 57.81692
550 58.976395
551 55.966328
552 56.258972
553 57.499565
554 58.634556
555 59.30006
556 60.798553
557 62.75131
558 59.168224
559 57.774574
560 58.484898
561 59.35566
562 59.06495
563 59.699383
564 60.674355
565 58.613796
566 59.63978
567 60.926884
568 61.007603
569 58.49766
570 58.76678
571 58.16562
572 59.50063
573 59.65305
574 58.17349
575 57.407963
576 58.18344
577 59.545124
578 57.584423
579 56.788548
580 58.07182
581 59.468266
582 56.789818
583 58.199516
584 54.915108
585 48.439213
586 47.658237
587 48.28226
588 49.5587
589 40.187332
590 36.14042
591 40.561943
592 44.007412
593 42.83705
594 46.20575
595 44.984623
596 50.123543
597 50.001015
598 51.200233
599 48.64175
600 51.42031
601 53.382324
602 55.45991
603 50.895176
604 50.689156
605 52.821255
606 53.14283
607 54.204975
608 51.95742
609 53.79499
610 55.954773
611 56.51915
612 55.532593
613 58.534443
614 60.20367
615 61.711506
616 61.763065
617 63.246323
618 60.80542
619 61.55042
620 62.49041
621 61.575726
622 61.794216
623 63.030052
624 62.516216
625 62.38522
626 63.5805
627 63.73917
628 62.473797
629 62.04594
630 63.591473
631 62.667625
632 63.669193
633 56.140945
634 58.235935
635 57.999847
636 59.307186
637 58.596447
638 56.16456
639 56.455402
640 58.612396
641 60.570114
642 60.647293
643 59.13379
644 59.15312
645 60.139687
646 62.393036
647 63.445477
648 65.148125
649 66.17908
650 63.5361
651 65.134285
652 65.332565
653 66.15061
654 63.20545
655 61.12998
656 54.716522
657 53.20529
658 55.17127
659 57.682915
660 59.73742
661 61.704365
662 55.618465
663 55.005028
664 53.311684
665 47.462334
666 50.349
667 49.37357
668 43.963417
669 43.07182
670 43.642002
671 45.497185
672 46.215096
673 36.97807
674 39.139957
675 37.491135
676 41.60077
677 44.97535
678 48.51368
679 51.40239
680 54.7319
681 54.91986
682 57.23651
683 58.650253
684 57.1542
685 57.458584
686 55.48851
687 56.46628
688 57.239285
689 55.154053
690 54.528706
691 51.37748
692 53.573353
693 51.5374
694 52.7997
695 56.3014
696 51.938457
697 54.875286
698 55.455135
699 57.81552
700 60.16543
701 61.955048
702 60.73354
703 58.05673
704 55.775295
705 57.63585
706 59.73553
707 61.3404
708 63.310715
709 61.350384
710 60.610146
711 59.00114
712 59.909023
713 61.465252
714 62.220364
715 61.57005
716 61.218994
717 60.858776
718 60.152466
719 61.85242
720 59.765903
721 59.542053
722 58.889885
723 58.829018
724 60.882244
725 62.18886
726 61.94476
727 62.36261
728 61.005196
729 59.863876
730 58.843647
731 55.434746
732 56.575333
733 57.465103
734 54.844677
735 52.629784
736 53.984432
737 50.43
738 50.078983
739 53.416615
740 52.20452
741 49.05732
742 44.83039
743 48.809273
744 51.158604
745 52.259785
746 54.072754
747 53.253773
748 54.51008
749 54.176292
750 55.945843
751 56.90407
752 57.651024
753 53.494667
754 55.26253
755 45.140606
756 47.804188
757 45.025993
758 49.671772
759 45.397358
760 48.18832
761 50.419334
762 52.933876
763 51.821953
764 49.734898
765 48.7266
766 50.32388
767 52.390648
768 54.59784
769 53.7206
770 55.25506
771 54.870995
772 56.744144
773 51.672592
774 53.184734
775 55.389263
776 57.247074
777 59.381252
778 61.76418
779 63.264805
780 60.88309
781 60.177902
782 61.547226
783 61.87358
784 63.346813
785 61.981884
786 64.04872
787 64.4165
788 64.78665
789 64.98535
790 62.75431
791 63.972885
792 64.32985
793 66.32881
794 65.196304
795 67.00672
796 68.03999
797 68.466896
798 68.178986
799 69.232414
800 67.7006
801 67.664734
802 66.87216
803 64.86644
804 63.660316
805 63.453903
806 65.05214
807 64.79224
808 65.97107
809 66.69831
810 66.85135
811 66.01246
812 66.01768
813 65.30978
814 66.261986
815 66.154
816 63.051853
817 63.60975
818 63.217117
819 63.862934
820 65.03383
821 66.41096
822 67.41608
823 64.267426
824 60.62
825 58.90186
826 60.42352
827 60.663593
828 60.832832
829 63.143147
830 65.013664
831 64.89445
832 60.944027
833 62.12982
834 62.4571
835 59.580193
836 55.726097
837 56.84286
838 58.91663
839 60.66948
840 55.870857
841 58.31563
842 58.285957
843 57.529003
844 57.017635
845 58.83743
846 52.800064
847 52.965427
848 54.688286
849 54.664776
850 56.40876
851 55.921272
852 58.41857
853 58.622475
854 60.937317
855 58.83875
856 56.40904
857 59.284702
858 56.023373
859 56.47303
860 58.030796
861 55.52658
862 56.644257
863 58.634632
864 57.955658
865 54.51886
866 56.436264
867 59.947075
868 58.858624
869 56.41679
870 54.507393
871 54.199554
872 55.283306
873 56.60232
874 55.904633
875 53.785126
876 51.838387
877 51.3621
878 54.02417
879 55.591225
880 55.160294
881 56.65926
882 56.07166
883 53.037186
884 52.457924
885 50.650097
886 52.611008
887 53.299473
888 54.957302
889 57.13562
890 57.790028
891 59.3975
892 59.18444
893 60.85359
894 60.929184
895 59.1715
896 60.69017
897 61.351868
898 62.19757
899 63.449818
900 64.66172
901 65.49968
902 65.33273
903 66.056076
904 64.47226
905 63.473015
906 60.21797
907 61.31407
908 60.534904
909 56.20406
910 56.56559
911 58.857067
912 60.653954
913 62.122627
914 62.936142
915 63.679516
916 63.634502
917 64.0503
918 63.485447
919 64.29084
920 64.5996
921 63.555542
922 64.27743
923 65.23275
924 65.25013
925 65.88705
926 66.6992
927 63.829113
928 64.164185
929 65.22392
930 66.011856
931 65.715454
932 65.32378
933 65.88687
934 66.361916
935 66.36481
936 65.41656
937 66.37452
938 66.1524
939 67.470055
940 65.1436
941 65.25082
942 66.33128
943 62.76098
944 64.11223
945 65.00328
946 66.140625
947 67.114624
948 67.43725
949 68.34035
950 65.16009
951 66.05762
952 66.19465
953 65.82246
954 66.95218
955 67.778404
956 68.36736
957 68.915436
958 69.67993
959 70.177315
960 70.56483
961 70.674255
962 70.21423
963 69.55199
964 69.99876
965 70.08667
966 70.298805
967 68.77012
968 69.253044
969 66.07019
970 65.87198
971 65.77851
972 66.3805
973 67.008194
974 67.50616
975 67.86825
976 67.18853
977 67.72947
978 68.56436
979 69.153076
980 69.2653
981 68.81243
982 69.46043
983 70.14611
984 70.88509
985 71.17595
986 71.37143
987 71.939644
988 72.52421
989 71.68893
};
\addlegendentry{Static MLP}
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
-49.45 72.5242099999999
990.45 72.5242099999999
};
% \addlegendentry{Max in Last 500: 72.52}
\addplot [semithick, forestgreen4416044, mark=*, mark size=0.1, mark options={solid}]
table {%
0 -192.99539
1 -193.0123
2 -195.97552
3 -201.50055
4 -208.22023
5 -212.29251
6 -217.61273
7 -215.36539
8 -217.29591
9 -217.99925
10 -226.12701
11 -235.3269
12 -237.1994
13 -235.50125
14 -233.43956
15 -245.91313
16 -242.34914
17 -238.30234
18 -231.27957
19 -217.7258
20 -213.67795
21 -213.0653
22 -218.89014
23 -216.43556
24 -215.1242
25 -213.34494
26 -208.47244
27 -212.21689
28 -210.72185
29 -202.40831
30 -197.50768
31 -191.29796
32 -190.90157
33 -189.24933
34 -191.63087
35 -197.8494
36 -198.9168
37 -195.4565
38 -193.46101
39 -187.07544
40 -178.35367
41 -171.59404
42 -164.8606
43 -151.26195
44 -141.9722
45 -129.4182
46 -112.2438
47 -106.743286
48 -92.53053
49 -87.47525
50 -82.97002
51 -81.337456
52 -69.07531
53 -56.324276
54 -60.449574
55 -55.759502
56 -54.668423
57 -49.7721
58 -49.209854
59 -45.640694
60 -38.541958
61 -36.60151
62 -27.559652
63 -24.065207
64 -25.285126
65 -24.051538
66 -27.825241
67 -28.041279
68 -27.443123
69 -25.514355
70 -24.48767
71 -27.061476
72 -22.35611
73 -16.52546
74 -15.753176
75 -14.517944
76 -10.935495
77 -10.832083
78 -14.374732
79 -10.242266
80 -9.200297
81 -7.9851036
82 -6.129666
83 2.1130788
84 4.2975903
85 2.1003911
86 4.5739503
87 10.035772
88 7.8334517
89 17.956116
90 11.012839
91 11.928241
92 14.224483
93 16.657278
94 20.772715
95 22.198584
96 23.743952
97 17.795357
98 13.278226
99 12.038281
100 15.848846
101 12.596427
102 5.937392
103 10.416514
104 11.977135
105 15.010928
106 16.036613
107 19.843658
108 23.109077
109 25.285051
110 29.984098
111 31.263983
112 33.183575
113 36.48676
114 39.740646
115 43.344315
116 46.565083
117 50.309673
118 52.13583
119 53.869144
120 58.20225
121 60.020145
122 61.261154
123 61.504475
124 57.463856
125 59.160664
126 61.263763
127 59.631573
128 61.71956
129 62.60158
130 62.39298
131 63.416317
132 64.96579
133 65.2363
134 65.65555
135 66.40105
136 66.25143
137 67.0557
138 67.876724
139 68.4753
140 69.49134
141 70.30628
142 69.69895
143 68.44545
144 69.81688
145 70.46994
146 71.50057
147 71.94561
148 72.40963
149 65.76391
150 65.693085
151 66.21429
152 66.79794
153 68.35217
154 69.43117
155 69.895645
156 69.89646
157 70.628586
158 71.27373
159 72.09478
160 71.307655
161 72.01542
162 72.70057
163 71.08566
164 71.57387
165 72.10991
166 70.00715
167 70.16905
168 70.26887
169 70.575966
170 70.98731
171 69.77032
172 68.58271
173 67.52621
174 68.013145
175 63.10576
176 65.3144
177 65.50761
178 66.64267
179 67.36813
180 68.87046
181 70.41187
182 71.6423
183 72.06086
184 72.46367
185 72.94746
186 73.524254
187 73.846504
188 73.191635
189 71.94316
190 71.80582
191 71.594124
192 71.520805
193 71.324234
194 71.00008
195 69.90586
196 70.462685
197 71.21151
198 71.859085
199 72.44674
200 72.95234
201 69.63626
202 70.41334
203 71.13893
204 71.94758
205 72.54863
206 72.55842
207 72.89371
208 73.41011
209 73.13482
210 73.32071
211 68.90705
212 68.790985
213 67.93513
214 69.248665
215 69.4584
216 70.19811
217 71.39369
218 70.951
219 71.722824
220 72.152374
221 72.7064
222 73.553795
223 74.02501
224 73.328285
225 72.766754
226 73.271774
227 73.80385
228 74.36876
229 73.60467
230 74.16097
231 74.44921
232 74.72266
233 73.86295
234 71.932785
235 71.50104
236 72.268036
237 72.89452
238 73.4062
239 73.90406
240 74.331474
241 74.56121
242 74.84593
243 74.12197
244 74.43373
245 74.43172
246 74.56466
247 73.98235
248 72.61701
249 73.059364
250 72.92772
251 73.397194
252 73.93471
253 74.31572
254 74.493385
255 74.8374
256 75.04148
257 75.13493
258 75.010056
259 74.79742
260 74.943634
261 75.20635
262 75.33974
263 75.44224
264 75.59039
265 75.71659
266 -163.36737
267 -160.82161
268 -187.12146
269 -172.73573
270 -134.2853
271 -7.0580325
272 -22.789465
273 -25.90065
274 -38.95826
275 -44.364666
276 -45.159584
277 -44.772537
278 -28.472704
279 -28.51811
280 -30.030884
281 -28.374186
282 -28.606314
283 -36.26106
284 -34.3276
285 -38.354553
286 -36.560226
287 -41.517944
288 -42.684433
289 -45.243626
290 -39.811672
291 -39.29761
292 -42.09475
293 -48.33978
294 -57.15774
295 -53.82788
296 -51.195107
297 -52.471912
298 -50.89903
299 -50.47222
300 -49.479492
301 -44.40479
302 -52.579697
303 -49.55236
304 -43.273182
305 -44.10158
306 -41.60955
307 -38.687595
308 -50.404438
309 -59.617542
310 -68.18057
311 -69.29025
312 -72.75374
313 -68.05704
314 -73.72294
315 -73.36504
316 -73.74295
317 -74.47552
318 -81.19367
319 -81.250534
320 -80.29152
321 -70.33658
322 -67.41979
323 -77.38462
324 -65.72345
325 -66.5352
326 -72.833664
327 -69.63931
328 -66.24314
329 -65.40613
330 -58.645393
331 -60.365124
332 -56.82795
333 -52.9862
334 -48.37615
335 -48.731358
336 -47.247784
337 -44.776756
338 -50.793354
339 -47.93512
340 -45.48877
341 -48.577454
342 -50.708626
343 -47.773544
344 -42.97773
345 -47.567585
346 -43.209133
347 -38.18485
348 -39.676872
349 -40.668358
350 -39.998203
351 -38.08275
352 -29.698294
353 -26.111738
354 -30.187572
355 -34.415302
356 -37.946533
357 -40.45855
358 -43.854446
359 -39.171867
360 -42.488895
361 -43.169453
362 -41.012436
363 -45.887737
364 -47.575176
365 -43.426712
366 -44.755154
367 -48.726223
368 -49.755623
369 -61.145565
370 -51.302883
371 -42.41288
372 -52.507137
373 -56.918343
374 -46.91245
375 -47.751637
376 -45.962112
377 -50.308475
378 -49.982307
379 -53.858643
380 -54.04958
381 -47.80884
382 -42.671474
383 -41.181767
384 -39.368977
385 -41.227745
386 -44.86257
387 -50.63826
388 -44.404125
389 -35.50566
390 -34.079502
391 -30.241028
392 -28.120375
393 -24.668747
394 -25.10784
395 -23.962473
396 -29.191175
397 -30.873447
398 -29.06016
399 -23.033352
400 -16.36926
401 -13.221477
402 -14.737264
403 -8.505829
404 -6.55261
405 -3.9108486
406 -3.217633
407 3.3726566
408 5.814077
409 8.229333
410 8.618448
411 12.278427
412 13.573118
413 14.647022
414 20.966194
415 21.441067
416 20.788324
417 18.895752
418 17.287907
419 19.22641
420 18.944069
421 14.313641
422 10.414008
423 13.193407
424 12.593075
425 15.984882
426 12.534509
427 13.501905
428 10.723079
429 11.5572405
430 2.8283215
431 2.2405066
432 0.97049636
433 6.2342186
434 8.530634
435 8.708195
436 7.7196274
437 9.897347
438 9.459212
439 8.945579
440 8.26329
441 4.830087
442 12.4598
443 15.661848
444 10.229136
445 15.119517
446 18.226244
447 21.4092
448 11.586832
449 18.137873
450 19.07195
451 23.383163
452 19.400188
453 19.4881
454 23.454391
455 20.784933
456 16.138414
457 18.048683
458 19.706465
459 19.97819
460 15.775482
461 13.847296
462 12.231569
463 12.504168
464 12.231641
465 6.466798
466 4.347976
467 4.2876654
468 2.1057818
469 -1.7122347
470 -9.951481
471 -6.8579364
472 -5.1307364
473 -13.309428
474 -16.833033
475 -18.050167
476 -20.324915
477 -26.967207
478 -36.92019
479 -39.45458
480 -35.906017
481 -39.23823
482 -40.566643
483 -44.469273
484 -48.280643
485 -57.185226
486 -59.76354
487 -60.06014
488 -61.09253
489 -58.154797
490 -56.551113
491 -44.89011
492 -55.96944
493 -50.115643
494 -46.4334
495 -49.231556
496 -54.52318
497 -47.455994
498 -43.03212
499 -39.248863
500 -39.852226
501 -32.508106
502 -32.022808
503 -41.807957
504 -40.22739
505 -37.071686
506 -46.751446
507 -43.149754
508 -31.388716
509 -34.179047
510 -32.81508
511 -31.365984
512 -28.338863
513 -25.489841
514 -22.707638
515 -11.483802
516 -30.747711
517 -25.710503
518 -23.091162
519 -24.346422
520 -17.949028
521 -15.218598
522 -18.226873
523 -19.705866
524 -26.375404
525 -19.918335
526 -18.835571
527 -20.230177
528 -16.940182
529 -25.43696
530 -27.667093
531 -26.799574
532 -21.879791
533 -23.028105
534 -22.517109
535 -27.62667
536 -31.623844
537 -26.804451
538 -25.045597
539 -29.90455
540 -31.559439
541 -27.409752
542 -22.222475
543 -41.912407
544 -38.36578
545 -47.066887
546 -54.776775
547 -61.68367
548 -56.903553
549 -51.52058
550 -42.554592
551 -50.444324
552 -61.234505
553 -64.11147
554 -68.36327
555 -57.826023
556 -63.38196
557 -67.395325
558 -66.358025
559 -77.33589
560 -72.23601
561 -74.71796
562 -69.69377
563 -68.36185
564 -72.44134
565 -83.76016
566 -79.655914
567 -69.84831
568 -72.15469
569 -68.2704
570 -55.20092
571 -50.218372
572 -42.40946
573 -38.59934
574 -28.51303
575 -23.168163
576 -21.783367
577 -22.801514
578 -15.919096
579 -17.9223
580 -15.918579
581 -24.323534
582 -18.271776
583 -15.810434
584 -18.062483
585 -12.833378
586 -7.8698926
587 -6.2407837
588 1.202415
589 2.3477373
590 2.3395944
591 2.50897
592 6.8542295
593 8.782623
594 7.794791
595 10.635541
596 15.450083
597 18.57706
598 18.04472
599 17.815376
600 16.921381
601 16.98873
602 21.099167
603 22.718388
604 26.708082
605 19.16008
606 23.332798
607 26.006403
608 28.97297
609 24.289843
610 27.350649
611 29.660946
612 27.04412
613 32.50513
614 33.853558
615 35.226383
616 37.350155
617 34.888737
618 31.275187
619 35.027134
620 29.507135
621 30.422058
622 30.76649
623 31.175358
624 29.878315
625 28.84928
626 28.639065
627 31.75819
628 34.06616
629 35.583843
630 27.11372
631 27.569336
632 27.132545
633 21.728594
634 22.911066
635 23.950163
636 26.457172
637 25.739576
638 30.743814
639 33.33698
640 20.640959
641 14.140473
642 21.426325
643 13.170632
644 8.802017
645 8.21514
646 5.0300035
647 5.7374516
648 10.3961525
649 11.358482
650 13.17937
651 15.354355
652 17.110765
653 16.447948
654 14.309771
655 14.998427
656 17.857637
657 20.497997
658 20.240082
659 21.169119
660 17.923372
661 14.6148
662 12.58499
663 12.415029
664 17.225924
665 10.712884
666 14.909803
667 19.401798
668 21.317482
669 23.541925
670 22.994022
671 19.732979
672 17.214336
673 17.664108
674 14.340173
675 18.25469
676 20.436064
677 23.00336
678 26.066792
679 28.293974
680 28.761715
681 28.315973
682 27.331245
683 30.262035
684 31.304897
685 31.874062
686 31.18361
687 34.18278
688 36.33155
689 35.424534
690 37.307476
691 35.70974
692 35.964973
693 41.242016
694 43.142532
695 39.224285
696 40.11002
697 37.718273
698 29.981432
699 27.752367
700 22.316189
701 22.412895
702 26.583403
703 27.235443
704 12.447599
705 3.9505126
706 3.4838214
707 3.4478424
708 -0.07231964
709 4.844409
710 3.5735102
711 2.663523
712 -15.310408
713 -15.525776
714 -11.411203
715 -10.692655
716 -12.24745
717 -8.455585
718 -5.023847
719 -17.358896
720 -11.985594
721 -7.099471
722 -5.4381495
723 -2.9065194
724 -2.8748848
725 -5.86574
726 -17.477638
727 -19.830746
728 -23.129774
729 -15.916652
730 -14.3798485
731 -14.391203
732 -10.506565
733 -9.290198
734 -16.805037
735 -27.06238
736 -23.440058
737 -21.977333
738 -14.173917
739 -14.421914
740 -10.019694
741 -5.5149293
742 -3.2086773
743 -4.935627
744 6.107239
745 3.1095016
746 5.707928
747 5.6961045
748 14.229765
749 19.219938
750 20.194487
751 14.651865
752 18.145359
753 17.357252
754 20.131691
755 16.74064
756 23.895702
757 19.74313
758 25.682323
759 27.055664
760 33.010216
761 37.038204
762 37.313736
763 35.32997
764 33.34386
765 32.747097
766 31.60268
767 35.61742
768 25.733603
769 30.27901
770 33.07528
771 36.348244
772 28.481485
773 30.242878
774 27.915833
775 26.462471
776 30.414743
777 29.98216
778 29.70841
779 29.231358
780 24.102983
781 13.965118
782 7.539351
783 -1.5940988
784 -0.4172707
785 1.4169518
786 3.7897727
787 7.0623965
788 9.009639
789 7.0452495
790 11.794988
791 7.842296
792 9.310834
793 3.7982323
794 3.9869335
795 -0.67535377
796 -2.930294
797 4.5563912
798 9.144912
799 14.345781
800 16.732595
801 19.955526
802 21.721882
803 21.118643
804 25.3569
805 23.8452
806 23.40328
807 27.831322
808 30.372692
809 27.613264
810 33.319202
811 24.225883
812 28.092485
813 29.362001
814 28.781923
815 20.691545
816 15.769438
817 16.81756
818 12.9294405
819 12.6689825
820 15.783336
821 14.268726
822 8.566598
823 2.4371278
824 -2.4266796
825 0.85821027
826 -8.832359
827 -7.646838
828 -15.940379
829 -15.573144
830 -21.798262
831 -39.196423
832 -38.5008
833 -31.558937
834 -25.695496
835 -24.732723
836 -31.457315
837 -30.269917
838 -29.645554
839 -40.979916
840 -45.93602
841 -43.608948
842 -53.04379
843 -44.68688
844 -46.496243
845 -43.41511
846 -40.607506
847 -36.903614
848 -37.93214
849 -32.016994
850 -29.620476
851 -29.581316
852 -32.62084
853 -30.625307
854 -21.188307
855 -18.433567
856 -28.514967
857 -21.019875
858 -23.763649
859 -22.173664
860 -22.5711
861 -22.44587
862 -23.766321
863 -19.639002
864 -13.902248
865 -10.140958
866 -9.258485
867 -6.5008717
868 -1.6989105
869 0.24530333
870 -0.63145906
871 4.900266
872 11.03684
873 4.4056077
874 -1.8919609
875 -0.57307774
876 -4.445638
877 -6.382514
878 0.4224118
879 3.9769237
880 1.404929
881 3.6650317
882 8.01087
883 8.448491
884 13.179877
885 12.927032
886 12.211366
887 17.131395
888 23.053947
889 24.861616
890 25.854683
891 30.558804
892 34.78515
893 35.594265
894 38.592896
895 29.746464
896 30.588293
897 33.547997
898 37.471348
899 40.666965
900 43.511787
901 46.014587
902 46.825882
903 50.580765
904 53.57597
905 55.241497
906 55.17261
907 55.049633
908 53.733566
909 55.72641
910 55.451073
911 56.94047
912 59.51865
913 61.09009
914 55.066727
915 53.801277
916 48.991463
917 48.133648
918 49.608757
919 51.933914
920 55.625576
921 56.502678
922 59.531307
923 59.376102
924 59.33922
925 61.69851
926 62.992474
927 63.427845
928 62.073174
929 63.710403
930 64.1277
931 61.022743
932 59.752605
933 57.80629
934 59.92517
935 61.0323
936 63.58207
937 59.6082
938 61.42692
939 61.557728
940 62.08305
941 58.75857
942 60.695957
943 61.29843
944 62.557533
945 64.01013
946 65.94823
947 65.51126
948 65.6376
949 65.95437
950 64.2255
951 65.49353
952 63.046738
953 47.18871
954 48.290493
955 49.580547
956 50.20744
957 48.04349
958 39.03387
959 38.574677
960 36.598866
961 33.83742
962 37.026985
963 43.32542
964 34.012405
965 35.308247
966 33.87041
967 19.031847
968 21.92204
969 28.47936
970 32.2287
971 33.79826
972 37.80601
973 29.203604
974 22.471094
975 25.918251
976 26.651232
977 28.98108
978 23.25194
979 22.14694
};
\addlegendentry{Dynamic Curriculum}
\addplot [semithick, forestgreen4416044, dashed, forget plot]
table {%
-49.45 65.9543699999999
944.45 65.9543699999999
};
\addplot [semithick, steelblue31119181, mark=*, mark size=0.1, mark options={solid}]
table {%
0 -127.43553
1 -129.06696
2 -126.94665
3 -124.0754
4 -120.793526
5 -123.84153
6 -126.3961
7 -122.66283
8 -128.72386
9 -126.72985
10 -125.25322
11 -124.488495
12 -126.9133
13 -123.657455
14 -124.37985
15 -128.81493
16 -126.47292
17 -123.889
18 -122.7103
19 -130.69005
20 -132.96751
21 -131.51659
22 -132.75697
23 -127.25099
24 -127.5647
25 -124.19477
26 -122.99801
27 -126.61164
28 -123.10734
29 -119.09865
30 -121.52024
31 -125.80598
32 -124.374115
33 -122.7365
34 -127.58864
35 -129.7592
36 -136.17177
37 -134.64955
38 -130.92845
39 -134.32364
40 -133.18158
41 -131.99805
42 -133.65436
43 -130.70047
44 -134.678
45 -131.39671
46 -130.26889
47 -130.92671
48 -127.07084
49 -126.04853
50 -122.80158
51 -121.85555
52 -117.50987
53 -120.43901
54 -123.14427
55 -129.83461
56 -123.61381
57 -122.505684
58 -125.03224
59 -131.85706
60 -133.90576
61 -130.14397
62 -134.85721
63 -134.5182
64 -134.54442
65 -127.98812
66 -124.029076
67 -116.86309
68 -114.58528
69 -110.85092
70 -107.77054
71 -102.59344
72 -105.07168
73 -102.72028
74 -102.39446
75 -99.90968
76 -98.45535
77 -95.04449
78 -94.61921
79 -92.39765
80 -90.0983
81 -87.9324
82 -84.081474
83 -85.37119
84 -85.8325
85 -86.56016
86 -87.83862
87 -95.100655
88 -94.7733
89 -95.81432
90 -93.514305
91 -91.13473
92 -87.86021
93 -95.57502
94 -98.79301
95 -92.947495
96 -93.79604
97 -92.648796
98 -95.63197
99 -93.40493
100 -91.90716
101 -91.176544
102 -92.38867
103 -100.57981
104 -100.337234
105 -96.3552
106 -94.47077
107 -93.51807
108 -91.59159
109 -93.28464
110 -92.26424
111 -92.38924
112 -88.62901
113 -86.52491
114 -83.769356
115 -82.1684
116 -81.48748
117 -80.58512
118 -83.401024
119 -83.485054
120 -85.64939
121 -85.73915
122 -89.17821
123 -86.55496
124 -86.507545
125 -82.74124
126 -88.206505
127 -92.36797
128 -92.45439
129 -88.1872
130 -93.27027
131 -91.74407
132 -88.178566
133 -88.265945
134 -87.38654
135 -87.84006
136 -85.11623
137 -87.26304
138 -83.23225
139 -83.05638
140 -81.90424
141 -82.666725
142 -82.89412
143 -87.23787
144 -94.08713
145 -95.15943
146 -100.92478
147 -99.19046
148 -102.16027
149 -101.15988
150 -103.47979
151 -101.99906
152 -98.86242
153 -95.48106
154 -91.98737
155 -90.67817
156 -89.783485
157 -92.7709
158 -92.44287
159 -96.66741
160 -95.37294
161 -95.31154
162 -93.49192
163 -91.94703
164 -91.0776
165 -95.86053
166 -94.46732
167 -95.81788
168 -94.473816
169 -91.4654
170 -99.390015
171 -98.09898
172 -97.80988
173 -97.65535
174 -102.0586
175 -101.16811
176 -99.07231
177 -97.909424
178 -92.55324
179 -90.814835
180 -91.29981
181 -93.54898
182 -90.45459
183 -94.2002
184 -96.47386
185 -91.72911
186 -87.05282
187 -82.219696
188 -80.13142
189 -78.57286
190 -76.45997
191 -79.77047
192 -79.84858
193 -79.35395
194 -78.02584
195 -77.43954
196 -76.0755
197 -74.796486
198 -74.6484
199 -74.780495
200 -76.4223
201 -77.88291
202 -78.30992
203 -81.226295
204 -79.758
205 -82.68781
206 -88.57151
207 -90.68678
208 -91.054596
209 -86.225204
210 -88.34543
211 -88.78622
212 -90.407326
213 -89.91356
214 -91.57709
215 -90.393875
216 -90.53869
217 -92.17908
218 -90.34549
219 -88.41679
220 -89.03587
221 -85.12376
222 -90.29626
223 -95.48633
224 -97.39111
225 -96.40981
226 -97.817154
227 -101.446075
228 -96.123886
229 -94.853096
230 -92.78778
231 -90.52519
232 -89.95093
233 -89.781525
234 -88.46936
235 -89.92527
236 -86.80023
237 -88.14171
238 -87.3545
239 -87.90522
240 -86.369705
241 -88.10306
242 -84.54495
243 -85.1226
244 -82.732704
245 -85.803276
246 -85.14451
247 -86.09958
248 -89.800026
249 -87.67296
250 -92.435555
251 -88.92292
252 -89.0204
253 -85.546616
254 -86.66305
255 -86.24377
256 -87.22713
257 -91.19997
258 -88.73222
259 -86.17951
260 -84.14352
261 -84.674194
262 -89.25133
263 -89.988106
264 -93.81081
265 -95.098175
266 -98.83242
267 -94.31736
268 -94.37974
269 -90.009674
270 -92.76583
271 -90.35165
272 -86.46064
273 -84.41507
274 -84.29551
275 -81.85573
276 -81.5938
277 -79.712036
278 -79.66549
279 -78.403786
280 -76.246155
281 -79.5079
282 -80.88501
283 -79.04755
284 -75.85694
285 -75.09277
286 -72.1209
287 -73.96611
288 -72.42912
289 -71.65783
290 -68.129196
291 -68.39878
292 -66.367615
293 -64.295815
294 -63.806744
295 -65.62327
296 -69.51775
297 -68.47982
298 -69.118256
299 -68.51462
300 -76.30544
301 -83.68407
302 -81.28322
303 -81.596436
304 -82.87718
305 -81.039024
306 -78.53427
307 -98.04757
308 -98.27627
309 -105.13623
310 -119.515976
311 -135.86069
312 -134.76137
313 -144.1949
314 -152.78915
315 -157.10138
316 -175.58044
317 -184.94547
318 -199.859
319 -201.06389
320 -194.49922
321 -191.63058
322 -189.1151
323 -186.28052
324 -194.2054
325 -187.43542
326 -179.86787
327 -174.8019
328 -168.54976
329 -162.55827
330 -154.6056
331 -150.89203
332 -148.57838
333 -140.93036
334 -134.64911
335 -129.58308
336 -130.14627
337 -128.84196
338 -121.77948
339 -116.85126
340 -115.47654
341 -109.81086
342 -108.01096
343 -104.800606
344 -103.09797
345 -100.152954
346 -102.47151
347 -98.01688
348 -95.45623
349 -97.75171
350 -99.745705
351 -100.35859
352 -97.00912
353 -93.16411
354 -91.25709
355 -90.4579
356 -96.75758
357 -97.81093
358 -100.61136
359 -98.835304
360 -96.878204
361 -94.640274
362 -100.94386
363 -104.00757
364 -100.4658
365 -105.972244
366 -112.91718
367 -115.47555
368 -116.496826
369 -117.66155
370 -117.52906
371 -114.29559
372 -108.90348
373 -111.90037
374 -112.1842
375 -111.3425
376 -105.39915
377 -107.32258
378 -104.16578
379 -103.52983
380 -97.83447
381 -101.430336
382 -101.61236
383 -100.212234
384 -104.28481
385 -99.98411
386 -104.82542
387 -104.634605
388 -102.37755
389 -102.34873
390 -101.95966
391 -100.14453
392 -100.94559
393 -101.41314
394 -101.764946
395 -102.16636
396 -105.08158
397 -107.73465
398 -106.75792
399 -107.99651
400 -110.123276
401 -109.70083
402 -103.99335
403 -107.26539
404 -105.22435
405 -107.46601
406 -110.74746
407 -106.62614
408 -106.60578
409 -106.61256
410 -105.45062
411 -104.27606
412 -108.52509
413 -105.188286
414 -105.91571
415 -105.30051
416 -102.06401
417 -102.82248
418 -105.47708
419 -111.2205
420 -112.03733
421 -111.778114
422 -119.77161
423 -128.03546
424 -129.72217
425 -125.17494
426 -120.60896
427 -125.55762
428 -124.05589
429 -134.65154
430 -140.29533
431 -142.41397
432 -140.86003
433 -141.58984
434 -145.02158
435 -148.78812
436 -142.0748
437 -147.92485
438 -144.00676
439 -139.89009
440 -138.46457
441 -134.28448
442 -127.80103
443 -122.24332
444 -117.51777
445 -122.11172
446 -122.68004
447 -124.267944
448 -123.68816
449 -124.90079
450 -123.06173
451 -122.05978
452 -121.850845
453 -121.30424
454 -120.92653
455 -119.203926
456 -119.73958
457 -114.38406
458 -119.4039
459 -117.786224
460 -116.23287
461 -119.82701
462 -120.500114
463 -120.80324
464 -117.593864
465 -125.30489
466 -119.36586
467 -120.253975
468 -117.04128
469 -116.71384
470 -119.08574
471 -123.64194
472 -124.37153
473 -127.667114
474 -129.76184
475 -128.84447
476 -130.70064
477 -129.14543
478 -128.35173
479 -127.66726
480 -126.19557
481 -126.84836
482 -124.36866
483 -120.55975
484 -120.30527
485 -121.80241
486 -122.55166
487 -127.18772
488 -128.22064
489 -126.40249
490 -126.017456
491 -127.25431
492 -125.96404
493 -128.01762
494 -128.31569
495 -127.9374
496 -130.30421
497 -128.959
498 -121.270874
499 -121.25929
500 -114.44183
501 -114.585106
502 -111.6156
503 -110.37554
504 -108.85656
505 -108.096886
506 -107.805756
507 -106.262726
508 -101.53422
509 -101.64252
510 -98.049324
511 -96.76713
512 -97.76085
513 -98.90286
514 -99.07052
515 -101.29375
516 -99.33591
517 -96.51046
518 -96.374245
519 -96.64385
520 -97.26732
521 -99.20194
522 -98.22954
523 -95.929596
524 -93.48701
525 -88.29617
526 -85.908134
527 -85.186424
528 -87.77305
529 -85.46426
530 -85.1806
531 -85.7324
532 -86.02869
533 -81.525604
534 -79.367485
535 -84.62337
536 -83.806335
537 -84.19179
538 -82.61851
539 -83.780975
540 -93.480255
541 -94.59152
542 -94.904755
543 -102.81146
544 -102.99532
545 -98.49608
546 -98.98739
547 -103.42855
548 -107.4153
549 -110.38708
550 -105.2197
551 -104.548355
552 -104.513824
553 -103.81412
554 -102.11989
555 -99.45777
556 -98.01954
557 -100.034454
558 -96.552956
559 -94.95806
560 -94.24555
561 -94.05865
562 -93.4745
563 -91.54393
564 -93.372345
565 -90.84781
566 -91.10077
567 -90.81345
568 -96.190475
569 -98.3298
570 -96.19107
571 -94.82531
572 -93.78873
573 -90.48355
574 -88.927086
575 -89.21533
576 -92.80655
577 -93.27177
578 -94.30096
579 -104.84171
580 -105.025955
581 -104.018585
582 -102.26913
583 -102.56554
584 -103.90176
585 -104.40633
586 -109.742165
587 -106.65542
588 -108.54595
589 -106.55096
590 -106.23915
591 -105.27753
592 -100.25117
593 -97.59413
594 -94.59286
595 -98.55811
596 -102.515854
597 -105.60133
598 -105.180786
599 -100.423416
600 -97.74747
601 -96.15161
602 -99.94402
603 -99.59316
604 -99.9735
605 -101.969246
606 -99.458435
607 -99.17907
608 -97.54284
609 -93.80274
610 -93.453445
611 -89.52428
612 -85.46315
613 -86.2191
614 -88.38913
615 -87.66779
616 -90.9348
617 -90.34634
618 -87.07395
619 -88.40856
620 -89.52159
621 -86.36431
622 -88.11795
623 -85.62854
624 -93.06704
625 -94.99369
626 -94.2924
627 -93.73492
628 -94.397194
629 -97.01076
630 -95.88334
631 -94.73446
632 -92.37343
633 -90.795906
634 -87.73477
635 -84.08273
636 -81.88891
637 -79.148735
638 -84.477646
639 -86.88836
640 -83.701935
641 -82.90926
642 -79.86875
643 -80.229836
644 -78.1932
645 -78.51945
646 -75.78329
647 -73.8649
648 -71.05233
649 -69.59274
650 -72.293724
651 -72.12774
652 -73.883
653 -71.874374
654 -71.43901
655 -69.30481
656 -71.892815
657 -69.70305
658 -68.42084
659 -65.36644
660 -68.96101
661 -66.757324
662 -65.37014
663 -63.68343
664 -66.34524
665 -64.117165
666 -65.648895
667 -64.16055
668 -63.811935
669 -66.14303
670 -64.26592
671 -63.061317
672 -67.29418
673 -65.694084
674 -68.04591
675 -67.82419
676 -65.93246
677 -62.598034
678 -60.407578
679 -59.087788
680 -58.54945
681 -58.807507
682 -56.732063
683 -58.727753
684 -57.298172
685 -58.31195
686 -58.159607
687 -56.93766
688 -56.326458
689 -54.95916
690 -55.92943
691 -53.50668
692 -54.16072
693 -53.160076
694 -52.91822
695 -52.56126
696 -52.598637
697 -53.29951
698 -58.718918
699 -59.07698
700 -62.994087
701 -69.831276
702 -69.273865
703 -70.686134
704 -75.866104
705 -75.01457
706 -75.03535
707 -74.39286
708 -74.71172
709 -77.97958
710 -80.69526
711 -80.11884
712 -82.73306
713 -84.95877
714 -84.506226
715 -83.621
716 -85.89719
717 -90.15657
718 -89.254005
719 -85.87682
720 -85.16633
721 -89.53991
722 -96.522995
723 -94.49861
724 -92.059044
725 -88.16966
726 -87.76283
727 -88.27414
728 -86.25987
729 -83.95072
730 -86.27923
731 -86.83905
732 -86.35736
733 -82.8023
734 -82.356735
735 -80.339584
736 -77.33951
737 -77.77585
738 -76.80667
739 -81.56151
740 -79.69222
741 -80.91945
742 -84.43324
743 -83.145546
744 -82.958664
745 -83.1111
746 -83.00265
747 -88.70532
748 -88.6635
749 -87.27463
750 -86.10265
751 -90.22106
752 -89.80166
753 -93.90665
754 -93.16735
755 -95.3214
756 -91.71063
757 -89.706726
758 -88.76563
759 -87.06544
760 -84.103065
761 -83.33402
762 -80.47324
763 -78.098785
764 -75.35329
765 -73.0667
766 -73.16692
767 -72.75772
768 -73.06074
769 -72.417564
770 -71.37957
771 -71.52778
772 -69.83005
773 -68.21189
774 -70.55103
775 -68.98979
776 -67.61016
777 -66.97704
778 -66.58643
779 -72.59987
780 -73.02465
781 -74.50736
782 -75.26202
783 -79.11434
784 -77.002914
785 -77.08813
786 -76.57024
787 -75.229294
788 -72.67025
789 -73.17821
790 -71.948906
791 -73.153595
792 -75.8777
793 -76.44797
794 -77.84793
795 -74.30093
796 -75.49132
797 -73.7128
798 -73.48659
799 -72.83203
800 -73.67601
801 -72.90343
802 -77.64761
803 -76.2323
804 -74.16957
805 -74.15708
806 -73.280556
807 -76.53167
808 -81.70321
809 -78.918816
810 -80.0794
811 -78.4564
812 -76.11554
813 -74.271904
814 -73.30888
815 -75.316414
816 -74.93722
817 -74.28106
818 -74.16142
819 -76.86444
820 -80.507835
821 -78.72932
822 -78.52324
823 -76.81721
824 -77.71809
825 -80.379295
826 -79.06482
827 -78.04825
828 -77.42202
829 -76.80113
830 -76.22478
831 -77.996346
832 -81.03683
833 -80.67083
834 -79.199005
835 -82.31782
836 -84.02072
837 -86.34249
838 -87.532814
839 -87.52917
840 -86.7033
841 -87.15913
842 -86.55408
843 -84.82083
844 -87.28889
845 -85.79842
846 -86.52992
847 -85.534035
848 -86.56851
849 -89.96483
850 -90.49104
851 -90.96307
852 -90.27649
853 -90.14496
854 -91.70624
855 -94.225464
856 -92.6449
857 -91.649216
858 -92.79502
859 -93.43209
860 -91.24779
861 -97.54845
862 -100.36985
863 -103.97952
864 -105.91382
865 -107.41669
866 -104.23428
867 -108.179184
868 -112.51637
869 -110.40971
870 -109.75365
871 -112.54831
872 -108.59042
873 -106.26748
874 -103.1602
875 -100.14341
876 -97.06799
877 -97.357574
878 -99.65267
879 -99.44641
880 -94.824425
881 -94.07834
882 -92.82189
883 -91.31261
884 -92.047165
885 -93.49132
886 -97.17071
887 -96.878174
888 -96.10006
889 -96.01568
890 -95.65628
891 -96.41215
892 -94.15032
893 -92.7316
894 -92.12337
895 -92.21516
896 -93.73672
897 -94.60786
898 -96.09983
899 -95.86952
900 -95.69606
901 -97.698456
902 -99.59647
903 -97.20154
904 -93.83701
905 -94.23366
906 -90.31379
907 -88.54837
908 -90.82819
909 -89.18102
910 -88.39243
911 -86.36623
912 -89.811195
913 -93.33142
914 -95.4108
915 -95.15065
916 -94.65419
917 -95.0652
918 -99.63194
919 -101.91621
920 -104.13771
921 -108.11202
922 -103.66732
923 -100.50314
924 -98.73574
925 -99.87205
926 -103.71912
927 -99.49673
928 -95.754005
929 -101.8949
930 -103.39312
931 -102.439644
932 -102.47909
933 -101.366974
934 -99.553276
935 -104.84431
936 -98.69791
937 -97.45916
938 -92.59347
939 -89.805534
940 -88.28677
941 -84.86629
942 -84.12462
943 -82.25821
944 -83.48592
945 -82.93387
946 -83.08881
947 -82.801636
948 -84.60699
949 -88.59752
950 -88.9743
951 -84.029305
952 -80.40932
953 -78.22866
954 -78.546646
955 -78.59538
956 -78.83811
957 -76.631645
958 -80.82074
959 -81.16616
960 -78.7128
961 -78.86368
962 -80.79295
963 -79.313194
964 -79.60306
965 -79.01118
966 -75.598
967 -75.757706
968 -77.16026
969 -75.61595
970 -73.12542
971 -74.95566
972 -73.63467
973 -73.448135
974 -74.39014
975 -72.6821
976 -71.62761
977 -73.46775
978 -76.77103
979 -83.08476
980 -81.22825
981 -85.76728
982 -84.15156
983 -81.960724
984 -80.88751
985 -77.97164
};
\addlegendentry{Dynamic LSTM}
\addplot [semithick, steelblue31119181, dashed, forget plot]
table {%
-49.25 -52.56126
% 693.25 -52.56126
1050 -52.56126
};
% \addplot[mark=-,color=steelblue31119181] coordinates {
%       (-49.25,-52.56126) % Your data point
%     };
% \addlegendentry{Max in Last 500: 65.95}
\end{axis}

\end{tikzpicture}


==> tex/turtlebot_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
      colormap/viridis,
      colorbar,
      colorbar style={
        ylabel={Minimum scanned Lidar range(m)},
        font=\tiny,
        width=0.3cm,
        ytick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}
      },
    legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, fill=gray},
    point meta max=2,
    point meta min=0.397434830665588,
    tick align=outside,
    tick pos=left,
    % title={Robot Trajectory with Distance to Objects},
    x grid style={darkgray176},
    xlabel={X (m)},
    xmin=-4.90263123512268, xmax=5.16387677192688,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Y (m)},
    ymin=-3.50034785270691, ymax=3.26916480064392,
    ytick style={color=black},
    yticklabel style={font=\tiny},
    xticklabel style={font=\tiny}
]
\addplot [opacity=0.5] graphics [includegraphics cmd=\pgfimage,xmin=-4.90263123512268, xmax=5.16387677192688, ymin=-3.50034785270691, ymax=3.26916480064392] {tex/turtlebot_trajectory-000.png};
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit, mark options={mark size=1.5pt}]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.000241604400798678 0.000441570475231856 1.9035454988479614
0.00296387961134315 0.000328409689245746 1.9071929454803467
0.0114944884553552 -5.27911906829104e-05 1.907132863998413
0.0220343042165041 -0.000596745288930833 1.9072574377059937
0.0325408615171909 -0.00119935744442046 1.9116787910461426
0.0430528409779072 -0.00185639760456979 1.9125444889068604
0.0535637736320496 -0.00255742878653109 1.9183586835861206
0.0662008747458458 -0.00336805498227477 1.920454740524292
0.0808504000306129 -0.00431381398811936 1.9274883270263672
0.0955320298671722 -0.00527032744139433 1.9293417930603027
0.110187008976936 -0.00622526276856661 1.9362205266952515
0.124849200248718 -0.00717535056173801 1.937201976776123
0.13950115442276 -0.008115922100842 1.9436237812042236
0.154155179858208 -0.00904667936265469 1.943570852279663
0.168806284666061 -0.00996868964284658 1.94948148727417
0.183459311723709 -0.0108860116451979 1.9484668970108032
0.198112517595291 -0.0118043785914779 1.9540517330169678
0.212766036391258 -0.0127313248813152 1.9524096250534058
0.224547892808914 -0.0134628666564822 1.9589625597000122
0.235450088977814 -0.0141819845885038 1.9587022066116333
0.246404305100441 -0.014929530210793 1.9588229656219482
0.257320553064346 -0.0157034695148468 1.9673850536346436
0.26824951171875 -0.0165093559771776 1.9681503772735596
0.279164522886276 -0.0173447839915752 1.9692283868789673
0.290082365274429 -0.0182077419012785 1.979414939880371
0.300994992256165 -0.0190935209393501 1.9812268018722534
0.314244329929352 -0.0201134234666824 1.9836125373840332
0.328529268503189 -0.0211889334022999 1.995384693145752
0.342785805463791 -0.0222240425646305 1.9972381591796875
0.357060104608536 -0.0232205521315336 1.99868905544281
0.371327936649323 -0.0241782609373331 2.0
0.384996384382248 -0.0250577554106712 2.0
0.396270126104355 -0.0257785897701979 2.0
0.407567203044891 -0.0264980755746365 2.0
0.418844938278198 -0.0272142998874187 2.0
0.430526345968246 -0.0279402658343315 2.0
0.443670213222504 -0.0286876522004604 2.0
0.4519402384758 -0.0291099268943071 2.0
0.460843473672867 -0.0295315366238356 2.0
0.472436666488647 -0.0300283264368773 2.0
0.484439313411713 -0.0305040627717972 2.0
0.497196793556213 -0.0309269037097692 2.0
0.509563267230988 -0.0312430467456579 2.0
0.522055089473724 -0.031451653689146 2.0
0.534635365009308 -0.0315395779907703 2.0
0.547265946865082 -0.0314969457685947 2.0
0.559967160224915 -0.031315166503191 2.0
0.572710335254669 -0.0309881251305342 2.0
0.585440695285797 -0.0305144786834717 2.0
0.59815913438797 -0.0298926495015621 2.0
0.610901951789856 -0.0291201286017895 2.0
0.62364798784256 -0.0281989946961403 2.0
0.636385321617126 -0.0271321982145309 2.0
0.649110794067383 -0.0259224064648151 2.0
0.66181880235672 -0.0245727356523275 2.0
0.67450612783432 -0.0230873357504606 2.0
0.687175929546356 -0.0214681420475245 2.0
0.699823141098022 -0.0197185426950455 2.0
0.712449967861176 -0.0178418345749378 2.0
0.725055813789368 -0.0158396232873201 2.0
0.737641155719757 -0.0137162432074547 2.0
0.750203371047974 -0.0114732040092349 2.0
0.762743234634399 -0.00911348965018988 2.0
0.775256872177124 -0.00664073694497347 2.0
0.787749767303467 -0.00405661156401038 2.0
0.80022257566452 -0.00136334064882249 2.0
0.812669456005096 0.0014334861189127 2.0
0.825092911720276 0.00433331541717052 2.0
0.837065160274506 0.00722960196435452 2.0
0.849352598190308 0.010301292873919 2.0
0.861650168895721 0.0134709971025586 2.0
0.873985350131989 0.0167457517236471 2.0
0.886296212673187 0.020109087228775 2.0
0.898598372936249 0.0235638115555048 2.0
0.910865008831024 0.0271010734140873 2.0
0.9230797290802 0.0307104997336864 2.0
0.935279130935669 0.0343995280563831 1.9908767938613892
0.94747918844223 0.0381724983453751 1.9962139129638672
0.959637582302094 0.0420177355408669 1.99278724193573
0.971750497817993 0.0459340289235115 1.982478141784668
0.983868539333344 0.0499357543885708 1.977487564086914
0.995932579040527 0.0540045350790024 1.984869122505188
1.00796449184418 0.0581472627818584 1.9754297733306885
1.01999390125275 0.062375433743 1.966428518295288
1.02800226211548 0.065238818526268 1.9630848169326782
1.04000627994537 0.0696046352386475 1.9512591361999512
1.05197012424469 0.0740450248122215 1.9387165307998657
1.06391036510468 0.0785665065050125 1.9270817041397095
1.07580637931824 0.0831593573093414 1.9145424365997314
1.0876681804657 0.0878279134631157 1.903057336807251
1.09951305389404 0.0925793498754501 1.8905088901519775
1.11132001876831 0.0974041223526001 1.8790348768234253
1.12310135364532 0.102306939661503 1.8666075468063354
1.13485491275787 0.107289023697376 1.8551863431930542
1.14657092094421 0.112346112728119 1.8428776264190674
1.15825271606445 0.117478884756565 1.8315266370773315
1.16991281509399 0.122691623866558 1.8192951679229736
1.18153417110443 0.127975508570671 1.8080319166183472
1.19312036037445 0.133331254124641 1.7959195375442505
1.20468592643738 0.138762831687927 1.7847166061401367
1.21619808673859 0.144253462553024 1.772707462310791
1.2277010679245 0.149821221828461 1.7615653276443481
1.23916363716125 0.155451029539108 1.7497397661209106
1.25059866905212 0.161146432161331 1.738590121269226
1.26199841499329 0.166902095079422 1.7269848585128784
1.27337074279785 0.172720447182655 1.7158313989639282
1.28469979763031 0.178591638803482 1.7044408321380615
1.29601061344147 0.184527292847633 1.6932629346847534
1.3072921037674 0.190520793199539 1.682072639465332
1.31854104995728 0.196570426225662 1.6709524393081665
1.3297598361969 0.202676132321358 1.6599841117858887
1.34094834327698 0.208836004137993 1.648864507675171
1.35210883617401 0.215048372745514 1.6381316184997559
1.36324071884155 0.221309676766396 1.6269704103469849
1.37434673309326 0.227616712450981 1.6165859699249268
1.38542830944061 0.233965173363686 1.6054476499557495
1.3964878320694 0.240352272987366 1.594909429550171
1.40752506256104 0.246775135397911 1.5842397212982178
1.4185436964035 0.253227829933167 1.5735533237457275
1.42954587936401 0.259707719087601 1.5633420944213867
1.44053399562836 0.266213655471802 1.5526316165924072
1.45150578022003 0.272745370864868 1.5422031879425049
1.46246302127838 0.279301553964615 1.5321122407913208
1.47340667247772 0.285880416631699 1.521492600440979
1.48433768749237 0.292480617761612 1.5112979412078857
1.49525570869446 0.299100011587143 1.501255989074707
1.50616252422333 0.305738389492035 1.4908230304718018
1.51705729961395 0.31239527463913 1.4808428287506104
1.52794170379639 0.319070965051651 1.4708590507507324
1.5388149023056 0.325765132904053 1.4606549739837646
1.54967617988586 0.332477986812592 1.450843095779419
1.56052446365356 0.339211374521255 1.440822720527649
1.57135832309723 0.345970809459686 1.4308886528015137
1.58217513561249 0.35275611281395 1.4213016033172607
1.59297502040863 0.359569698572159 1.4112581014633179
1.60375618934631 0.36641389131546 1.4017356634140015
1.61451697349548 0.373289078474045 1.3918838500976562
1.62525773048401 0.380196690559387 1.3823904991149902
1.63596844673157 0.387136429548264 1.3727456331253052
1.64666259288788 0.394125550985336 1.3633478879928589
1.65732038021088 0.401158154010773 1.3537497520446777
1.66795074939728 0.408238232135773 1.3446576595306396
1.67853879928589 0.415355890989304 1.3351761102676392
1.6890732049942 0.422506839036942 1.3261569738388062
1.69959080219269 0.429726660251617 1.3169347047805786
1.71006786823273 0.437004268169403 1.3078842163085938
1.72052204608917 0.444353967905045 1.2991398572921753
1.73092973232269 0.451755791902542 1.2901208400726318
1.74130010604858 0.459215104579926 1.2814167737960815
1.75160121917725 0.46671187877655 1.272982120513916
1.76188373565674 0.474285691976547 1.264288306236267
1.77210485935211 0.481906801462173 1.2559120655059814
1.78228640556335 0.489582985639572 1.2478446960449219
1.79243314266205 0.497322052717209 1.2394964694976807
1.80254352092743 0.505123794078827 1.2314056158065796
1.81257510185242 0.512950301170349 1.2237120866775513
1.82253360748291 0.520808637142181 1.2158434391021729
1.83247113227844 0.528747498989105 1.2081084251403809
1.84233999252319 0.536735832691193 1.2005970478057861
1.85196328163147 0.544635951519012 1.193389654159546
1.86154985427856 0.552629172801971 1.1861836910247803
1.87119293212891 0.560798168182373 1.1789706945419312
1.88073325157166 0.568999528884888 1.1719893217086792
1.89022576808929 0.577275812625885 1.1651965379714966
1.89962804317474 0.585599422454834 1.158618450164795
1.90896952152252 0.59400337934494 1.1521743535995483
1.91832649707794 0.602561295032501 1.145850419998169
1.92451310157776 0.608299374580383 1.1415618658065796
1.93355548381805 0.61680006980896 1.1355763673782349
1.94265127182007 0.625481963157654 1.1297475099563599
1.9517810344696 0.634319663047791 1.124081015586853
1.9607310295105 0.643109321594238 1.1186856031417847
1.96956872940063 0.651908278465271 1.1135282516479492
1.97855257987976 0.660961031913757 1.108291745185852
1.98749089241028 0.670082986354828 1.103197693824768
1.99627327919006 0.679164946079254 1.0984395742416382
2.00500392913818 0.68830269575119 1.0938258171081543
2.01370191574097 0.697530686855316 1.0894042253494263
2.02236151695251 0.706852376461029 1.085127592086792
2.0309100151062 0.716188192367554 1.0810741186141968
2.03935170173645 0.725540339946747 1.0772098302841187
2.04775142669678 0.734994173049927 1.073426365852356
2.05612444877625 0.744575619697571 1.0698351860046387
2.06429934501648 0.754088580608368 1.0664619207382202
2.07239532470703 0.763673841953278 1.0633437633514404
2.08033752441406 0.773243606090546 1.060426950454712
2.08821105957031 0.782906413078308 1.0577255487442017
2.09603214263916 0.792686462402344 1.0552332401275635
2.1037118434906 0.802456736564636 1.052939772605896
2.11131715774536 0.812316000461578 1.050825595855713
2.1189444065094 0.822395741939545 1.0489157438278198
2.12634611129761 0.83236837387085 1.0472837686538696
2.13380432128906 0.842608213424683 1.0458992719650269
2.14110088348389 0.852802753448486 1.0447940826416016
2.14825081825256 0.862957537174225 1.0439724922180176
2.15552926063538 0.873445630073547 1.0434062480926514
2.16274046897888 0.883976638317108 1.043108344078064
2.16986560821533 0.894515335559845 1.0429126024246216
2.17686176300049 0.905004680156708 1.042893886566162
2.183833360672 0.915579795837402 1.0431140661239624
2.19078803062439 0.926232278347015 1.0436394214630127
2.19759774208069 0.936738669872284 1.0445078611373901
2.20451021194458 0.947451889514923 1.0454235076904297
2.21139621734619 0.958182454109192 1.0464931726455688
2.21827983856201 0.968934595584869 1.039778470993042
2.22514700889587 0.979674994945526 1.029071569442749
2.23191833496094 0.990285873413086 1.0184868574142456
2.23866558074951 1.00086379051208 1.007927656173706
2.24544167518616 1.01151204109192 0.9973210096359253
2.25226378440857 1.02228212356567 0.9866126775741577
2.25898265838623 1.03294265270233 0.9760116338729858
2.26577663421631 1.04375338554382 0.9652390480041504
2.27255439758301 1.05456912517548 0.9544669389724731
2.27918195724487 1.06516516208649 0.9438797235488892
2.28586483001709 1.0758364200592 0.9331809282302856
2.29265165328979 1.08663523197174 0.9223214387893677
2.29945755004883 1.09740126132965 0.9114680290222168
2.30622673034668 1.10803020000458 0.9007388353347778
2.31308221817017 1.11872482299805 0.8899272680282593
2.31999492645264 1.12945115566254 0.8791106939315796
2.32693099975586 1.14015793800354 0.8683075904846191
2.33387064933777 1.1507910490036 0.8575525283813477
2.34087896347046 1.16143393516541 0.8467872142791748
2.34793615341187 1.17206239700317 0.8360072374343872
2.35503506660461 1.18266403675079 0.8252604007720947
2.36217188835144 1.19324231147766 0.8145570755004883
2.36934304237366 1.20379400253296 0.8038980960845947
2.37654805183411 1.21432673931122 0.7932660579681396
2.38375687599182 1.22479581832886 0.7826883792877197
2.39102029800415 1.2352899312973 0.7720944881439209
2.39830780029297 1.24576497077942 0.7615213394165039
2.40560364723206 1.25619554519653 0.7510087490081787
2.41293120384216 1.26663029193878 0.740493893623352
2.4202938079834 1.27705371379852 0.7299734354019165
2.42768597602844 1.28745496273041 0.7194769382476807
2.4351122379303 1.29783654212952 0.7089751958847046
2.44255113601685 1.30816471576691 0.6985015869140625
2.44986057281494 1.3182315826416 0.6882984638214111
2.45728611946106 1.32839930057526 0.6780366897583008
2.46479606628418 1.33863008022308 0.6677093505859375
2.47237992286682 1.34888446331024 0.6573197841644287
2.47999358177185 1.35909116268158 0.6469295620918274
2.48766756057739 1.36927735805511 0.6365603804588318
2.49536609649658 1.37939894199371 0.6262902021408081
2.50313520431519 1.38950943946838 0.6161220073699951
2.51087307929993 1.39948105812073 0.6062076091766357
2.51873302459717 1.40952372550964 0.5963493585586548
2.52663516998291 1.41954231262207 0.5866303443908691
2.5345721244812 1.42953372001648 0.5770455002784729
2.54253911972046 1.43949389457703 0.5676330327987671
2.55041646957397 1.44929277896881 0.5585713386535645
2.55573534965515 1.45589184761047 0.5529600381851196
2.56375598907471 1.46582436561584 0.5440914630889893
2.57178378105164 1.47574472427368 0.5353379845619202
2.57982659339905 1.48565721511841 0.5266519784927368
2.58788633346558 1.4955575466156 0.5180238485336304
2.59596061706543 1.50544238090515 0.5114048719406128
2.60399889945984 1.51525127887726 0.5032063722610474
2.61209297180176 1.5251145362854 0.49516043066978455
2.62019109725952 1.5349817276001 0.4872536063194275
2.62829113006592 1.54484784603119 0.4793652892112732
2.63639497756958 1.55470991134644 0.4742293059825897
2.64449763298035 1.56457185745239 0.4666965901851654
2.65259766578674 1.57444214820862 0.45927804708480835
2.66069078445435 1.58431482315063 0.4550885260105133
2.66878175735474 1.59418940544128 0.44773492217063904
2.67687296867371 1.60405874252319 0.44385766983032227
2.68497514724731 1.61392080783844 0.436443030834198
2.69308352470398 1.62377882003784 0.4330177307128906
2.70106410980225 1.63345301151276 0.4259883761405945
2.70912098884583 1.64316356182098 0.42206570506095886
2.71728229522705 1.65292763710022 0.4185342490673065
2.72550559043884 1.66267800331116 0.41509345173835754
2.73368167877197 1.67228019237518 0.411896288394928
2.74200224876404 1.68195044994354 0.4087945818901062
2.75037026405334 1.6915762424469 0.4059924781322479
2.75878667831421 1.7011604309082 0.40339556336402893
2.76482319831848 1.70795822143555 0.4030432403087616
2.77121448516846 1.71507728099823 0.3995116651058197
2.77739453315735 1.72187662124634 0.4005305767059326
2.78341436386108 1.72841536998749 0.39999350905418396
2.7903618812561 1.73586750030518 0.3984836935997009
2.79731249809265 1.74322509765625 0.3974348306655884
2.80422067642212 1.7504415512085 0.3989892899990082
2.81048893928528 1.75689792633057 0.40102729201316833
2.81562900543213 1.76211285591125 0.3986528813838959
2.82183432579041 1.76833021640778 0.4027501344680786
2.82920813560486 1.77561473846436 0.40342047810554504
2.83670926094055 1.78292107582092 0.4044720232486725
2.84305262565613 1.78902006149292 0.4050748348236084
2.85018444061279 1.79579424858093 0.40971171855926514
2.85692691802979 1.80211079120636 0.41050222516059875
2.86330270767212 1.80800676345825 0.41356128454208374
2.86827349662781 1.81253695487976 0.41418948769569397
2.87319684028625 1.81696367263794 0.41719233989715576
2.87806749343872 1.82128441333771 0.42018741369247437
2.88318705558777 1.82575929164886 0.42075207829475403
2.8893563747406 1.83107125759125 0.4246503412723541
2.89477014541626 1.83566081523895 0.428342342376709
2.89975666999817 1.8398300409317 0.4303249716758728
2.90581464767456 1.84481954574585 0.4331313371658325
2.91342878341675 1.85099613666534 0.4393218159675598
2.91995215415955 1.85620391368866 0.44169101119041443
2.9274685382843 1.8621141910553 0.44782620668411255
2.93467450141907 1.86769270896912 0.45123541355133057
2.94155764579773 1.87294352054596 0.4567813277244568
2.94823980331421 1.87796175479889 0.4621327519416809
2.95237803459167 1.88102149963379 0.4648740291595459
2.95587563514709 1.88356685638428 0.46699258685112
2.95920062065125 1.88594961166382 0.4689835011959076
2.96234893798828 1.88816845417023 0.47084102034568787
2.96512174606323 1.89009082317352 0.472352534532547
2.96782541275024 1.8919370174408 0.4756498634815216
2.97051692008972 1.89374256134033 0.47709164023399353
2.97468113899231 1.89649546146393 0.4800719618797302
2.97942924499512 1.89958119392395 0.4836750328540802
2.98407435417175 1.90255200862885 0.4871875047683716
2.9873034954071 1.90458548069 0.4908449947834015
2.99019861221313 1.90638411045074 0.492566853761673
2.99288702011108 1.90802824497223 0.4941449463367462
2.99549245834351 1.90959560871124 0.49627795815467834
2.99808096885681 1.9111293554306 0.49866747856140137
3.00093340873718 1.91278946399689 0.5004876255989075
3.00333786010742 1.91416776180267 0.5026367902755737
3.00568962097168 1.91549062728882 0.5045894384384155
3.00805306434631 1.91680073738098 0.5059909820556641
3.01042222976685 1.91809058189392 0.5087034702301025
3.01280045509338 1.91936433315277 0.5101391077041626
3.01516938209534 1.92060840129852 0.5116176605224609
3.01754236221313 1.9218327999115 0.5142990350723267
3.01985669136047 1.9230021238327 0.5157355070114136
3.02217268943787 1.92415082454681 0.5172162055969238
3.02460980415344 1.92533946037292 0.5199071168899536
3.02702379226685 1.92649698257446 0.5214852094650269
3.02874255180359 1.92730939388275 0.5233495235443115
3.03148889541626 1.92859077453613 0.5252724885940552
3.03487801551819 1.93015670776367 0.5288260579109192
3.03739404678345 1.9313018321991 0.5305250883102417
3.03987669944763 1.93242132663727 0.5331420302391052
3.04232215881348 1.93350648880005 0.5348320007324219
3.04484510421753 1.93461453914642 0.5374809503555298
3.04735088348389 1.93569839000702 0.5401341915130615
3.04985213279724 1.93676316738129 0.5418946743011475
3.05234742164612 1.93781006336212 0.5445200204849243
3.05487322807312 1.93885767459869 0.5463536977767944
3.05727076530457 1.93983399868011 0.5488576889038086
3.05969309806824 1.94081044197083 0.5506172776222229
3.06213569641113 1.94178652763367 0.5531153082847595
3.06462526321411 1.94277584552765 0.5556480884552002
3.06716680526733 1.94378089904785 0.5582184791564941
3.06976771354675 1.94480860233307 0.5601620674133301
3.07240056991577 1.94584941864014 0.5627992153167725
3.07502889633179 1.94688987731934 0.565425455570221
3.07772850990295 1.94796288013458 0.568115770816803
3.08050727844238 1.94907295703888 0.5708826780319214
3.08330535888672 1.9501975774765 0.5736685991287231
3.0861132144928 1.95133376121521 0.5764654874801636
3.08895778656006 1.95249474048615 0.5793031454086304
3.09180331230164 1.95366179943085 0.5821451544761658
3.09463143348694 1.95482933521271 0.5849723815917969
3.09745717048645 1.95600163936615 0.5877981781959534
3.10026597976685 1.9571727514267 0.590608537197113
3.10306692123413 1.95834672451019 0.5934141874313354
3.10587477684021 1.95952892303467 0.5962284803390503
3.10876369476318 1.96075439453125 0.599129319190979
3.11162710189819 1.96198070049286 0.6020121574401855
3.11442017555237 1.96318554878235 0.6048275232315063
3.11708521842957 1.9643440246582 0.6075120568275452
3.11954522132874 1.96541547775269 0.6099809408187866
3.12207579612732 1.966517329216 0.6125103831291199
3.12459468841553 1.96761274337769 0.6150244474411011
3.12713050842285 1.96871519088745 0.6175607442855835
3.12974381446838 1.96985220909119 0.6201839447021484
3.13238525390625 1.9710077047348 0.6228439211845398
3.13514709472656 1.97222149372101 0.6256325244903564
3.1376314163208 1.97332036495209 0.6281478404998779
3.14011883735657 1.97442448139191 0.6306496858596802
3.1426637172699 1.97555804252625 0.6332119703292847
3.14528131484985 1.9767290353775 0.6358600854873657
3.14793181419373 1.97792291641235 0.6385543346405029
3.15061044692993 1.9791374206543 0.6412850618362427
3.15329265594482 1.98036277294159 0.6440287828445435
3.15597367286682 1.98159801959991 0.6467761993408203
3.15865755081177 1.9828417301178 0.6495322585105896
3.16132116317749 1.98408699035645 0.6522698402404785
3.16398859024048 1.98534119129181 0.6550149917602539
3.16663885116577 1.98659765720367 0.6577439308166504
3.16928720474243 1.98786044120789 0.6604714393615723
3.17201519012451 1.98917078971863 0.6632581949234009
3.17477512359619 1.99050581455231 0.6660916805267334
3.17754244804382 1.99185419082642 0.6689404249191284
3.1803081035614 1.99321162700653 0.6717880964279175
3.18305826187134 1.99457025527954 0.6746265888214111
3.18580842018127 1.99593806266785 0.6774652004241943
3.18853759765625 1.99730539321899 0.6802574396133423
3.19126343727112 1.99867808818817 0.6830404996871948
3.19397497177124 2.00005078315735 0.685809850692749
3.1967875957489 2.00148153305054 0.6886917352676392
3.19956660270691 2.00290775299072 0.6915535926818848
3.20233464241028 2.00433611869812 0.694412112236023
3.2051682472229 2.00581026077271 0.6973550319671631
3.20809030532837 2.00734233856201 0.7003682851791382
3.21099209785461 2.00887751579285 0.7033730745315552
3.21387338638306 2.01041746139526 0.7063643932342529
3.21674609184265 2.01196217536926 0.7093459367752075
3.21959471702576 2.01350545883179 0.7122980356216431
3.22241616249084 2.0150454044342 0.7151919603347778
3.22522473335266 2.0165867805481 0.7180643081665039
3.22800326347351 2.01811933517456 0.7209057807922363
3.23076677322388 2.01965141296387 0.7237482070922852
3.23351001739502 2.02118539810181 0.7265914678573608
3.23634552955627 2.02278304100037 0.7295442819595337
3.23925995826721 2.02443790435791 0.7325743436813354
3.24224877357483 2.02615213394165 0.7356905937194824
3.24524402618408 2.02788662910461 0.7388272285461426
3.24819183349609 2.02961254119873 0.7419309616088867
3.25287699699402 2.03237652778625 0.7467442750930786
3.25667142868042 2.03463125228882 0.7506195306777954
3.26228928565979 2.03799986839294 0.7563953399658203
3.2677059173584 2.04128956794739 0.7620258331298828
3.27284932136536 2.04445910453796 0.7673834562301636
3.27696943283081 2.04704403877258 0.7717653512954712
3.28033113479614 2.04918336868286 0.7754213809967041
3.28314113616943 2.05101132392883 0.7784961462020874
3.28561282157898 2.05264711380005 0.7812299728393555
3.28783011436462 2.05413699150085 0.7836284637451172
3.28991436958313 2.0555465221405 0.7858664989471436
3.29191827774048 2.05691480636597 0.7879894971847534
3.29397916793823 2.05832505226135 0.790120005607605
3.29612398147583 2.0597939491272 0.7922854423522949
3.29838943481445 2.06134366989136 0.7945250272750854
3.30069375038147 2.06291675567627 0.7967725992202759
3.30305314064026 2.06452035903931 0.7990623712539673
3.30542087554932 2.06612205505371 0.8013647794723511
3.30783343315125 2.06774973869324 0.8037338256835938
3.31025767326355 2.06938648223877 0.8061378002166748
3.31270885467529 2.07103896141052 0.80859375
3.31524181365967 2.0727527141571 0.8111628293991089
3.31789565086365 2.07454991340637 0.8138805627822876
3.32053756713867 2.07635140419006 0.8166097402572632
3.32320117950439 2.07817268371582 0.819366455078125
3.32585692405701 2.07999801635742 0.8221055269241333
3.32848787307739 2.08181571960449 0.8247991800308228
3.33110785484314 2.08363080024719 0.8274779319763184
3.33370327949524 2.08543872833252 0.83012855052948
3.33629202842712 2.08724498748779 0.8327685594558716
3.33886027336121 2.08904433250427 0.8353838920593262
3.34142446517944 2.09084296226501 0.8379919528961182
3.34395694732666 2.0926251411438 0.8405634164810181
3.34647274017334 2.09439778327942 0.8431100845336914
3.34896373748779 2.09615421295166 0.8456226587295532
3.35144853591919 2.09790682792664 0.8481199741363525
3.35382866859436 2.09958839416504 0.8504886627197266
3.35622835159302 2.10127949714661 0.8528438806533813
3.35863256454468 2.10296654701233 0.8551970720291138
3.36105036735535 2.10466003417969 0.8575676679611206
3.36347222328186 2.10635113716125 0.8599482774734497
3.36588907241821 2.10803580284119 0.8623431921005249
3.36833620071411 2.10974216461182 0.8647925853729248
3.37082147598267 2.11147665977478 0.8672864437103271
3.37328767776489 2.11319756507874 0.8697589635848999
3.37535238265991 2.1146388053894 0.8717960119247437
3.37748456001282 2.11612129211426 0.8738627433776855
3.37968730926514 2.11764073371887 0.8759734630584717
3.38195252418518 2.11919403076172 0.8781077861785889
3.3842089176178 2.12072825431824 0.8802049160003662
3.38647627830505 2.12225365638733 0.8823226690292358
3.38874268531799 2.12376642227173 0.8844549655914307
3.39098882675171 2.12525367736816 0.8865747451782227
3.39327168464661 2.12675166130066 0.8886851072311401
3.39557266235352 2.12824702262878 0.8908274173736572
3.39792037010193 2.12975811958313 0.8930387496948242
3.40008354187012 2.13114023208618 0.8951038122177124
3.40232610702515 2.13256359100342 0.8972666263580322
3.40473198890686 2.13408708572388 0.8996254205703735
3.40723371505737 2.13567090034485 0.9021203517913818
3.40985155105591 2.13732957839966 0.9047672748565674
3.41245794296265 2.13898897171021 0.9074317216873169
3.41514277458191 2.1407036781311 0.9101752042770386
3.41767191886902 2.14232587814331 0.9127534627914429
3.42009782791138 2.14388489723206 0.9152024984359741
3.42245054244995 2.14539790153503 0.9175587892532349
3.42477107048035 2.146888256073 0.9198731184005737
3.42708492279053 2.14837336540222 0.922174334526062
3.4295597076416 2.14995932579041 0.9246411323547363
3.43202495574951 2.15154075622559 0.9271055459976196
3.43449068069458 2.15312218666077 0.9295767545700073
3.43694448471069 2.15469670295715 0.9320346117019653
3.43939781188965 2.15627074241638 0.9344944953918457
3.44183754920959 2.15783905982971 0.9369421005249023
3.44427299499512 2.15940427780151 0.9393863677978516
3.446692943573 2.16096234321594 0.9418169260025024
3.4491114616394 2.16251921653748 0.9442455768585205
3.45151257514954 2.16406488418579 0.9466583728790283
3.4539098739624 2.16561102867126 0.9490680694580078
3.45628976821899 2.16714763641357 0.9514608383178711
3.45866632461548 2.16868305206299 0.9538512229919434
3.46102738380432 2.17021036148071 0.9562262296676636
3.46338415145874 2.17173433303833 0.9585974216461182
3.46572422981262 2.17324995994568 0.9609529972076416
3.46804857254028 2.17475700378418 0.9632922410964966
3.46959090232849 2.17575883865356 0.9648452997207642
3.47189927101135 2.17725706100464 0.9671684503555298
3.47421169281006 2.17875957489014 0.9694826602935791
3.47651863098145 2.18025708198547 0.9717797040939331
3.47883009910583 2.18175721168518 0.9740817546844482
3.48113799095154 2.18325209617615 0.9763833284378052
3.48345279693604 2.1847517490387 0.9786957502365112
3.48576068878174 2.18625044822693 0.9810028076171875
3.48807501792908 2.18775153160095 0.9833166599273682
3.49038457870483 2.18924975395203 0.9856257438659668
3.49269914627075 2.19075131416321 0.9848500490188599
3.49500727653503 2.19224786758423 0.9833437204360962
3.49732065200806 2.19374895095825 0.9818365573883057
3.49962759017944 2.19524478912354 0.9803364276885986
3.50194025039673 2.1967465877533 0.9788335561752319
3.50424766540527 2.19824576377869 0.9773352146148682
3.50656080245972 2.19974851608276 0.9758377075195312
3.50886869430542 2.20125102996826 0.9743436574935913
3.51118111610413 2.20275712013245 0.9728484153747559
3.51348686218262 2.20426082611084 0.9713503122329712
3.51579713821411 2.20576786994934 0.9698513746261597
3.51810145378113 2.20727562904358 0.9683542251586914
3.52040958404541 2.20878767967224 0.966853141784668
3.52271056175232 2.21029448509216 0.9653602838516235
3.52501821517944 2.21180844306946 0.9638773202896118
3.52731442451477 2.21332192420959 0.9624119997024536
3.52961993217468 2.21484375 0.9609389305114746
3.5319139957428 2.21636343002319 0.9594669342041016
3.53421258926392 2.21788954734802 0.9579880237579346
3.5365035533905 2.21941542625427 0.9565085172653198
3.53879976272583 2.2209484577179 0.9550228118896484
3.54108691215515 2.22247934341431 0.9535385370254517
3.54338002204895 2.22401666641235 0.9520467519760132
3.54566311836243 2.22555184364319 0.9505579471588135
3.54795169830322 2.22709274291992 0.9490648508071899
3.55023384094238 2.22863459587097 0.9475716352462769
3.55252003669739 2.2301824092865 0.9460669755935669
3.55479621887207 2.23172783851624 0.9445550441741943
3.55707621574402 2.23328018188477 0.9430391788482666
3.55935263633728 2.23483228683472 0.9415283203125
3.56163120269775 2.23638844490051 0.939995288848877
3.56390190124512 2.23794221878052 0.9384437799453735
3.5661780834198 2.239501953125 0.9368852376937866
3.56844782829285 2.24105763435364 0.9353326559066772
3.570720911026 2.24261736869812 0.9337782859802246
3.5729923248291 2.24417448043823 0.9322295188903809
3.57526516914368 2.24573493003845 0.9306787252426147
3.57753276824951 2.24729633331299 0.929128885269165
3.57980489730835 2.24886131286621 0.927578330039978
3.58207154273987 2.25042533874512 0.9260313510894775
3.58430552482605 2.25196623802185 0.9245092868804932
3.58656120300293 2.2535285949707 0.9229739904403687
3.58882975578308 2.25510144233704 0.9214355945587158
3.59108972549438 2.25667238235474 0.9199020862579346
3.59335350990295 2.25824928283691 0.9183686971664429
3.59561157226562 2.25982451438904 0.9168392419815063
3.5978729724884 2.2614061832428 0.9153082370758057
3.60012555122375 2.26298594474792 0.9137825965881348
3.60238313674927 2.26457190513611 0.9122456312179565
3.60463428497314 2.26616024971008 0.9106999635696411
3.60676121711731 2.26766347885132 0.9092671871185303
3.6088707447052 2.26916480064392 0.9078569412231445
0.000241604400798678 0.000441570475231856 1.9035454988479614
0.00299616111442447 0.000329874572344124 1.9071879386901855
0.0117813339456916 -4.62573480035644e-05 1.9070976972579956
0.0246734190732241 -0.000693914829753339 1.9110859632492065
0.037881888449192 -0.00144034833647311 1.9113439321517944
0.0510972887277603 -0.00226256134919822 1.9164470434188843
0.064311183989048 -0.0031515471637249 1.9177141189575195
0.0769589096307755 -0.00404702080413699 1.9240020513534546
0.0892394930124283 -0.00495147937908769 1.930315613746643
0.101456679403782 -0.00589007697999477 1.9310883283615112
0.113694995641708 -0.00686236610636115 1.9370687007904053
0.125908643007278 -0.00785873364657164 1.9370042085647583
0.138123199343681 -0.0088777681812644 1.942349910736084
0.15032722055912 -0.00991734210401773 1.9475743770599365
0.162529051303864 -0.0109792640432715 1.9459307193756104
0.174724951386452 -0.0120669631287456 1.9505226612091064
0.18691697716713 -0.0131856650114059 1.9480795860290527
0.199103087186813 -0.0143431350588799 1.9523653984069824
0.212004140019417 -0.0156617984175682 1.9573981761932373
0.225128069519997 -0.0170844215899706 1.9555796384811401
0.238196104764938 -0.0185860469937325 1.9619174003601074
0.251276761293411 -0.0201781336218119 1.9690254926681519
0.264327108860016 -0.0218571946024895 1.9682636260986328
0.277366787195206 -0.0236252006143332 1.976387858390808
0.290386289358139 -0.0254778433591127 1.9763383865356445
0.303391456604004 -0.0274105872958899 1.9855842590332031
0.315878123044968 -0.0293271504342556 1.9951218366622925
0.328165978193283 -0.0312543362379074 1.9947662353515625
0.340403228998184 -0.0332134328782558 2.0
0.352662771940231 -0.0352134928107262 2.0
0.364904671907425 -0.0372472666203976 2.0
0.377151131629944 -0.0393200218677521 2.0
0.389467418193817 -0.0414525531232357 2.0
0.402267277240753 -0.0437656305730343 2.0
0.414991915225983 -0.0461573973298073 2.0
0.427718341350555 -0.0486432276666164 2.0
0.439841032028198 -0.0510966181755066 2.0
0.446571052074432 -0.0524825230240822 2.0
0.456508576869965 -0.054543636739254 2.0
0.468303024768829 -0.0570273399353027 2.0
0.480393439531326 -0.0595919378101826 2.0
0.493126928806305 -0.0623586103320122 2.0
0.505459845066071 -0.0650923699140549 2.0
0.517836689949036 -0.0679027810692787 2.0
0.530251145362854 -0.0707983672618866 2.0
0.542605578899384 -0.0737616047263145 2.0
0.554943382740021 -0.0768034532666206 2.0
0.567304193973541 -0.079936109483242 2.0
0.579638242721558 -0.0831432417035103 2.0
0.591923534870148 -0.0864173769950867 2.0
0.604193389415741 -0.0897670090198517 2.0
0.616417467594147 -0.093185156583786 2.0
0.628650784492493 -0.0966871380805969 2.0
0.640880882740021 -0.100266732275486 2.0
0.653103113174438 -0.103920556604862 2.0
0.665298759937286 -0.107640966773033 2.0
0.677473366260529 -0.111428417265415 2.0
0.689628899097443 -0.11528267711401 2.0
0.701752960681915 -0.119199745357037 2.0
0.713868081569672 -0.123185411095619 2.0
0.725962698459625 -0.127234995365143 2.0
0.738029897212982 -0.13134603202343 2.0
0.750039875507355 -0.135507866740227 2.0
0.76201468706131 -0.139727875590324 1.9957671165466309
0.774018406867981 -0.14402736723423 1.9819700717926025
0.786004602909088 -0.148386731743813 1.9686764478683472
0.797973155975342 -0.152803018689156 1.9556993246078491
0.809921383857727 -0.157273918390274 1.9429911375045776
0.821850597858429 -0.161798357963562 1.9331916570663452
0.833760321140289 -0.166374996304512 1.9244540929794312
0.845650315284729 -0.171002522110939 1.9155406951904297
0.857520818710327 -0.175680607557297 1.9064438343048096
0.869372308254242 -0.180408388376236 1.8971918821334839
0.881203711032867 -0.185184746980667 1.8876789808273315
0.893016695976257 -0.190008491277695 1.8779271841049194
0.904809951782227 -0.194878816604614 1.8679879903793335
0.916584491729736 -0.199794262647629 1.8575438261032104
0.928341865539551 -0.204751774668694 1.8465107679367065
0.940082669258118 -0.209749698638916 1.8352330923080444
0.951805830001831 -0.214787676930428 1.8238121271133423
0.96351283788681 -0.219865277409554 1.8123295307159424
0.975202202796936 -0.224982514977455 1.8007779121398926
0.986874163150787 -0.230139032006264 1.7891051769256592
0.998529076576233 -0.235334530472755 1.7772583961486816
1.00628900527954 -0.238819375634193 1.769251823425293
1.01791715621948 -0.244078814983368 1.7570937871932983
1.02952742576599 -0.249374717473984 1.744726538658142
1.04112136363983 -0.254707127809525 1.7321676015853882
1.052698969841 -0.260075151920319 1.7194215059280396
1.06426012516022 -0.26547846198082 1.7065616846084595
1.07580554485321 -0.270917057991028 1.6942123174667358
1.08733308315277 -0.276389628648758 1.6842927932739258
1.09884572029114 -0.281896591186523 1.6744204759597778
1.1103413105011 -0.287437260150909 1.6645721197128296
1.12182295322418 -0.293012678623199 1.654719591140747
1.13328576087952 -0.298621267080307 1.6448743343353271
1.14473235607147 -0.304263770580292 1.6350401639938354
1.15616154670715 -0.309940159320831 1.625226616859436
1.1675740480423 -0.315649926662445 1.6154452562332153
1.17896950244904 -0.321392863988876 1.6056941747665405
1.19034910202026 -0.32716891169548 1.5959718227386475
1.20171248912811 -0.332977801561356 1.586288571357727
1.21306025981903 -0.338819950819016 1.5722806453704834
1.22438967227936 -0.344692766666412 1.5576704740524292
1.23570287227631 -0.350597977638245 1.5429726839065552
1.24700021743774 -0.356535375118256 1.531206727027893
1.25827991962433 -0.362504154443741 1.521816611289978
1.2695426940918 -0.368504881858826 1.5124385356903076
1.28078854084015 -0.374536901712418 1.5030945539474487
1.29201710224152 -0.380599737167358 1.4937806129455566
1.30322968959808 -0.386693567037582 1.4845149517059326
1.31442582607269 -0.39281690120697 1.4752846956253052
1.32560634613037 -0.398970037698746 1.4649990797042847
1.33677065372467 -0.405153900384903 1.448831558227539
1.3479175567627 -0.411366850137711 1.4334852695465088
1.35904836654663 -0.417609840631485 1.4244378805160522
1.37016153335571 -0.423882693052292 1.415348768234253
1.38125848770142 -0.430187404155731 1.4061946868896484
1.39233756065369 -0.436524540185928 1.3969985246658325
1.40339601039886 -0.442892551422119 1.3878052234649658
1.41443610191345 -0.44929313659668 1.3785992860794067
1.42545640468597 -0.455726206302643 1.3642727136611938
1.43645656108856 -0.462193548679352 1.347956657409668
1.44743680953979 -0.468696087598801 1.3387374877929688
1.45839524269104 -0.475235253572464 1.3294633626937866
1.46933078765869 -0.481811016798019 1.320132851600647
1.48024332523346 -0.48842465877533 1.3108025789260864
1.49113404750824 -0.495075464248657 1.301554799079895
1.50200307369232 -0.501761257648468 1.292323350906372
1.51284992694855 -0.508484125137329 1.280984878540039
1.52367329597473 -0.515243172645569 1.2637826204299927
1.53447389602661 -0.522038519382477 1.2546164989471436
1.54525208473206 -0.52886962890625 1.2455564737319946
1.55601108074188 -0.535735726356506 1.2366375923156738
1.56674957275391 -0.542630732059479 1.2278341054916382
1.5774701833725 -0.549554944038391 1.219041347503662
1.58817136287689 -0.556507766246796 1.20155668258667
1.59885430335999 -0.563490092754364 1.1929078102111816
1.60951828956604 -0.570500016212463 1.1842695474624634
1.62013578414917 -0.577523529529572 1.1753966808319092
1.63074862957001 -0.584603786468506 1.1661691665649414
1.64133179187775 -0.591729342937469 1.1544816493988037
1.65188503265381 -0.598901391029358 1.1401809453964233
1.66240739822388 -0.606118261814117 1.131052851676941
1.67289865016937 -0.61337822675705 1.1219590902328491
1.68336176872253 -0.620682060718536 1.1128406524658203
1.69379270076752 -0.628029227256775 1.1037256717681885
1.70419442653656 -0.635418117046356 1.0946767330169678
1.71456789970398 -0.642848491668701 1.0795851945877075
1.72491455078125 -0.650318205356598 1.0707166194915771
1.735231757164 -0.657825887203217 1.0618435144424438
1.74551963806152 -0.665372014045715 1.053000569343567
1.75578439235687 -0.672955095767975 1.041982650756836
1.76602363586426 -0.680570721626282 1.0303603410720825
1.77623963356018 -0.688220858573914 1.0217231512069702
1.78643250465393 -0.695902109146118 1.0130971670150757
1.79660069942474 -0.70361316204071 1.0000419616699219
1.80674529075623 -0.711347162723541 0.9916181564331055
1.81687963008881 -0.719105780124664 0.9832948446273804
1.82700192928314 -0.72688090801239 0.9711185693740845
1.83711206912994 -0.734671771526337 0.9628722667694092
1.84720647335052 -0.742480576038361 0.9540313482284546
1.85728669166565 -0.750309705734253 0.9428869485855103
1.86736047267914 -0.758160591125488 0.9346880912780762
1.87741816043854 -0.766018092632294 0.9235635995864868
1.88746845722198 -0.773886144161224 0.9154461622238159
1.89750742912292 -0.78176873922348 0.9046844244003296
1.90419340133667 -0.787032723426819 0.8992701768875122
1.91421616077423 -0.794942915439606 0.8889083862304688
1.92422497272491 -0.80286431312561 0.880831241607666
1.93420732021332 -0.810777902603149 0.8709162473678589
1.94420957565308 -0.818709194660187 0.8629307746887207
1.95421147346497 -0.826639950275421 0.8533585071563721
1.96421635150909 -0.834569692611694 0.8453993797302246
1.97422385215759 -0.842491924762726 0.8361492156982422
1.98422980308533 -0.850389122962952 0.8271816968917847
1.99427008628845 -0.858277499675751 0.8184393644332886
2.00429916381836 -0.86612594127655 0.8105612993240356
2.01435518264771 -0.873951435089111 0.8020490407943726
2.0244574546814 -0.881759703159332 0.7937177419662476
2.03458452224731 -0.889526128768921 0.7855663299560547
2.04474234580994 -0.897245705127716 0.7775781154632568
2.05494713783264 -0.904927611351013 0.7696563005447388
2.06517100334167 -0.912549316883087 0.7617990970611572
2.07529807090759 -0.920015811920166 0.7540346384048462
2.08557438850403 -0.927498579025269 0.7462420463562012
2.09593605995178 -0.934953629970551 0.7384909391403198
2.10632991790771 -0.942335546016693 0.7307761907577515
2.11678886413574 -0.949667990207672 0.7231316566467285
2.12723588943481 -0.95690792798996 0.71561598777771
2.13774132728577 -0.964097619056702 0.7081063985824585
2.14831495285034 -0.971238315105438 0.7006243467330933
2.158860206604 -0.978259027004242 0.6932555437088013
2.16944766044617 -0.985197901725769 0.6858991384506226
2.17990946769714 -0.991943657398224 0.6787341833114624
2.19044208526611 -0.998611211776733 0.6716026067733765
2.20097804069519 -1.0051543712616 0.6645889282226562
2.21156215667725 -1.01159369945526 0.6576411724090576
2.22225475311279 -1.01796627044678 0.650759220123291
2.23306322097778 -1.02426826953888 0.6439056396484375
2.24394702911377 -1.03047299385071 0.6371759176254272
2.25491738319397 -1.03658211231232 0.6304800510406494
2.26588296890259 -1.04254448413849 0.6239669322967529
2.27689623832703 -1.04839241504669 0.6175534129142761
2.28796362876892 -1.05412900447845 0.61124587059021
2.2991054058075 -1.0597630739212 0.6050538420677185
2.31033253669739 -1.06530237197876 0.598922610282898
2.32161283493042 -1.07072699069977 0.5929399728775024
2.33300566673279 -1.07606387138367 0.5873085260391235
2.34438300132751 -1.0812520980835 0.5821717977523804
2.35574245452881 -1.08629333972931 0.5775278210639954
2.3672046661377 -1.09124350547791 0.5723358988761902
2.37869596481323 -1.09607195854187 0.5683556795120239
2.39029669761658 -1.10080885887146 0.5647848844528198
2.40188670158386 -1.10540616512299 0.5616936087608337
2.41360926628113 -1.10992062091827 0.5571951866149902
2.42530035972595 -1.1142885684967 0.5546988248825073
2.43705582618713 -1.1185462474823 0.5526479482650757
2.44893836975098 -1.12271106243134 0.5509734749794006
2.46084499359131 -1.12674808502197 0.5496804714202881
2.47272706031799 -1.13063895702362 0.5488831996917725
2.48463273048401 -1.13440203666687 0.5485843420028687
2.49649548530579 -1.13801860809326 0.5472676753997803
2.50823569297791 -1.1414737701416 0.5461503267288208
2.51994490623474 -1.14480447769165 0.5475313663482666
2.53166747093201 -1.14804399013519 0.5498182773590088
2.54356217384338 -1.151247382164 0.5486534833908081
2.55551981925964 -1.1544007062912 0.5524967908859253
2.56700754165649 -1.1573828458786 0.5527852773666382
2.57848644256592 -1.16033458709717 0.5588568449020386
2.59012246131897 -1.16331315040588 0.5606062412261963
2.60173439979553 -1.16628968715668 0.5630731582641602
2.61349296569824 -1.16932189464569 0.5662336349487305
2.62537622451782 -1.17242157459259 0.5701368451118469
2.63737106323242 -1.17560064792633 0.5748142004013062
2.64941358566284 -1.17885458469391 0.5801684856414795
2.66155409812927 -1.18220698833466 0.5861954689025879
2.67349720001221 -1.1855833530426 0.5876001119613647
2.68529152870178 -1.18899953365326 0.5924092531204224
2.69746923446655 -1.19261991977692 0.6001555919647217
2.7095799446106 -1.19631898403168 0.6041626930236816
2.72172045707703 -1.20012605190277 0.6082920432090759
2.73362183570862 -1.20395720005035 0.6177871227264404
2.74539351463318 -1.20785355567932 0.6187806129455566
2.75733709335327 -1.21191191673279 0.6282012462615967
2.76929974555969 -1.21608293056488 0.6320112943649292
2.7810652256012 -1.22029197216034 0.6394925117492676
2.79275846481323 -1.22458171844482 0.6444787383079529
2.80440187454224 -1.22896385192871 0.6520547866821289
2.81603503227234 -1.23344755172729 0.6565090417861938
2.8277370929718 -1.23807072639465 0.6659528017044067
2.83408832550049 -1.24063277244568 0.6667678356170654
2.84424829483032 -1.24480760097504 0.6723853349685669
2.85485029220581 -1.24925792217255 0.6819798946380615
2.86542677879333 -1.25379586219788 0.6832358837127686
2.87647390365601 -1.25863993167877 0.6922775506973267
2.88753628730774 -1.26359951496124 0.7003722190856934
2.89880418777466 -1.26875948905945 0.703528642654419
2.91012930870056 -1.2740581035614 0.7135704755783081
2.92065262794495 -1.27908658981323 0.719650149345398
2.93094205856323 -1.28410315513611 0.7233905792236328
2.94117522239685 -1.28919732570648 0.7320249080657959
2.95127511024475 -1.29432737827301 0.7404292821884155
2.96125221252441 -1.29950082302094 0.7449842691421509
2.97131991386414 -1.30483186244965 0.7493917942047119
2.98208618164062 -1.31065309047699 0.7583523988723755
2.9930899143219 -1.3167268037796 0.7675350904464722
3.00397658348083 -1.32286489009857 0.7745834589004517
3.01404881477356 -1.32866263389587 0.7778925895690918
3.02384161949158 -1.33441150188446 0.7858197689056396
3.03351259231567 -1.34019994735718 0.7936729192733765
3.04229092597961 -1.34555339813232 0.800646185874939
3.0509340763092 -1.35091924667358 0.8074849843978882
3.05934882164001 -1.35623788833618 0.8141318559646606
3.0670371055603 -1.36118257045746 0.8200535774230957
3.07442355155945 -1.36601638793945 0.825695276260376
3.08163022994995 -1.37080955505371 0.8308980464935303
3.08880829811096 -1.37566602230072 0.8357868194580078
3.09617400169373 -1.38073539733887 0.8402928113937378
3.1050329208374 -1.38693916797638 0.8438042402267456
3.11516690254211 -1.3941558599472 0.8524588346481323
3.12487196922302 -1.40118324756622 0.8607074022293091
3.13441181182861 -1.4082088470459 0.8687567710876465
3.14295721054077 -1.41460704803467 0.8757753372192383
3.15173840522766 -1.42128920555115 0.883080244064331
3.16026616096497 -1.42788815498352 0.890137791633606
3.16875767707825 -1.43456661701202 0.8934259414672852
3.17630934715271 -1.44060444831848 0.8988937139511108
3.18402910232544 -1.44687902927399 0.9053627252578735
3.1916036605835 -1.45312356948853 0.911724328994751
3.19911026954651 -1.4594099521637 0.918030858039856
3.20635056495667 -1.46556556224823 0.9240801334381104
3.21344709396362 -1.47170424461365 0.9299843311309814
3.22058892250061 -1.47797501087189 0.9359756708145142
3.22794556617737 -1.48454165458679 0.942214846611023
3.23640584945679 -1.49222087860107 0.9496123790740967
3.24525380134583 -1.50037622451782 0.9574388265609741
3.25393223762512 -1.50850546360016 0.9651602506637573
3.26240539550781 -1.51656985282898 0.9726958274841309
3.26932525634766 -1.52326321601868 0.9786914587020874
3.27623701095581 -1.53005790710449 0.9847509860992432
3.28291726112366 -1.53673458099365 0.9906034469604492
3.28958106040955 -1.54349946975708 0.996497392654419
3.29602432250977 -1.55014657974243 1.002227783203125
3.30229997634888 -1.55672836303711 1.0078259706497192
3.30860471725464 -1.56344699859619 1.0135141611099243
3.31486082077026 -1.57022178173065 1.0192219018936157
3.32113575935364 -1.57712841033936 1.0250085592269897
3.32788491249084 -1.58468317985535 1.0313210487365723
3.33480167388916 -1.59255087375641 1.0378645658493042
3.34170293807983 -1.6005312204361 1.0444488525390625
3.34885668754578 -1.60894560813904 1.0513520240783691
3.3556010723114 -1.61701357364655 1.0579155683517456
3.36190986633301 -1.62468576431274 1.0641131401062012
3.3688063621521 -1.6332083940506 1.0709624290466309
3.37588477134705 -1.64210033416748 1.0780603885650635
3.38285779953003 -1.65100693702698 1.0851188898086548
3.38949370384216 -1.65962505340576 1.0919073820114136
3.39602065086365 -1.66823959350586 1.0986595153808594
3.40272092819214 -1.67723834514618 1.1060092449188232
3.40969800949097 -1.68676841259003 1.1130101680755615
3.41635012626648 -1.69600653648376 1.1200988292694092
3.42343807220459 -1.70601892471313 1.1275864839553833
3.4305055141449 -1.71618795394897 1.1351041793823242
3.43758273124695 -1.72655022144318 1.1426208019256592
3.44458699226379 -1.73698282241821 1.150067687034607
3.45125269889832 -1.74708819389343 1.157164216041565
3.45787692070007 -1.75730621814728 1.1642130613327026
3.46428656578064 -1.76737356185913 1.1710783243179321
3.47054290771484 -1.77736818790436 1.1777526140213013
3.47683477401733 -1.78760623931885 1.1845146417617798
3.48330044746399 -1.79832351207733 1.1913957595825195
3.48975920677185 -1.80922734737396 1.198341727256775
3.49599456787109 -1.81994438171387 1.2049832344055176
3.50017189979553 -1.82724058628082 1.2094738483428955
3.50636267662048 -1.83822202682495 1.2161211967468262
3.51249933242798 -1.84931647777557 1.222712755203247
3.51855063438416 -1.86046981811523 1.2292304039001465
3.52448320388794 -1.87161779403687 1.2355983257293701
3.53034710884094 -1.88285255432129 1.2419511079788208
3.5359992980957 -1.89389383792877 1.2480288743972778
3.54153323173523 -1.90492677688599 1.254076361656189
3.54703164100647 -1.91611361503601 1.2600057125091553
3.55240321159363 -1.92727541923523 1.2659013271331787
3.55776262283325 -1.93865966796875 1.2717078924179077
3.56304025650024 -1.95011639595032 1.2775044441223145
3.5682578086853 -1.96169984340668 1.283168911933899
3.57338833808899 -1.97332870960236 1.2887901067733765
3.57831573486328 -1.984748005867 1.2941774129867554
3.58321022987366 -1.99635219573975 1.299569845199585
3.58799004554749 -2.00796031951904 1.3048475980758667
3.59260892868042 -2.01944994926453 1.3099803924560547
3.59717988967896 -2.03111219406128 1.3132960796356201
3.60165190696716 -2.04282999038696 1.3082984685897827
3.60604619979858 -2.05464434623718 1.303375005722046
3.61031436920166 -2.06643605232239 1.2985775470733643
3.61447072029114 -2.0782413482666 1.2938783168792725
3.61846685409546 -2.08993864059448 1.2893387079238892
3.62238907814026 -2.10175752639771 1.2848454713821411
3.62623286247253 -2.11370325088501 1.2804608345031738
3.62997603416443 -2.12570881843567 1.276158094406128
3.63359808921814 -2.13770055770874 1.2720075845718384
3.63710618019104 -2.14969730377197 1.2679243087768555
3.64046692848206 -2.16158556938171 1.26402747631073
3.64376044273376 -2.17366194725037 1.2601455450057983
3.64697027206421 -2.1858537197113 1.256415605545044
3.65007543563843 -2.19808483123779 1.252733588218689
3.65303993225098 -2.21020221710205 1.2492587566375732
3.65588402748108 -2.22227716445923 1.2458382844924927
3.65865206718445 -2.23450922966003 1.2425603866577148
3.66130876541138 -2.24672698974609 1.2393418550491333
3.66387677192688 -2.2590434551239 1.2362667322158813
-0.000611287832725793 -4.91056853206828e-05 1.9040179252624512
0.00143159704748541 -0.00027947049238719 1.9077537059783936
0.0043378951959312 -0.000488325138576329 1.9079670906066895
0.00723039545118809 -0.000728521321434528 1.9084867238998413
0.010117988102138 -0.000992692308500409 1.909402847290039
0.013002872467041 -0.00127342704217881 1.9108377695083618
0.0152768800035119 -0.00155641778837889 1.9127174615859985
0.0154390810057521 -0.00176368479151279 1.9140912294387817
0.0157700050622225 -0.00185555242933333 1.9190422296524048
0.0160539411008358 -0.00195819837972522 1.9197275638580322
0.0163410007953644 -0.00202826131135225 1.9199860095977783
0.0166096091270447 -0.00206741131842136 1.9197721481323242
0.0168749652802944 -0.00207487191073596 1.9190572500228882
0.0171310156583786 -0.00204928452149034 1.9178450107574463
0.0173733420670033 -0.00199021608568728 1.9161745309829712
0.0176070313900709 -0.00190880743321031 1.9180727005004883
0.0178324803709984 -0.0018091507954523 1.9156445264816284
0.0183780901134014 -0.00178473989944905 1.913143515586853
0.0212360676378012 -0.00188590807374567 1.9111372232437134
0.0238880813121796 -0.00201635621488094 1.9096125364303589
0.0265525095164776 -0.00218116817995906 1.9124987125396729
0.0292020682245493 -0.00238102627918124 1.9115971326828003
0.0318524874746799 -0.00262011541053653 1.911022424697876
0.0345022343099117 -0.0028929125983268 1.9107739925384521
0.0371414013206959 -0.00319742225110531 1.9151015281677246
0.0397889092564583 -0.00352985667996109 1.915536642074585
0.0409955307841301 -0.00376791623421013 1.9157507419586182
0.0415498614311218 -0.00386270578019321 1.9154014587402344
0.0420467592775822 -0.00394127517938614 1.9147220849990845
0.0425409935414791 -0.00399656221270561 1.9179030656814575
0.0430212505161762 -0.00402197660878301 1.9163676500320435
0.0434959679841995 -0.00402759620919824 1.9145147800445557
0.0440944619476795 -0.0040632844902575 1.9124418497085571
0.0464480668306351 -0.00432479009032249 1.9150663614273071
0.0488570928573608 -0.00462533440440893 1.9136860370635986
0.0512712262570858 -0.00496118469163775 1.9126920700073242
0.0536683239042759 -0.00532942917197943 1.9164543151855469
0.054867397993803 -0.00554885435849428 1.9152051210403442
0.0556531026959419 -0.00566182052716613 1.9133801460266113
0.0571353025734425 -0.00589516246691346 1.9157347679138184
0.0586443915963173 -0.00612382963299751 1.9135029315948486
0.0601065829396248 -0.00637304689735174 1.9154467582702637
0.0610618330538273 -0.00699639553204179 1.9132606983184814
0.0611923150718212 -0.00758979236707091 1.91631019115448
0.0623264238238335 -0.00781354866921902 1.9143588542938232
0.0636318624019623 -0.00807870179414749 1.9169336557388306
0.0650379657745361 -0.0083759194239974 1.9145478010177612
0.0665567815303802 -0.00871321652084589 1.9167758226394653
0.068107858300209 -0.0090709263458848 1.9140961170196533
0.069645494222641 -0.00944279599934816 1.916141390800476
0.0711610093712807 -0.00982419587671757 1.913381576538086
0.0726660117506981 -0.0102178007364273 1.915334939956665
0.0741697549819946 -0.0106262629851699 1.91741144657135
0.0756668746471405 -0.0110488412901759 1.9145052433013916
0.0771611034870148 -0.0114860059693456 1.916573405265808
0.0786513537168503 -0.011938065290451 1.9137296676635742
0.0801388621330261 -0.0124048367142677 1.9158029556274414
0.0816236585378647 -0.0128866331651807 1.9180195331573486
0.083094522356987 -0.01337796356529 1.9151029586791992
0.0845630839467049 -0.013885173946619 1.917309284210205
0.0860227644443512 -0.0144048426300287 1.9144487380981445
0.0874811783432961 -0.0149397775530815 1.9166510105133057
0.0889363437891006 -0.0154904359951615 1.9190014600753784
0.0903806835412979 -0.0160514377057552 1.916074275970459
0.0918205976486206 -0.0166273470968008 1.918414831161499
0.0932552441954613 -0.0172172822058201 1.9155502319335938
0.0946896597743034 -0.0178242865949869 1.9179073572158813
0.0961178466677666 -0.0184445008635521 1.9204081296920776
0.0975400060415268 -0.0190786067396402 1.9174914360046387
0.0989586040377617 -0.0197281800210476 1.9200025796890259
0.100370615720749 -0.0203905217349529 1.9171631336212158
0.101775817573071 -0.0210663694888353 1.919683814048767
0.103170342743397 -0.0217527989298105 1.9223395586013794
0.104557737708092 -0.0224522706121206 1.9194175004959106
0.105942033231258 -0.023167822510004 1.9220753908157349
0.107316479086876 -0.0238938983529806 1.9192191362380981
0.108685582876205 -0.0246350299566984 1.9218777418136597
0.109594874083996 -0.0251367762684822 1.9199968576431274
0.110954187810421 -0.0259015094488859 1.9227159023284912
0.112303391098976 -0.0266759861260653 1.9255739450454712
0.113644078373909 -0.0274626035243273 1.9226456880569458
0.114976063370705 -0.0282622035592794 1.9254978895187378
0.116300158202648 -0.0290749501436949 1.9226274490356445
0.117620252072811 -0.0299029964953661 1.9254921674728394
0.11893368512392 -0.0307450070977211 1.9285050630569458
0.120236337184906 -0.0315969288349152 1.9255801439285278
0.121530406177044 -0.03246059268713 1.9285932779312134
0.1228142157197 -0.0333359763026237 1.925722599029541
0.124091275036335 -0.0342251025140285 1.928735613822937
0.125363290309906 -0.0351292937994003 1.9298202991485596
0.126624912023544 -0.0360434986650944 1.9289661645889282
0.12788051366806 -0.0369726903736591 1.9321393966674805
0.129127100110054 -0.0379140786826611 1.9292809963226318
0.130362883210182 -0.0388643890619278 1.9324640035629272
0.131586477160454 -0.0398240871727467 1.9296549558639526
0.13280263543129 -0.0407986901700497 1.9328354597091675
0.134009271860123 -0.0417838469147682 1.9361588954925537
0.135207518935204 -0.0427814237773418 1.9332791566848755
0.136394560337067 -0.0437892414629459 1.9366081953048706
0.137572422623634 -0.0448089316487312 1.933789610862732
0.138742133975029 -0.0458422265946865 1.9371272325515747
0.139900803565979 -0.0468852743506432 1.9406113624572754
0.141049668192863 -0.0479396060109138 1.9377169609069824
0.142189055681229 -0.0490053854882717 1.941205620765686
0.143320381641388 -0.0500836782157421 1.9383795261383057
0.144439429044724 -0.0511709041893482 1.941874623298645
0.145544275641441 -0.0522645860910416 1.9455071687698364
0.146639466285706 -0.0533706992864609 1.9425857067108154
0.147724330425262 -0.0544884093105793 1.946218490600586
0.148786589503288 -0.0556035749614239 1.9433395862579346
0.149849966168404 -0.056742001324892 1.9469588994979858
0.150902405381203 -0.0578900799155235 1.9507341384887695
0.1519425958395 -0.0590462870895863 1.9477909803390503
0.152974292635918 -0.0602166652679443 1.9515759944915771
0.153994232416153 -0.0613958723843098 1.9487062692642212
0.155003756284714 -0.0625860318541527 1.9525033235549927
0.156001403927803 -0.0637838989496231 1.9496941566467285
0.156983822584152 -0.0649869740009308 1.9534772634506226
0.157955393195152 -0.0662004128098488 1.9574075937271118
0.158918127417564 -0.0674289539456367 1.9545061588287354
0.159869909286499 -0.0686668530106544 1.9584547281265259
0.160811066627502 -0.0699152871966362 1.9556270837783813
0.161737203598022 -0.0711675509810448 1.9595764875411987
0.162651732563972 -0.0724297314882278 1.9636740684509277
0.163554474711418 -0.0737019255757332 1.960752010345459
0.164447203278542 -0.0749867409467697 1.9648572206497192
0.165326043963432 -0.0762756541371346 1.9619985818862915
0.166166126728058 -0.0775345265865326 1.966045618057251
0.167018249630928 -0.0788371115922928 1.966502070426941
0.1678576618433 -0.0801492556929588 1.967272400856018
0.168682441115379 -0.0814645364880562 1.9714937210083008
0.16949950158596 -0.0827973186969757 1.9685981273651123
0.170304194092751 -0.0841392874717712 1.9728522300720215
0.171094805002213 -0.0854858011007309 1.9700279235839844
0.171872243285179 -0.0868410021066666 1.974281907081604
0.172636613249779 -0.0882024243474007 1.9786878824234009
0.173385933041573 -0.0895677655935287 1.9757620096206665
0.174122020602226 -0.0909372493624687 1.9801472425460815
0.174846112728119 -0.0923183187842369 1.977268099784851
0.175558641552925 -0.0937089249491692 1.9816592931747437
0.176257789134979 -0.0951070711016655 1.9788278341293335
0.176946014165878 -0.0965228974819183 1.983215570449829
0.177615836262703 -0.0979260131716728 1.987747311592102
0.178271114826202 -0.0993356332182884 1.9848171472549438
0.178914114832878 -0.100755468010902 1.989347219467163
0.179544791579247 -0.102184325456619 1.9864898920059204
0.180179193615913 -0.103657819330692 1.9910573959350586
0.18082669377327 -0.105203740298748 1.994156002998352
0.181417092680931 -0.106657512485981 1.9928632974624634
0.181991800665855 -0.108107544481754 1.9975395202636719
0.182570546865463 -0.109604701399803 1.9946627616882324
0.183163985610008 -0.111188314855099 1.999420404434204
0.183775946497917 -0.112872041761875 1.9967252016067505
0.184401839971542 -0.114646025002003 2.0
0.185140907764435 -0.116807080805302 2.0
0.185892254114151 -0.119081296026707 2.0
0.186647742986679 -0.121444962918758 2.0
0.187412276864052 -0.123927153646946 2.0
0.188165277242661 -0.126469448208809 2.0
0.188920676708221 -0.12911456823349 2.0
0.189424470067024 -0.130941107869148 2.0
0.190228790044785 -0.133948117494583 2.0
0.191010221838951 -0.137010112404823 2.0
0.191799148917198 -0.140248537063599 2.0
0.192583099007607 -0.143614277243614 2.0
0.193348199129105 -0.147070959210396 2.0
0.194088861346245 -0.150607526302338 2.0
0.194816142320633 -0.154270440340042 2.0
0.195551410317421 -0.158184990286827 2.0
0.1961819678545 -0.161772683262825 2.0
0.196797758340836 -0.165491312742233 2.0
0.197389513254166 -0.169328972697258 2.0
0.197935670614243 -0.173143833875656 2.0
0.198454141616821 -0.177072122693062 2.0
0.198945835232735 -0.181142374873161 2.0
0.199412256479263 -0.185386434197426 2.0
0.199844926595688 -0.189769551157951 2.0
0.200220614671707 -0.194075971841812 2.0
0.200548857450485 -0.198385804891586 2.0
0.200837925076485 -0.202837720513344 2.0
0.201086685061455 -0.207450807094574 2.0
0.201297476887703 -0.212403520941734 2.0
0.201454356312752 -0.217538967728615 2.0
0.201560378074646 -0.222918167710304 2.0
0.20160710811615 -0.2284284979105 2.0
0.201591655611992 -0.233950033783913 2.0
0.20150862634182 -0.239872127771378 2.0
0.201364889740944 -0.245906740427017 2.0
0.201150849461555 -0.252020955085754 2.0
0.200861439108849 -0.258293658494949 2.0
0.200497761368752 -0.264678210020065 2.0
0.200061857700348 -0.271049171686172 2.0
0.199546620249748 -0.277560114860535 2.0
0.19893279671669 -0.284336864948273 2.0
0.198229521512985 -0.291255205869675 2.0
0.197445809841156 -0.298202902078629 2.0
0.196560263633728 -0.30533567070961 2.0
0.195567205548286 -0.312642127275467 2.0
0.194469034671783 -0.320103257894516 2.0
0.193288818001747 -0.327561855316162 2.0
0.191999226808548 -0.335152179002762 2.0
0.190586403012276 -0.342954158782959 2.0
0.189084246754646 -0.350748002529144 2.0
0.187476351857185 -0.358619004487991 2.0
0.185735732316971 -0.366672217845917 2.0
0.183882042765617 -0.374831944704056 2.0
0.181928992271423 -0.382974624633789 2.0
0.179812788963318 -0.391402423381805 2.0
0.177582368254662 -0.399882555007935 2.0
0.17522494494915 -0.408432900905609 2.0
0.172706916928291 -0.41718202829361 2.0
0.170037493109703 -0.42607855796814 2.0
0.167257636785507 -0.434968501329422 2.0
0.164326712489128 -0.443991601467133 2.0
0.161221101880074 -0.453202158212662 2.0
0.157945737242699 -0.462568998336792 2.0
0.154512509703636 -0.472052991390228 2.0
0.150988459587097 -0.481459230184555 2.0
0.147215202450752 -0.491195291280746 2.0
0.143353343009949 -0.500826001167297 2.0
0.139305844902992 -0.510604918003082 2.0
0.13507154583931 -0.520520389080048 2.0
0.130507916212082 -0.530875146389008 2.0
0.125826150178909 -0.541171252727509 2.0
0.120992831885815 -0.5514857172966 2.0
0.116080179810524 -0.561677813529968 2.0
0.111066892743111 -0.571772217750549 2.0
0.105923175811768 -0.581834018230438 2.0
0.100651271641254 -0.591854333877563 2.0
0.0952706858515739 -0.601807057857513 2.0
0.0898113623261452 -0.611622095108032 2.0
0.0841883569955826 -0.621465086936951 2.0
0.0784138441085815 -0.631312191486359 2.0
0.0725208073854446 -0.641102433204651 2.0
0.0666025131940842 -0.650688707828522 1.9913959503173828
0.0606310106813908 -0.660106956958771 1.9807838201522827
0.0544139929115772 -0.669673800468445 1.9697914123535156
0.0481694638729095 -0.679040729999542 1.9585270881652832
0.0417683571577072 -0.688407361507416 1.947526216506958
0.0352565236389637 -0.697697699069977 1.9368573427200317
0.0286870207637548 -0.706839025020599 1.9260281324386597
0.021968049928546 -0.715962946414948 1.9149068593978882
0.0150716686621308 -0.72510826587677 1.9039794206619263
0.0105091854929924 -0.731030285358429 1.8971630334854126
0.00350928888656199 -0.739949882030487 1.8861604928970337
-0.00357733480632305 -0.748770177364349 1.8754510879516602
-0.0107923625037074 -0.757538437843323 1.8650106191635132
-0.0180553514510393 -0.766155183315277 1.854736089706421
-0.025405865162611 -0.774666607379913 1.8439885377883911
-0.0330306962132454 -0.783290863037109 1.8331937789916992
-0.04063381254673 -0.791697323322296 1.8229047060012817
-0.0483277887105942 -0.800006151199341 1.8128137588500977
-0.0561076179146767 -0.80821704864502 1.8026256561279297
-0.0639782845973969 -0.816331684589386 1.7922147512435913
-0.0719244778156281 -0.824333429336548 1.7820395231246948
-0.0798975378274918 -0.832181572914124 1.7721751928329468
-0.0879521667957306 -0.839917302131653 1.7625079154968262
-0.096177451312542 -0.847637176513672 1.752888560295105
-0.104479886591434 -0.855246186256409 1.7428864240646362
-0.112944237887859 -0.862821340560913 1.732987403869629
-0.121416963636875 -0.870223164558411 1.723343014717102
-0.130020588636398 -0.877566039562225 1.7138344049453735
-0.138656958937645 -0.884764552116394 1.7045998573303223
-0.147322654724121 -0.891818642616272 1.6955763101577759
-0.156084716320038 -0.898788273334503 1.6863139867782593
-0.164908081293106 -0.905647695064545 1.6771161556243896
-0.173795327544212 -0.912403762340546 1.6681350469589233
-0.182757720351219 -0.919068992137909 1.65938401222229
-0.191818356513977 -0.925664246082306 1.650849461555481
-0.201021492481232 -0.932223558425903 1.6421639919281006
-0.210243076086044 -0.938662350177765 1.6334097385406494
-0.219562575221062 -0.945042073726654 1.6249445676803589
-0.228976994752884 -0.951366484165192 1.6167850494384766
-0.238435119390488 -0.957603693008423 1.608508586883545
-0.247926741838455 -0.96375173330307 1.6001847982406616
-0.257420688867569 -0.969790935516357 1.5923024415969849
-0.267024964094162 -0.97579437494278 1.584591269493103
-0.276670277118683 -0.981720328330994 1.576488971710205
-0.286338597536087 -0.987560570240021 1.5688197612762451
-0.296119630336761 -0.993369340896606 1.5614831447601318
-0.305884063243866 -0.999073684215546 1.553701400756836
-0.315821766853333 -1.00478899478912 1.5462467670440674
-0.325743526220322 -1.01041555404663 1.5391809940338135
-0.335705995559692 -1.01598620414734 1.5316743850708008
-0.345776528120041 -1.02153897285461 1.5246682167053223
-0.355910301208496 -1.02705550193787 1.5175964832305908
-0.366046160459518 -1.03250741958618 1.5105916261672974
-0.376185715198517 -1.03789603710175 1.503978967666626
-0.38640108704567 -1.04326319694519 1.4970132112503052
-0.396644800901413 -1.04858827590942 1.4906680583953857
-0.406912177801132 -1.05387306213379 1.4838194847106934
-0.417200863361359 -1.05911505222321 1.4775965213775635
-0.427510499954224 -1.06431913375854 1.4710811376571655
-0.43783974647522 -1.06948602199554 1.4649699926376343
-0.448187202215195 -1.07461631298065 1.4587039947509766
-0.458551406860352 -1.0797119140625 1.4527498483657837
-0.468932688236237 -1.08477461338043 1.446700096130371
-0.479330062866211 -1.08980453014374 1.4409195184707642
-0.489741593599319 -1.09480559825897 1.435072898864746
-0.500166118144989 -1.09977889060974 1.4295116662979126
-0.5106041431427 -1.1047260761261 1.4238132238388062
-0.521054863929749 -1.10964679718018 1.4184633493423462
-0.531516790390015 -1.11454212665558 1.4128707647323608
-0.541989743709564 -1.11941504478455 1.4078431129455566
-0.552471101284027 -1.12427353858948 1.4016532897949219
-0.562957167625427 -1.1291196346283 1.390671968460083
-0.573447406291962 -1.13395774364471 1.379760503768921
-0.583940923213959 -1.13878977298737 1.3689227104187012
-0.594436705112457 -1.14361810684204 1.3580818176269531
-0.604935169219971 -1.1484397649765 1.3446755409240723
-0.615435659885406 -1.15325832366943 1.3318265676498413
-0.625937283039093 -1.15807461738586 1.3211301565170288
-0.636438250541687 -1.16289281845093 1.3105463981628418
-0.646936357021332 -1.16772246360779 1.3001011610031128
-0.657427847385406 -1.17256700992584 1.289790153503418
-0.667910873889923 -1.17743182182312 1.2757154703140259
-0.678383827209473 -1.1823171377182 1.2651960849761963
-0.688846051692963 -1.18722712993622 1.255076289176941
-0.699293613433838 -1.19216907024384 1.245108962059021
-0.709653556346893 -1.19711804389954 1.2315607070922852
-0.719951987266541 -1.20209717750549 1.2220044136047363
-0.730175971984863 -1.20710754394531 1.2090566158294678
-0.740351676940918 -1.21217286586761 1.199828028678894
-0.75051474571228 -1.21731770038605 1.1872780323028564
-0.760627567768097 -1.22252929210663 1.1781980991363525
-0.770780146121979 -1.22785544395447 1.1658024787902832
-0.780880630016327 -1.23325216770172 1.1567538976669312
-0.787614464759827 -1.23690569400787 1.147550344467163
-0.797669172286987 -1.24244606494904 1.1385085582733154
-0.807671070098877 -1.24806034564972 1.126477837562561
-0.817630767822266 -1.25375366210938 1.114606261253357
-0.827580332756042 -1.25954699516296 1.1055513620376587
-0.837485730648041 -1.26542091369629 1.0938146114349365
-0.847330033779144 -1.27136552333832 1.0822575092315674
-0.857121288776398 -1.27738666534424 1.0732579231262207
-0.86690628528595 -1.28351330757141 1.0618029832839966
-0.876610457897186 -1.28970098495483 1.0505419969558716
-0.886286079883575 -1.29598271846771 1.0394279956817627
-0.895906031131744 -1.3023407459259 1.030411720275879
-0.905381679534912 -1.30871427059174 1.0195305347442627
-0.914859652519226 -1.31520104408264 1.008723258972168
-0.924305438995361 -1.32177662849426 0.998070240020752
-0.933696687221527 -1.32842636108398 0.9890701770782471
-0.943036675453186 -1.33515501022339 0.9785486459732056
-0.952334642410278 -1.34196782112122 0.968176007270813
-0.961561024188995 -1.34884595870972 0.9579609632492065
-0.970755875110626 -1.35581660270691 0.9478754997253418
-0.979891955852509 -1.36286318302155 0.9388880729675293
-0.98894727230072 -1.36996805667877 0.928950309753418
-0.997964680194855 -1.37716484069824 0.9191380739212036
-1.00688993930817 -1.38440990447998 0.9095063209533691
-1.01575756072998 -1.39172732830048 0.900019645690918
-1.02450823783875 -1.39906907081604 0.8907217979431152
-1.03326880931854 -1.40653908252716 0.8814965486526489
-1.04197573661804 -1.41408514976501 0.8724024295806885
-1.05062913894653 -1.4217095375061 0.8634283542633057
-1.05923140048981 -1.42941558361053 0.8544368743896484
-1.06774246692657 -1.43716740608215 0.8455948829650879
-1.07620751857758 -1.44500601291656 0.8367419242858887
-1.08457434177399 -1.45288395881653 0.8280435800552368
-1.09282898902893 -1.46078383922577 0.819414496421814
-1.10109126567841 -1.46881878376007 0.810800313949585
-1.10929536819458 -1.47692739963531 0.802219033241272
-1.11744260787964 -1.485111951828 0.7937004566192627
-1.12548339366913 -1.49332511425018 0.785273551940918
-1.13346636295319 -1.50161647796631 0.7769162654876709
-1.14137697219849 -1.50996768474579 0.7686209678649902
-1.149165391922 -1.51832151412964 0.7604484558105469
-1.15693438053131 -1.5267915725708 0.7523213624954224
-1.16464269161224 -1.53533089160919 0.7442185878753662
-1.17228639125824 -1.54393577575684 0.7362111806869507
-1.17983937263489 -1.55257713794708 0.728246808052063
-1.18731606006622 -1.56127047538757 0.7204030752182007
-1.19475996494293 -1.57006585597992 0.7125431299209595
-1.20214128494263 -1.57893145084381 0.7047789096832275
-1.20942151546478 -1.58782315254211 0.6970796585083008
-1.21663558483124 -1.59678184986115 0.6894623041152954
-1.22367548942566 -1.60566806793213 0.6820164918899536
-1.2306694984436 -1.61463761329651 0.6746360063552856
-1.23764026165009 -1.62371778488159 0.6672894954681396
-1.24454140663147 -1.63285064697266 0.6599875688552856
-1.25141227245331 -1.64209187030792 0.6527334451675415
-1.25821089744568 -1.65139091014862 0.6454892754554749
-1.26493680477142 -1.66074728965759 0.6383617520332336
-1.2715539932251 -1.67011082172394 0.6313037872314453
-1.27813196182251 -1.67958080768585 0.6243112683296204
-1.28461015224457 -1.68906927108765 0.6173884868621826
-1.29102611541748 -1.69863212108612 0.6105456352233887
-1.29736292362213 -1.70824670791626 0.603773295879364
-1.3035991191864 -1.71787476539612 0.5971026420593262
-1.30969679355621 -1.72745215892792 0.5905863046646118
-1.31575167179108 -1.73712646961212 0.5841115117073059
-1.32177031040192 -1.74691152572632 0.5776811242103577
-1.32773327827454 -1.75677847862244 0.571263313293457
-1.33359813690186 -1.76666235923767 0.5649694204330444
-1.3393874168396 -1.77660405635834 0.558708906173706
-1.34510266780853 -1.78660094738007 0.5525537729263306
-1.35073685646057 -1.79664492607117 0.5464564561843872
-1.35627126693726 -1.80670189857483 0.5404727458953857
-1.36173093318939 -1.816814661026 0.534553587436676
-1.36711931228638 -1.82699024677277 0.5287091732025146
-1.37240445613861 -1.83716523647308 0.5229732990264893
-1.37760365009308 -1.84737610816956 0.5173176527023315
-1.38274800777435 -1.85767245292664 0.5117239952087402
-1.38781607151031 -1.86802566051483 0.5061726570129395
-1.39278292655945 -1.87838339805603 0.5007524490356445
-1.39767122268677 -1.88879656791687 0.49538281559944153
-1.40241777896881 -1.89911901950836 0.4901907444000244
-1.40712773799896 -1.90957272052765 0.48500996828079224
-1.4117659330368 -1.92008256912231 0.4799184203147888
-1.41481709480286 -1.92712295055389 0.47655436396598816
-1.41932272911072 -1.93771302700043 0.4715665280818939
-1.42373788356781 -1.94833171367645 0.46668121218681335
-1.42801678180695 -1.95885920524597 0.46191540360450745
-1.43225049972534 -1.96951735019684 0.457227498292923
-1.43642139434814 -1.98026394844055 0.4525625705718994
-1.44048953056335 -1.99099969863892 0.448017954826355
-1.44448113441467 -2.00179767608643 0.44352686405181885
-1.44836831092834 -2.01257562637329 0.4391884207725525
-1.45217895507812 -2.02341246604919 0.4351971745491028
-1.45590245723724 -2.0342743396759 0.431598037481308
-1.45954835414886 -2.04519200325012 0.42839106917381287
-1.46308350563049 -2.05604362487793 0.4256875216960907
-1.46650469303131 -2.06677579879761 0.4235340654850006
-1.46977579593658 -2.07722687721252 0.4207679331302643
-1.47293615341187 -2.08745789527893 0.41974934935569763
-1.47571074962616 -2.09650206565857 0.41821348667144775
-1.47853243350983 -2.1057116985321 0.41870203614234924
-1.4812148809433 -2.11443758010864 0.41809242963790894
-1.48374450206757 -2.12258887290955 0.41805121302604675
-1.48616755008698 -2.13029456138611 0.4185713231563568
-1.48846304416656 -2.13746738433838 0.4172869920730591
-1.49075901508331 -2.14448285102844 0.41870468854904175
-1.49314403533936 -2.15159058570862 0.4205050468444824
-1.49551367759705 -2.1584620475769 0.41986528038978577
-1.49794566631317 -2.16531944274902 0.42220914363861084
-1.50050020217896 -2.17232418060303 0.42160317301750183
-1.50356328487396 -2.180499792099 0.42383041977882385
-1.50592315196991 -2.18662190437317 0.42363664507865906
-1.50822675228119 -2.19244194030762 0.42366963624954224
-1.51066088676453 -2.19842338562012 0.42745816707611084
-1.51363086700439 -2.2055139541626 0.4270792007446289
-1.51683139801025 -2.21292996406555 0.4296424388885498
-1.52008533477783 -2.22024917602539 0.4303191304206848
-1.52318358421326 -2.22701025009155 0.43020445108413696
-1.5263774394989 -2.23379564285278 0.43475279211997986
-1.52969431877136 -2.2406325340271 0.4346785247325897
-1.53383672237396 -2.24895644187927 0.43781235814094543
-1.53870356082916 -2.25845241546631 0.4370899200439453
-1.54377317428589 -2.26810431480408 0.44024476408958435
-1.54896402359009 -2.27776527404785 0.4434289336204529
-1.55428922176361 -2.28747272491455 0.4465672969818115
-1.55976796150208 -2.29727077484131 0.4497521221637726
-1.56539571285248 -2.30715322494507 0.4530869722366333
-1.57112669944763 -2.31703615188599 0.4565521478652954
-1.57691538333893 -2.32684826850891 0.4590444564819336
-1.58274185657501 -2.33654499053955 0.4616057574748993
-1.58867704868317 -2.3462598323822 0.4644348919391632
-1.59454143047333 -2.35569906234741 0.46721628308296204
-1.60066413879395 -2.36541104316711 0.47065725922584534
-1.60685777664185 -2.37509393692017 0.47449925541877747
-1.611576795578 -2.3823459148407 0.48089975118637085
-1.6164288520813 -2.38968634605408 0.4811639189720154
-1.62225139141083 -2.39833879470825 0.48893216252326965
-1.62861788272858 -2.4076201915741 0.49205610156059265
-1.63499903678894 -2.4167582988739 0.4948139488697052
-1.64077091217041 -2.42486906051636 0.5019595623016357
-1.64608466625214 -2.43218922615051 0.5027456283569336
-1.65086829662323 -2.43864011764526 0.5076303482055664
-1.65508878231049 -2.44421553611755 0.5115959644317627
-1.65929627418518 -2.44965815544128 0.5153898000717163
-1.66469264030457 -2.45650100708008 0.5207432508468628
-1.67033398151398 -2.46349096298218 0.5214892625808716
-1.67554402351379 -2.46981501579285 0.5262765288352966
-1.68058812618256 -2.47581315040588 0.5306949019432068
-1.68457305431366 -2.48044586181641 0.5336916446685791
-1.68821716308594 -2.48459768295288 0.5362160205841064
-1.69316005706787 -2.49010944366455 0.5402436256408691
-1.69817304611206 -2.4955792427063 0.544243574142456
-1.70263123512268 -2.50034785270691 0.5475013852119446
};
\end{axis}

\end{tikzpicture}

